A Chemical Kinetics Network for Lightning and Life in Planetary Atmospheres

There are many open questions about prebiotic chemistry in both planetary and exoplanetary environments. The increasing number of known exoplanets and other ultra-cool, substellar objects has propelled the desire to detect life and prebiotic chemistry outside the solar system. We present an ion-neutral chemical network constructed from scratch, Stand2015, that treats hydrogen, nitrogen, carbon and oxygen chemistry accurately within a temperature range between 100 K and 30000 K. Formation pathways for glycine and other organic molecules are included. The network is complete up to H6C2N2O3. Stand2015 is successfully tested against atmospheric chemistry models for HD209458b, Jupiter and the present-day Earth using a simple 1D photochemistry/diffusion code. Our results for the early Earth agree with those of Kasting (1993) for CO2, H2, CO and O2, but do not agree for water and atomic oxygen. We use the network to simulate an experiment where varied chemical initial conditions are irradiated by UV light. The result from our simulation is that more glycine is produced when more ammonia and methane is present. Very little glycine is produced in the absence of any molecular nitrogen and oxygen. This suggests that production of glycine is inhibited if a gas is too strongly reducing. Possible applications and limitations of the chemical kinetics network are also discussed.

==> (inline-0) <==
\begin{tabular}{lcccc}
Species & HD209458b\tablenotemark{a} & Earth\tablenotemark{b} & Early Earth\tablenotemark{c}  & Jupiter\tablenotemark{d} \\
\hline\hline
H       & 9.2092(-1)  &             &              &             \\
He      & 7.8383(-2)  &             &              & 1.3600(-1)  \\
C       & 2.4787(-4)  &             &              &             \\
N       & 6.2262(-5)  &             &              &             \\
O       & 4.5105(-4)  &             &              &             \\
Ar      & 2.3133(-6)  &             & 9.1150(-3)   &             \\
K       & 9.8766(-8)  &             &              &             \\
Cl      & 2.9122(-7)  &             &              &             \\
Fe      & 2.9122(-5)  &             &              &             \\
Mg      & 3.6663(-5)  &             &              &             \\
Na      & 1.6004(-6)  &             &              &             \\
Si      & 2.9800(-5)  &             &              &             \\
Ti      & 8.2077(-8)  &             &              &             \\
CO      &             & 1.1300(-7)  & 4.9005(-5)   & 8.0000(-10) \\
H$_2$   &             & 1.0000(-6)  & 9.8010(-4)   & 8.6219(-1)  \\
N$_2$   &             & 7.9172(-1)  & 7.8408(-1)   &             \\
NO      &             & 2.4000(-11) &              &             \\
O$_2$   &             & 1.9793(-1)  &              &             \\
CO$_2$  &             & 3.5000(-4)  & 1.9602(-1)   &             \\
H$_2$O  &             & 1.0000(-2)  & 9.8010(-3)   &             \\
N$_2$O  &             & 3.0200(-7)  &              &             \\
NH$_3$  &             & 2.4000(-10) &              &             \\
CH$_4$  &             & 1.9390(-6)  &              & 1.8100(-3)  \\
\end{tabular}
\begin{tabular}{lcccccc}
Model & H$_2$O & CH$_4$ & NH$_3$ & H$_2$ & CO$_2$ & N$_2$ \\
\hline
A& 0.80  & 0.08   & 0.08   & 0.04  & 0.0    & 0.0   \\
B& 0.80  & 0.06   & 0.06   & 0.04  & 0.02   & 0.02  \\
C& 0.80  & 0.04   & 0.04   & 0.04  & 0.04   & 0.04  \\
D& 0.80  & 0.02   & 0.02   & 0.04  & 0.06   & 0.06  \\
E& 0.84  & 0.00   & 0.00   & 0.00  & 0.08   & 0.08  \\
\end{tabular}
\begin{tabular}{lccccccc} 
{\bf Species} & $a_1$    & $a_2$    & $a_3$    & $a_4$    & $a_5$    & $a_6$    & $a_7$     \\
\hline\hline
C--H          &          &          &          &          &          &          &           \\
\hline
 300-1000K    & 1.1E0    & -3.0E-3  & 1.2E-5   & 5.8E-8   & 4.8E-12  & -2.5E3   & -2.5E-2   \\
1000-6000K    & 4.0E-1   & 2.3E-3   & -1.9E-6  & 1.4E-10  & -8.3E-15 & -2.0E3   & 2.8E0     \\
C--C          &          &          &          &          &          &          &           \\
\hline
 300-1000K    & -2.4E0   & 1.3E-3   & -1.4E-5  & -2.8E-7  & -5.0E-13 & 3.0E3    & 3.0E0     \\
1000-6000K    & 1.8E0    & 1.5E-3   & 5.7E-7   & 4.0E-11  & -2.5E-15 & 2.5E2    & -1.8E1    \\
C--O          &          &          &          &          &          &          &           \\
\hline
 300-1000K    & -6.8E-1  & 8.3E-3   & -1.0E-5  & -2.0E-7  & -2.3E-12 & 9.0E2    & 4.8E-1    \\
1000-6000K    & 1.7E0    & 1.3E-3   & 8.3E-6   & 5.5E-11  & -3.8E-15 & -6.5E2   & -1.1E1    \\
O--H          &          &          &          &          &          &          &           \\
\hline
 300-1000K    & 5.0E-2   & -7.3E-3  & 1.8E-5   & 1.2E-7   & 8.5E-12  & -9.0E3   & -4.2E0    \\
1000-6000K    & -4.5E-1  & -3.1E-3  & -6.7E-6  & -1.6E10  & -5.4E-14 & -7.5E3   & 5.2E0     \\
\end{tabular}
\end{table*}

\begin{deluxetable}{cclr}
\tablewidth{0pt}
\tablecaption{Neutral Species included in the \textsc{Stand2015} Network\label{tab:list-of-species}}
\tablehead{
\colhead{Network Formula} & \colhead{Standard Formula} & \colhead{Name} & \colhead{Thermochem Data}
}
\startdata
H                  & H                   & Atomic hydrogen              &   Burcat\\
C                  & C                   & Atomic carbon                &   Burcat\\
C($^1$D)           & C($^1$D)            & Singlet D carbon             &   Burcat\\
C($^1$S)           & C($^1$S)            & Singlet S carbon             &   Burcat\\
N                  & N                   & Atomic nitrogen              &   Burcat\\
O                  & O                   & Atomic oxygen                &   Burcat\\
O($^1$D)           & O($^1$D)            & Singlet D oxygen             &   Burcat\\
O($^1$S)           & O($^1$S)            & Singlet S oxygen             &   Burcat\\
He                 & He                  & Helium                       &   Burcat\\
Na                 & Na                  & Atomic sodium                &   Burcat\\
Mg                 & Mg                  & Atomic magnesium             &   Burcat\\
Si                 & Si                  & Atomic silicon               &   Burcat\\
Cl                 & Cl                  & Atomic chlorine              &   Burcat\\
Ar                 & Ar                  & Argon                        &   Burcat\\
K                  & K                   & Atomic potassium             &   Burcat\\
Ti                 & Ti                  & Atomic titanium              &   Burcat\\
Fe                 & Fe                  & Atomic iron                  &   Burcat\\
H$_2$              & H$_2$               & Molecular hydrogen           &   Burcat\\
C$_2$              & C$_2$               & Dicarbon                     &   Burcat\\
N$_2$              & N$_2$               & Molecular nitrogen           &   Burcat\\
O$_2$              & O$_2$               & Molecular oxygen             &   Burcat\\
O$_2$(a$^1\Delta$) & O$_2$(a$^1\Delta$)  & Singlet oxygen               &   Burcat\\
CH                 & CH                  & Methylidyne radical          &   Burcat\\
HN                 & NH                  & Nitrogen monohydride         &   Burcat\\
HN(a$^1\Delta$)    & NH(a$^1\Delta$)     & Singlet nitrogen monohydride &   Burcat\\
HO                 & OH                  & Hydroxyl radical             &   Burcat\\
CN                 & CN                  & Cyano radical                &   Burcat\\
CO                 & CO                  & Carbon monoxide              &   Burcat\\
KH                 & KH                  & Potassium hydride            &   Burcat\\
NO                 & NO                  & Nitric oxide                 &   Burcat\\
HCl                & HCl                 & Hydrogen chloride            &   Burcat\\
NaH                & NaH                 & Sodium hydride               &   Burcat\\
MgO                & MgO                 & Magnesium oxide              &   Burcat\\
SiH                & SiH                 & Silylidyne                   & NASA-CEA\\
SiO                & SiO                 & Silicon monoxide             & NASA-CEA\\
KCl                & KCl                 & Potassium chloride           &   Burcat\\
TiO                & TiO                 & Titanium(II) oxide           & NASA-CEA\\
FeO                & FeO                 & Iron(II) oxide               &   Burcat\\
O$_3$              & O$_3$               & Ozone                        &   Burcat\\
$^3$CH$_2$         & CH$_2$(X$^3$B$_1$)  & Triplet methylene            &   Burcat\\
$^1$CH$_2$         & CH$_2$(a$^1$A$_1$)  & Singlet methylene            &   Burcat\\
$^1$CH$_2$         & CH$_2$(a$^1$A$_1$)  & Singlet methylene            &   Burcat\\
C$_2$H             & CCH                 & Ethynyl radical              &   Burcat\\
H$_2$N             & NH$_2$              & Amidogen                     &   Burcat\\
HN$_2$             & N$_2$H              & Amino radical                &   Burcat\\
H$_2$O             & H$_2$O              & Water                        &   Burcat\\
HO$_2$             & HO$_2$              & Hydroperoxyl                 &   Burcat\\
C$_2$N             & CCN                 & Cyano-methylidyne            &   Burcat\\
CNC                & CNC                 & CNC radical                  &   Burcat\\
CN$_2$             & CNN                 & CNN radical                  &   Burcat\\
C$_2$O             & C$_2$O              & Dicarbon monoxide            &   Burcat\\
CO$_2$             & CO$_2$              & Carbon dioxide               &   Burcat\\
N$_2$O             & N$_2$O              & Nitrous oxide                &   Burcat\\
NO$_2$             & NO$_2$              & Nitrogen dioxide             &   Burcat\\
HCN                & HCN                 & Hydrogen cyanide             &   Burcat\\
HNC                & HNC                 & Hydrogen isocyanide          &   Burcat\\
HNO                & HNO                 & Nitroxyl                     &   Burcat\\
NCO                & NCO                 & Isocyanato radical           &   Burcat\\
NaOH               & NaOH                & Sodium hydroxide             &   Burcat\\
MgHO               & MgOH                & Magnesium monohydroxide      & NASA-CEA\\
NaCl               & NaCl                & Sodium chloride              &   Burcat\\
SiH$_2$            & SiH$_2$             & Silylene                     & NASA-CEA\\
KOH                & KOH                 & Potassium hydroxide          &   Burcat\\
FeO$_2$            & FeO$_2$             & Iron oxide                   &   Burcat\\
CH$_3$             & CH$_3$              & Methyl radical               &   Burcat\\
C$_2$H$_2$         & C$_2$H$_2$          & Acetylene                    &   Burcat\\
H$_3$N             & NH$_3$              & Ammonia                      &   Burcat\\
H$_2$N$_2$         & N$_2$H$_2$          & Diimide                      &   Burcat\\
HNNH               & HNNH                & (Z)-Diazene                  &   Burcat\\
H$_2$O$_2$         & H$_2$O$_2$          & Hydrogen peroxide            &   Burcat\\
NCCN               & (CN)$_2$            & Cyanogen                     &   Burcat\\
H$_2$CN            & H$_2$CN             & Dihydrogen cyanide           &   Burcat\\
HCCN               & HCCN                & HCCN radical                 &   Burcat\\
CHN$_2$            & HCNN                & HCNN                         &   Burcat\\
CH$_2$O            & H$_2$CO             & Formaldehyde                 &   Burcat\\
HOCH               & HCOH                & Hydroxymethylene             &   Burcat\\
HCCO               & HCCO                & Ethynyloxy radical           &   Burcat\\
COOH               & COOH                & Hydrocarboxyl radical        &   Burcat\\
NH$_2$O            & NHOH                & NHOH                         &   Burcat\\
HNO$_2$            & HNO$_2$             & Nitrous acid                 &   Burcat\\
OCCN               & NCCO                & NCCO                         &   Burcat\\
HCNO               & HCNO                & Fulminic acid                &   Burcat\\
HNCO               & HNCO                & Isocyanic acid               &   Burcat\\
CHNO               & CHNO                & Cyanic acid                  &   Burcat\\
HCNO               & HCNO                & HCNO                         &   Burcat\\
SiH$_3$            & SiH$_3$             & Silyl radical                &   Burcat\\
CH$_4$             & CH$_4$              & Methane                      &   Burcat\\
C$_2$H$_3$         & C$_2$H$_3$          & Vinyl radical                &   Burcat\\
NH$_2$NH           & NH$_2$NH            & Hydrazinyl radical           &   Burcat\\
N$_2$O$_3$         & N$_2$O$_3$          & Nitrogen trioxide            &   Burcat\\
CH$_3$N            & CH$_2$NH            & Methanimine                  &   Burcat\\
CH$_2$CN           & CH$_2$CN            & Cyanomethyl radical          &   Burcat\\
CH$_2$N$_2$        & CH$_2$N$_2$         & Diazomethane                 &   Burcat\\
HC$_3$N            & \nodata             & Propiolonitrile$^*$          &   Burcat\\
CH$_2$OH           & CH$_2$OH            & Hydroxymethyl radical        &   Burcat\\
CH$_3$O            & CH$_3$O             & Methoxy radical              &   Burcat\\
C$_2$H$_2$O        & H$_2$CCO            & Ethenone                     &   Burcat\\
HCOOH              & HCOOH               & Formic acid                  &   Burcat\\
CH$_2$O$_2$        & CH$_2$OO            & CH2OO                        &   Burcat\\
HNO$_3$            & HNO$_3$             & Nitric acid                  &   Burcat\\
NH$_2$OH           & NH$_2$OH            & Hydroxylamine                &   Burcat\\
HCOCN              & HCOCN               & HCOCN                        &   Benson\\
MgO$_2$H$_2$       & H$_2$MgO$_2$        & Magnesium hydroxide          & NASA-CEA\\
SiH$_4$            & SiH$_4$             & Silane                       &   Burcat\\
C$_2$H$_4$         & C$_2$H$_4$          & Ethylene                     &   Burcat\\
C$_3$H$_3$         & \nodata             & Propargyl radical$^*$        &   Burcat\\
H$_4$N$_2$         & N$_2$H$_4$          & Hydrazine                    &   Burcat\\
H$_4$O$_2$         & H$_2$O$\cdot$H$_2$O & Water dimer                  &   Burcat\\
CH$_3$CN           & CH$_3$CN            & Acetonitrile                 &   Burcat\\
C$_2$H$_3$N        & CH$_2$CNH           & CH2=C=NH                     &   Burcat\\
CH$_3$N$_2$H       & CH$_3$N$_2$H        & Methyl diazene               &   Burcat\\
CH$_3$OH           & CH$_3$OH            & Methanol                     &   Burcat\\
CH$_3$O$_2$        & CH$_3$O$_2$         & CH3O2                        &   Burcat\\
C$_2$H$_3$O        & CH$_3$CO            & Acetyl radical               &   Burcat\\
cyc-C$_2$H$_3$O    & Oxyranyl            & Oxiranyl radical             &   Burcat\\
CH$_2$CHO          & CH$_2$CHO           & CH2CHO                       &   Burcat\\
C$_3$H$_2$O        & \nodata             & 2-Propynal$^*$               &   Benson\\
C$_2$H$_2$O$_2$    & (CHO)$_2$           & Glyoxal                      &   Burcat\\
H$_2$NNO$_2$       & H$_2$N--NO$_2$      & H2N-NO2                      &   Burcat\\
CH$_3$NO           & HCONH$_2$           & Formamide                    &   Burcat\\
C$_2$H$_5$         & C$_2$H$_5$          & Ethyl radical                &   Burcat\\
C$_3$H$_4$         & \nodata             & Propyne$^*$                  &   Burcat\\
CH$_5$N            & CH$_3$NH$_2$        & Methylamine                  &   Burcat\\
C$_3$H$_3$N        & \nodata             & Acrylonitrile$^*$            &   Burcat\\
C$_2$H$_4$O        & CH$_3$CHO           & Acetaldehyde                 &   Burcat\\
H$_2$C$_2$HOH      & CH$_2$CHOH          & Vinyl alcohol                &   Burcat\\
Oxirane            & Oxirane             & Oxirane                      &   Burcat\\
C$_3$H$_3$O        & \nodata             & 1-Oxoprop-2-3nyl$^*$         &   Burcat\\
CH$_4$O$_2$        & CH$_3$OOH           & Methyl peroxide              &   Burcat\\
CH$_3$OCO          & CH$_3$OCO           & CH3OC($\cdot$)(O)            &   Burcat\\
CH$_3$NO$_2$       & CH$_3$NO$_2$        & Nitromethane                 &   Burcat\\
CH$_3$ONO          & CH$_3$ONO           & Methyl nitrite               &   Burcat\\
C$_2$H$_6$         & C$_2$H$_6$          & Ethane                       &   Burcat\\
C$_4$H$_4$         & \nodata             & 1-Buten-3-yne$^*$            &   Burcat\\
CH$_2$NCH$_3$      & NH$_2$NCH$_3$       & N-Methyl methanimine         &   Benson\\
CH$_3$COOH         & CH$_3$COOH          & Acetic acid                  &   Burcat\\
CH$_3$OCHO         & CHOOCH$_3$          & Methyl formate               &   Burcat\\
CH$_3$CHOH         & CH$_3$CHOH          & 1-hydroxy Ethyl radical      &   Burcat\\
CH$_3$CH$_2$O      & CH$_3$CH$_2$O       & Ethoxy radical               &   Burcat\\
CH$_3$OCH$_2$      & CH$_3$OCH$_2$       & Methoxymethyl radical        &   Burcat\\
CH$_3$NO$_3$       & CH$_3$NO$_3$        & Methyl nitrate               &   Burcat\\
C$_2$H$_3$NO$_2$   & C$_2$H$_3$NO$_2$    & Nitroethylene                &   Burcat\\
Si$_2$H$_6$        & Si$_2$H$_6$         & Disilane                     &   Burcat\\
C$_3$H$_6$         & \nodata             & Propene$^*$                  &   Burcat\\
C$_2$H$_6$N        & (CH$_3$)$_2$N       & Dimethyl amidogen            &   Burcat\\
C$_2$H$_5$OH       & CH$_3$CH$_2$OH      & Ethanol                      &   Burcat\\
C$_2$H$_5$OO       & C$_2$H$_5$OO        & C2H5OO                       &   Burcat\\
C$_2$H$_4$O$_3$    & HOCH$_2$COOH        & Glycolic acid                &   Burcat\\
(CH$_3$)$_2$O      & (CH$_3$)$_2$O       & Dimethyl ether               &   Burcat\\
C$_2$H$_5$NO       & C$_2$H$_5$NO        & Acetaldoxime                 &   Benson\\
C$_4$H$_6$         & \nodata             & 1,3-Butadiene$^*$            &   Burcat\\
(CH$_3$N)$_2$      & (CH$_3$N)$_2$       & Dimethyl diazene             &   Burcat\\
(CH$_3$O)$_2$      & (CH$_3$O)$_2$       & Dimethyl peroxide            &   Burcat\\
(CH$_2$OH)$_2$     & (CH$_2$OH)$_2$      & 1,2-Ethanediol               &   Burcat\\
(CH$_3$)$_2$CO     & (CH$_3$)$_2$CO      & Acetone                      &   Burcat\\
C$_2$H$_6$O$_2$    & HOCH$_2$CH$_2$OH    & Ethylene glycol              &   Burcat\\
C$_2$H$_5$NO$_2$   & NH$_2$CH$_2$COOH    & Glycine                      &   Burcat\\
aC2H5NO2           & C$_2$H$_5$NO$_2$    & Nitroethane                  &   Burcat\\
bC2H5NO2           & C$_2$H$_5$ONO       & Ethyl nitrate                &   Benson\\
C$_3$H$_8$         & \nodata             & Propane$^*$                  &   Burcat\\
(CH$_3$)$_2$N$_2$O & (CH$_3$)$_2$N$_2$O  & Dimethylnitrosamine          &   Benson\\
C$_4$H$_{10}$      & \nodata             & Butane$^*$                   &   Burcat\\
\enddata
\end{deluxetable}
\begin{tabular}{ccccccc}
\hline\hline
e$^-$ & C$^+$ & C$^-$ & H$^+$ & H$^-$ & K$^+$ & N$^+$\\ 
O$^+$ & O$^+$($^2$D) & O$^+$($^3$P) & O$^-$ & Ar$^+$ & Cl$^+$ & C$_{2}^+$\\ 
C$_{2}^-$ & C$_{3}^+$ & C$_{4}^+$ & CH$^+$ & CN$^+$ & CN$^-$ & CO$^+$\\ 
Fe$^+$ & H$_{2}^+$ & H$_{3}^+$ & HN$^+$ & HO$^+$ & HO$^-$ & He$^+$\\ 
Mg$^+$ & Na$^+$ & N$_{2}^+$ & N$_{3}^+$ & N$_{3}^-$ & NO$^+$ & NO$^-$\\ 
O$_{2}^+$ & O$_2^+$(X$^2\Pi_g$) & O$_{2}^-$ & O$_{3}^-$ & Si$^+$ & Ti$^+$ & Ar$_{2}^+$\\ 
ArH$^+$ & C$_{2}$H$^+$ & C$_{2}$H$^-$ & C$_{2}$N$^+$ & C$_{2}$O$^+$ & C$_{3}$H$^+$ & C$_{3}$N$^+$\\ 
C$_{3}$O$^+$ & C$_{4}$H$^+$ & C$_{5}$N$^+$ & CH$_{2}^+$ & CH$_{3}^+$ & CH$_{4}^+$ & CH$_{5}^+$\\ 
CHN$^+$ & CHO$^+$ & CN$_{2}^+$ & CNO$^+$ & CNO$^-$ & CO$_{2}^+$ & CO$_{3}^-$\\ 
CO$_{4}^+$ & CO$_{4}^-$ & FeO$^+$ & H$_{2}$N$^+$ & H$_{2}$N$^-$ & H$_{2}$O$^+$ & H$_{3}$N$^+$\\ 
H$_{3}$O$^+$ & H$_{4}$N$^+$ & HN$_{2}^+$ & HN$_{3}^+$ & HNO$^+$ & HO$_{2}^+$ & HO$_{2}^-$\\ 
HO$_{4}^+$ & HSi$^+$ & He$_{2}^+$ & HeH$^+$ & MgO$^+$ & N$_{2}$O$^+$ & NO$_{2}^+$\\ 
NO$_{2}^-$ & NO$_{3}^-$ & Si$_{2}^+$ & SiH$^+$ & SiO$^+$ & TiO$^+$ & Ar$_{2}$H$^+$\\ 
ArH$_{3}^+$ & C$_{2}$H$_{2}^+$ & C$_{2}$H$_{2}^-$ & C$_{2}$H$_{3}^+$ & C$_{2}$H$_{3}^-$ & C$_{2}$H$_{4}^+$ & C$_{2}$H$_{5}^+$\\ 
C$_{2}$H$_{6}^+$ & C$_{2}$H$_{7}^+$ & C$_{2}$HN$^+$ & C$_{2}$HO$^+$ & C$_{2}$HO$^-$ & C$_{2}$N$_{2}^+$ & C$_{3}$H$_{2}^+$\\ 
C$_{3}$H$_{3}^+$ & C$_{3}$H$_{4}^+$ & C$_{3}$H$_{5}^+$ & C$_{3}$H$_{6}^+$ & C$_{3}$H$_{7}^+$ & C$_{3}$H$_{8}^+$ & C$_{3}$H$_{9}^+$\\ 
C$_{3}$HN$^+$ & C$_{3}$N$_{2}^+$ & C$_{3}$N$_{3}^+$ & C$_{4}$H$_{2}^+$ & C$_{4}$H$_{3}^+$ & C$_{4}$H$_{4}^+$ & C$_{4}$H$_{5}^+$\\ 
C$_{4}$H$_{7}^+$ & C$_{4}$H$_{8}^+$ & C$_{4}$H$_{9}^+$ & C$_{5}$HN$^+$ & CH$_{2}$N$^+$ & CH$_{2}$O$^+$ & CH$_{3}$N$^+$\\ 
CH$_{3}$O$^+$ & CH$_{3}$O$^-$ & CH$_{4}$N$^+$ & CH$_{4}$N$^-$ & CH$_{4}$O$^+$ & CH$_{5}$N$^+$ & CH$_{5}$O$^+$\\ 
CH$_{6}$N$^+$ & CHNO$^+$ & CHO$_{2}^+$ & CHO$_{2}^-$ & FeO$_{2}^+$ & H$_{2}$NO$^+$ & H$_{2}$O$_{2}^+$\\ 
H$_{3}$O$_{2}^+$ & HN$_{2}$O$^+$ & HNO$_{2}^+$ & MgHO$^+$ & MgO$_{2}^+$ & Si$_{2}$H$^+$ & SiCH$^+$\\ 
SiH$_{2}^+$ & SiH$_{3}^+$ & SiH$_{3}^-$ & SiH$_{4}^+$ & SiH$_{5}^+$ & SiHO$^+$ & C$_{2}$H$_{2}$N$^+$\\ 
C$_{2}$H$_{2}$N$^-$ & C$_{2}$H$_{2}$O$^+$ & C$_{2}$H$_{3}$N$^+$ & C$_{2}$H$_{3}$O$^+$ & C$_{2}$H$_{3}$O$^-$ & C$_{2}$H$_{4}$N$^+$ & C$_{2}$H$_{4}$O$^+$\\ 
C$_{2}$H$_{5}$N$^+$ & C$_{2}$H$_{5}$O$^+$ & C$_{2}$H$_{5}$O$^-$ & C$_{2}$H$_{6}$O$^+$ & C$_{2}$H$_{7}$O$^+$ & C$_{2}$HN$_{2}^+$ & C$_{3}$H$_{2}$N$^+$\\ 
C$_{3}$H$_{4}$O$^+$ & C$_{3}$H$_{5}$O$^+$ & C$_{3}$H$_{6}$N$^+$ & C$_{3}$H$_{6}$O$^+$ & C$_{3}$H$_{7}$O$^+$ & C$_{3}$H$_{9}$O$^+$ & C$_{3}$HN$_{2}^+$\\ 
C$_{4}$H$_{2}$N$^+$ & CH$_{2}$NO$^+$ & CH$_{3}$NO$^+$ & CH$_{4}$NO$^+$ & CH$_{5}$NO$^+$ & CH$_{6}$NO$^+$ & CH$_{2}$O$_{2}^+$\\ 
CH$_{2}$OH$^+$ & CH$_{3}$O$_{2}^+$ & H$_{2}$NO$_{2}^+$ & H$_{2}$NO$_{3}^+$ & Si$_{2}$H$_{2}^+$ & Si$_{2}$H$_{3}^+$ & Si$_{2}$H$_{4}^+$\\ 
Si$_{2}$H$_{5}^+$ & Si$_{3}$H$_{2}^+$ & Si$_{3}$H$_{3}^+$ & Si$_{3}$H$_{4}^+$ & Si$_{3}$H$_{5}^+$ & Si$_{3}$H$_{6}^+$ & Si$_{3}$H$_{7}^+$\\ 
Si$_{4}$H$_{2}^+$ & Si$_{4}$H$_{3}^+$ & Si$_{4}$H$_{4}^+$ & Si$_{4}$H$_{5}^+$ & Si$_{4}$H$_{6}^+$ & Si$_{4}$H$_{7}^+$ & SiCH$_{2}^+$\\ 
SiCH$_{3}^+$ & SiCH$_{4}^+$ & SiCH$_{5}^+$ & SiC$_{2}$H$^+$ & SiH$_{3}$O$^+$ & SiH$_{3}$O$^-$ & aCHNO$^+$\\ 
C$_{2}$H$_{4}$NO$^-$ & C$_{2}$H$_{5}$O$_{2}^+$ & C$_{4}$H$_{7}$O$_{2}^+$ & CH$_{2}$NO$_{2}^-$ & CH$_{3}$NO$_{2}^+$ & CH$_{4}$NO$_{2}^+$ & MgH$_{2}$O$_{2}^+$\\ 
SiC$_{2}$H$_{3}^+$ & SiC$_{2}$H$_{4}^+$ & SiC$_{2}$H$_{5}^+$ & SiC$_{2}$H$_{6}^+$ & TiC$_{2}$H$_{4}^+$ \\
\hline
\end{tabular}
\end{table}

\begin{deluxetable}{cclcccc}
\tablewidth{0pt}
\tablecaption{\textsc{Stand2015} Chemical Kinetics Network \label{tab:STAND-network}}
\tablehead{
\colhead{\#} & \colhead{Type} & \colhead{Reaction} & \colhead{$\alpha$} & \colhead{$\beta$} & \colhead{$\gamma$} & \colhead{Ref}
}
\startdata
1    & 2d       & C$_{2}$ $\leftrightharpoons$ C + C                                                                & 2.49e-08 & 0.00    & 71600              & 1 \\
2    & 2d       & C$_{2}$ $\leftrightharpoons$ C + C                                                                & 6.01e+11 & -1.00   & 71600              & \nodata \\
3    & 2d       & CH $\leftrightharpoons$ C + H                                                                     & 3.16e-10 & 0.00    & 33700              & 2 \\
4    & 2d       & CH $\leftrightharpoons$ C + H                                                                     & 7.63e+09 & -1.00   & 33700              & \nodata \\
5    & 2d       & CN $\leftrightharpoons$ C + N                                                                     & 1.00e-09 & 0.00    & 71000              & 3 \\
6    & 2d       & CN $\leftrightharpoons$ C + N                                                                     & 2.42e+10 & 0.00    & 71000              & \nodata \\
7    & 2d       & CO $\leftrightharpoons$ C + O                                                                     & 1.52e-04 & -3.10   & 129000             & 4 \\
8    & 2d       & CO $\leftrightharpoons$ C + O                                                                     & 3.67e+15 & -4.10   & 129000             & \nodata \\
9    & 2d & H + H $\leftrightharpoons$ H$_{2}$                                                                & 9.13e-33 & -0.60   & 0                  & 30 \\
10   & 2d       & H + H $\leftrightharpoons$ H$_{2}$                                                                & 1.00e-11 & 0.00    & 0                  & 5 \\
11   & 2d       & HN $\leftrightharpoons$ H + N                                                                     & 2.99e-10 & 0.00    & 37700              & 6 \\
12   & 2d       & HN $\leftrightharpoons$ H + N                                                                     & 7.22e+09 & -1.00   & 37700              & \nodata \\
13   & 2d       & H + O $\leftrightharpoons$ HO                                                                     & 4.33e-32 & -1.00   & 0                  & 7 \\
14   & 2d       & H + O $\leftrightharpoons$ HO                                                                     & 1.05e-12 & -2.00   & 0                  & \nodata \\
15   & 2d       & N$_{2}$ $\leftrightharpoons$ N + N                                                                & 8.86e-05 & -3.33   & 113000             & 8 \\
16   & 2d       & N$_{2}$ $\leftrightharpoons$ N + N                                                                & 2.14e+15 & -4.33   & 113000             & \nodata \\
17   & 2d       & NO $\leftrightharpoons$ N + O                                                                     & 4.98e-10 & 0.00    & 76600              & 9 \\
18   & 2d       & NO $\leftrightharpoons$ N + O                                                                     & 1.20e+10 & -1.00   & 76600              & \nodata \\
19   & 2d       & O$_{2}$ $\leftrightharpoons$ O + O                                                                & 5.65e-10 & 0.00    & 55700              & 10 \\
20   & 2d       & O$_{2}$ $\leftrightharpoons$ O + O                                                                & 1.36e+10 & -1.00   & 55700              & \nodata \\
21   & 2d & O$_{2}$ + O $\leftrightharpoons$ O$_{3}$                                                          & 6.00e-34 & -2.40   & 0                  & 169 \\
22   & 2d & O$_{2}$ + O $\leftrightharpoons$ O$_{3}$                                                          & 2.81e-12 & 0.00    & 0                  & 11 \\
23   & 2d       & C$_{2}$H $\leftrightharpoons$ C$_{2}$ + H                                                         & 5.00e-01 & -5.16   & 57400              & 1 \\
24   & 2d       & C$_{2}$H $\leftrightharpoons$ C$_{2}$ + H                                                         & 1.21e+18 & -6.16   & 57400              & \nodata \\
25   & 2d       & CNC $\leftrightharpoons$ C$_{2}$ + N                                                              & 5.00e-01 & -5.16   & 57400              & Est \\
26   & 2d       & CNC $\leftrightharpoons$ C$_{2}$ + N                                                              & 1.21e+18 & -6.16   & 57400              & \nodata \\
27   & 2d       & C$_{2}$O $\leftrightharpoons$ C$_{2}$ + O                                                         & 5.00e-01 & -5.16   & 57400              & Est \\
28   & 2d       & C$_{2}$O $\leftrightharpoons$ C$_{2}$ + O                                                         & 1.21e+18 & -6.16   & 57400              & \nodata \\
29   & 2d       & CH$_{2}$ $\leftrightharpoons$ CH + H                                                              & 9.33e-09 & 0.00    & 45100              & 12 \\
30   & 2d       & CH$_{2}$ $\leftrightharpoons$ CH + H                                                              & 2.25e+11 & -1.00   & 45100              & \nodata \\
31   & 2d       & C + H$_2$ $\leftrightharpoons$ CH$_{2}$                                                           & 7.00e-32 & 0.00    & 0                  & 13 \\
32   & 2d       & C + H$_2$ $\leftrightharpoons$ CH$_{2}$                                                           & 1.70e-11 & 0.00    & 57                 & \nodata \\
33   & 2d       & HCN $\leftrightharpoons$ HNC                                                                      & 1.45e-06 & 1.00    & 23800              & 14 \\
34   & 2d       & HCN $\leftrightharpoons$ HNC                                                                      & 3.50e+13 & 0.00    & 23800              & \nodata \\
35   & 2d       & HCN $\leftrightharpoons$ CN + H                                                                   & 6.14e-06 & -1.58   & 61500              & Est \\
36   & 2d       & HCN $\leftrightharpoons$ CN + H                                                                   & 2.55e+12 & 0.00    & 0                  & \nodata \\
37   & 2d       & H + CO $\leftrightharpoons$ CHO                                                                   & 1.40e-34 & 0.00    & 100                & 15 \\
38   & 2d       & H + CO $\leftrightharpoons$ CHO                                                                   & 1.96e-13 & 0.00    & 1370               & \nodata \\
39   & 2d       & NCO $\leftrightharpoons$ CO + N                                                                   & 3.65e-10 & 0.00    & 27200              & 16 \\
40   & 2d       & NCO $\leftrightharpoons$ CO + N                                                                   & 8.82e+09 & -1.00   & 27200              & \nodata \\
41   & 2d       & CO$_{2}$ $\leftrightharpoons$ CO + O                                                              & 1.81e-10 & 0.00    & 49000              & 17 \\
42   & 2d       & CO$_{2}$ $\leftrightharpoons$ CO + O                                                              & 8.99e+12 & 0.00    & 65300              & \nodata \\
43   & 2d       & H$_{2}$N $\leftrightharpoons$ HN + H                                                              & 1.99e-09 & 0.00    & 38300              & 6 \\
44   & 2d       & H$_{2}$N $\leftrightharpoons$ HN + H                                                              & 4.81e+10 & -1.00   & 38300              & \nodata \\
45   & 2d       & HO + H $\leftrightharpoons$ H$_{2}$O                                                              & 6.78e-31 & -2.00   & 0                  & 5 \\
46   & 2d       & HO + H $\leftrightharpoons$ H$_{2}$O                                                              & 2.09e-10 & 0.00    & 0                  & \nodata \\
47   & 2d       & HNO $\leftrightharpoons$ NO + H                                                                   & 5.48e-07 & -1.24   & 25300              & 18 \\
48   & 2d       & HNO $\leftrightharpoons$ NO + H                                                                   & 1.00e+13 & 0.00    & 24200              & \nodata \\
49   & 2d       & HO$_{2}$ $\leftrightharpoons$ O$_{2}$ + H                                                         & 2.41e-08 & -1.18   & 24400              & 7 \\
50   & 2d       & HO$_{2}$ $\leftrightharpoons$ O$_{2}$ + H                                                         & 5.82e+11 & -2.18   & 24400              & \nodata \\
51   & 2d       & N$_{2}$O $\leftrightharpoons$ N$_{2}$ + O                                                         & 9.51e-10 & 0.00    & 29000              & 19 \\
52   & 2d       & N$_{2}$O $\leftrightharpoons$ N$_{2}$ + O                                                         & 2.30e+10 & -1.00   & 29000              & \nodata \\
53   & 2d & NO + O $\leftrightharpoons$ NO$_{2}$                                                              & 9.00e-32 & -1.50   & 0                  & 169 \\
54   & 2d & NO + O $\leftrightharpoons$ NO$_{2}$                                                              & 3.00e-11 & 0.00    & 0                  & \nodata \\
55   & 2d & CH + H$_2$ $\leftrightharpoons$ CH$_{3}$                                                          & 9.00e-31 & 0.00    & 550                & 21 \\
56   & 2d & CH + H$_2$ $\leftrightharpoons$ CH$_{3}$                                                          & 2.01e-10 & 0.15    & 0                  & 20 \\
57   & 2d       & H + CH$_2$ $\leftrightharpoons$ CH$_{3}$                                                          & 5.63e-31 & 0.00    & 0                  & 21 \\
58   & 2d       & H + CH$_2$ $\leftrightharpoons$ CH$_{3}$                                                          & 2.01e-11 & 0.15    & 0                  & \nodata \\
59   & 2d       & H$_{3}$N $\leftrightharpoons$ H$_{2}$N + H                                                        & 2.96e-08 & 0.00    & 46300              & 22 \\
60   & 2d       & H$_{3}$N $\leftrightharpoons$ H$_{2}$N + H                                                        & 6.60e+17 & 0.00    & 49000              & \nodata \\
61   & 2d       & H$_{3}$N $\leftrightharpoons$ HN + H$_{2}$                                                        & 1.05e-09 & 0.00    & 47000              & 23 \\
62   & 2d       & H$_{3}$N $\leftrightharpoons$ HN + H$_{2}$                                                        & 3.62e+10 & -1.00   & 47000              & \nodata \\
63   & 2d       & NO$_{3}$ $\leftrightharpoons$ NO + O$_{2}$                                                        & 2.51e-14 & 0.00    & 1230               & 24 \\
64   & 2d       & NO$_{3}$ $\leftrightharpoons$ NO + O$_{2}$                                                        & 6.06e+05 & -1.00   & 1230               & \nodata \\
65   & 2d & H + CH$_3$ $\leftrightharpoons$ CH$_{4}$                                                          & 8.90e-29 & -1.80   & 318                & 31 \\
66   & 2d & H + CH$_3$ $\leftrightharpoons$ CH$_{4}$                                                          & 3.20e-10 & 0.13    & 25                 & \nodata \\
67   & 2d       & HN$_{2}$ $\leftrightharpoons$ N$_{2}$ + H                                                         & 1.15e-10 & -0.11   & 2510               & 25 \\
68   & 2d       & HN$_{2}$ $\leftrightharpoons$ N$_{2}$ + H                                                         & 6.35e+13 & -0.53   & 3400               & \nodata \\
69   & 2d       & C$_{2}$N $\leftrightharpoons$ CNC                                                                 & 5.00e-01 & -5.16   & 57400              & Est \\
70   & 2d       & C$_{2}$N $\leftrightharpoons$ CNC                                                                 & 1.21e+18 & -6.16   & 57400              & \nodata \\
71   & 2d       & CNO $\leftrightharpoons$ CO + N                                                                   & 3.95e-06 & -1.90   & 30100              & 3 \\
72   & 2d       & CNO $\leftrightharpoons$ CO + N                                                                   & 9.54e+13 & -2.90   & 30100              & \nodata \\
73   & 2d       & H + C$_2$H $\leftrightharpoons$ C$_{2}$H$_{2}$                                                    & 2.63e-26 & -3.10   & 740                & 7 \\
74   & 2d       & H + C$_2$H $\leftrightharpoons$ C$_{2}$H$_{2}$                                                    & 3.00e-10 & 0.00    & 0                  & \nodata \\
75   & 2d       & HCCN $\leftrightharpoons$ CNC + H                                                                 & 5.00e-01 & -5.16   & 57400              & Est \\
76   & 2d       & HCCN $\leftrightharpoons$ CNC + H                                                                 & 1.21e+18 & -6.16   & 57400              & \nodata \\
77   & 2d       & NCCN $\leftrightharpoons$ CN + CN                                                                 & 2.97e-07 & 0.00    & 53600              & 26 \\
78   & 2d       & NCCN $\leftrightharpoons$ CN + CN                                                                 & 7.17e+12 & -1.00   & 53600              & \nodata \\
79   & 2d       & OCCN $\leftrightharpoons$ CN + CO                                                                 & 2.97e-07 & 0.00    & 53600              & Est \\
80   & 2d       & OCCN $\leftrightharpoons$ CN + CO                                                                 & 7.17e+12 & -1.00   & 53600              & \nodata \\
81   & 2d       & CH$_{2}$O $\leftrightharpoons$ CHO + H                                                            & 6.20e-09 & 0.00    & 36900              & 27 \\
82   & 2d       & CH$_{2}$O $\leftrightharpoons$ CHO + H                                                            & 8.00e+15 & 0.00    & 44100              & \nodata \\
83   & 2d       & CH$_{2}$O $\leftrightharpoons$ CO + H$_{2}$                                                       & 9.40e-09 & 0.00    & 33200              & 27 \\
84   & 2d       & CH$_{2}$O $\leftrightharpoons$ CO + H$_{2}$                                                       & 3.70e+13 & 0.00    & 36200              & \nodata \\
85   & 2d       & CHN$_{2}$ $\leftrightharpoons$ CH + N$_{2}$                                                       & 2.97e-07 & 0.00    & 53600              & Est \\
86   & 2d       & CHN$_{2}$ $\leftrightharpoons$ CH + N$_{2}$                                                       & 7.17e+12 & -1.00   & 53600              & \nodata \\
87   & 2d       & HNCO $\leftrightharpoons$ NCO + H                                                                 & 1.66e-07 & 0.00    & 56400              & 28 \\
88   & 2d       & HNCO $\leftrightharpoons$ NCO + H                                                                 & 4.01e+12 & 0.00    & 56400              & \nodata \\
89   & 2d       & HNCO $\leftrightharpoons$ CO + HN                                                                 & 7.69e-04 & -3.10   & 51400              & 3 \\
90   & 2d       & HNCO $\leftrightharpoons$ CO + HN                                                                 & 6.00e+13 & 0.00    & 50200              & \nodata \\
91   & 2d       & HOCN $\leftrightharpoons$ CN + HO                                                                 & 1.66e-09 & 0.00    & 0                  & 29 \\
92   & 2d       & HOCN $\leftrightharpoons$ CN + HO                                                                 & 4.01e+10 & 0.00    & 0                  & \nodata \\
93   & 2d       & HCNO $\leftrightharpoons$ CNO + H                                                                 & 1.66e-07 & 0.00    & 56400              & 28 \\
94   & 2d       & HCNO $\leftrightharpoons$ CNO + H                                                                 & 4.01e+12 & 0.00    & 56400              & \nodata \\
95   & 2d       & HCNO $\leftrightharpoons$ CN + HO                                                                 & 1.66e-09 & 0.00    & 0                  & 29 \\
96   & 2d       & HCNO $\leftrightharpoons$ CN + HO                                                                 & 4.01e+10 & 0.00    & 0                  & \nodata \\
97   & 2d       & HONC $\leftrightharpoons$ CN + HO                                                                 & 1.66e-09 & 0.00    & 0                  & 29 \\
98   & 2d       & HONC $\leftrightharpoons$ CN + HO                                                                 & 4.01e+10 & 0.00    & 0                  & \nodata \\
99   & 2d       & H$_{2}$N$_{2}$ $\leftrightharpoons$ H$_{2}$ + N$_{2}$                                             & 1.00e-09 & 0.00    & 10000              & Est \\
100  & 2d       & H$_{2}$N$_{2}$ $\leftrightharpoons$ H$_{2}$ + N$_{2}$                                             & 2.42e+10 & -1.00   & 10000              & \nodata \\
101  & 2d       & H$_{2}$O$_{2}$ $\leftrightharpoons$ HO + HO                                                       & 3.01e-08 & 0.00    & 21700              & Est \\
102  & 2d       & H$_{2}$O$_{2}$ $\leftrightharpoons$ HO + HO                                                       & 3.00e+14 & 0.00    & 24400              & \nodata \\
103  & 2d       & HNO$_{2}$ $\leftrightharpoons$ HO + NO                                                            & 2.23e-03 & -3.80   & 25200              & 18 \\
104  & 2d       & HNO$_{2}$ $\leftrightharpoons$ HO + NO                                                            & 1.09e+16 & -1.23   & 25000              & \nodata \\
105  & 2d       & N$_2$O$_2$ $\leftrightharpoons$ NO + NO                                                           & 1.00e-09 & 0.00    & 1500               & Est \\
106  & 2d       & N$_2$O$_2$ $\leftrightharpoons$ NO + NO                                                           & 2.42e+10 & -1.00   & 1500               & \nodata \\
107  & 2d & H + C$_2$H$_2$ $\leftrightharpoons$ C$_{2}$H$_{3}$                                                & 4.87e-30 & -1.07   & 83                 & 31 \\
108  & 2d & H + C$_2$H$_2$ $\leftrightharpoons$ C$_{2}$H$_{3}$                                                & 1.06e-11 & 1.64    & 1060               & 30 \\
109  & 2d       & CH$_{3}$N $\leftrightharpoons$ HCN + H$_{2}$                                                      & 5.00e-01 & -5.16   & 57400              & Est \\
110  & 2d       & CH$_{3}$N $\leftrightharpoons$ HCN + H$_{2}$                                                      & 1.21e+18 & -6.16   & 57400              & \nodata \\
111  & 2d       & CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + H                                                      & 6.59e-05 & -2.70   & 15400              & Est \\
112  & 2d       & CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + H                                                      & 2.87e+13 & 1.31    & 15800              & \nodata \\
113  & 2d & NO$_{2}$ + HO $\leftrightharpoons$ HNO$_{3}$                                                      & 1.14e-06 & 0.00    & 23100              & 169 \\
114  & 2d & NO$_{2}$ + HO $\leftrightharpoons$ HNO$_{3}$                                                      & 9.33e+15 & 0.00    & 24700              & \nodata \\
115  & 2d & HO$_{2}$ + NO $\leftrightharpoons$ HNO$_{3}$                                                      & 8.00e-02 & -6.55   & 26100              & 169 \\
116  & 2d & HO$_{2}$ + NO $\leftrightharpoons$ HNO$_{3}$                                                      & 5.56e+17 & -2.27   & 26300              & \nodata \\
117  & 2d       & N$_{2}$O$_{3}$ $\leftrightharpoons$ NO$_{2}$ + NO                                                 & 1.91e-07 & -8.70   & 4880               & 32 \\
118  & 2d       & N$_{2}$O$_{3}$ $\leftrightharpoons$ NO$_{2}$ + NO                                                 & 4.70e+15 & 0.40    & 4880               & \nodata \\
119  & 2d & H + C$_2$H$_3$ $\leftrightharpoons$ C$_{2}$H$_{4}$                                                & 1.49e-29 & -1.00   & 0                  & 21 \\
120  & 2d & H + C$_2$H$_3$ $\leftrightharpoons$ C$_{2}$H$_{4}$                                                & 2.30e-10 & 0.20    & 0                  & \nodata \\
121  & 2d       & C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + H$_{2}$                                      & 5.80e-08 & 0.00    & 36000              & 33 \\
122  & 2d       & C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + H$_{2}$                                      & 9.75e+13 & 0.44    & 44700              & \nodata \\
123  & 2d & H + C$_4$H $\leftrightharpoons$ C$_{4}$H$_{2}$                                                    & 2.64e-26 & -3.10   & 72                 & 21 \\
124  & 2d & H + C$_4$H $\leftrightharpoons$ C$_{4}$H$_{2}$                                                    & 3.00e-10 & 0.00    & 0                  & \nodata \\
125  & 2d & C$_2$H + C$_2$H $\leftrightharpoons$ C$_{4}$H$_{2}$                                               & 5.56e-28 & -3.00   & 300                & 31 \\
126  & 2d & C$_2$H + C$_2$H $\leftrightharpoons$ C$_{4}$H$_{2}$                                               & 2.60e-10 & 0.00    & 0                  & \nodata \\
127  & 2d & H + C$_4$H$_2$ $\leftrightharpoons$ C$_{4}$H$_{3}$                                                & 5.53e-25 & -2.93   & 176                & 31 \\
128  & 2d & H + C$_4$H$_2$ $\leftrightharpoons$ C$_{4}$H$_{3}$                                                & 2.66e-12 & 5.55    & 0                  & \nodata \\
129  & 2d & H + C$_4$H$_3$ $\leftrightharpoons$ C$_{4}$H$_{4}$                                                & 5.41e-23 & -3.97   & 177                & 31 \\
130  & 2d & H + C$_4$H$_3$ $\leftrightharpoons$ C$_{4}$H$_{4}$                                                & 1.39e-10 & 0.00    & 0                  & \nodata \\
131  & 2d       & H$_{4}$N$_{2}$ $\leftrightharpoons$ H$_{2}$N + H$_{2}$N                                           & 6.61e-09 & 0.00    & 20600              & 34 \\
132  & 2d       & H$_{4}$N$_{2}$ $\leftrightharpoons$ H$_{2}$N + H$_{2}$N                                           & 7.94e+13 & 0.00    & 27700              & \nodata \\
133  & 2d       & H$_{4}$O$_{2}$ $\leftrightharpoons$ H$_{2}$O + H$_{2}$O                                           & 1.00e-09 & 0.00    & 1500               & Est \\
134  & 2d       & H$_{4}$O$_{2}$ $\leftrightharpoons$ H$_{2}$O + H$_{2}$O                                           & 2.42e+10 & -1.00   & 1500               & \nodata \\
135  & 2d       & H + C$_2$H$_4$ $\leftrightharpoons$ C$_{2}$H$_{5}$                                                & 9.23e-29 & -1.51   & 73                 & 31 \\
136  & 2d       & H + C$_2$H$_4$ $\leftrightharpoons$ C$_{2}$H$_{5}$                                                & 1.08e-12 & 5.31    & 0                  & \nodata \\
137  & 2d       & CH$_{5}$N $\leftrightharpoons$ CH$_{3}$ + H$_{2}$N                                                & 5.25e-11 & 0.00    & 17700              & 35 \\
138  & 2d       & CH$_{5}$N $\leftrightharpoons$ CH$_{3}$ + H$_{2}$N                                                & 6.92e+10 & 0.00    & 24200              & \nodata \\
139  & 2d       & CH$_{5}$N $\leftrightharpoons$ CH$_{4}$ + HN                                                      & 2.66e-11 & 0.00    & 24300              & 36 \\
140  & 2d       & CH$_{5}$N $\leftrightharpoons$ CH$_{4}$ + HN                                                      & 6.43e+08 & -1.00   & 24300              & \nodata \\
141  & 2d       & CH$_{3}$ + CH$_3$ $\leftrightharpoons$ C$_{2}$H$_{6}$                                             & 3.05e-26 & -3.77   & 62                 & 31 \\
142  & 2d       & CH$_{3}$ + CH$_3$ $\leftrightharpoons$ C$_{2}$H$_{6}$                                             & 6.78e-11 & -0.36   & 30                 & \nodata \\
143  & 2d & H + C$_2$H$_5$ $\leftrightharpoons$ C$_{2}$H$_{6}$                                                & 2.00e-28 & -1.50   & 0                  & 31 \\
144  & 2d & H + C$_2$H$_5$ $\leftrightharpoons$ C$_{2}$H$_{6}$                                                & 1.70e-10 & 0.00    & 0                  & \nodata \\
145  & 2d       & C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$                                      & 3.80e-07 & 0.00    & 34000              & 37 \\
146  & 2d       & C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$                                      & 9.18e+12 & -1.00   & 34000              & \nodata \\
147  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{2}$                                     & 2.19e-10 & 1.00    & 27900              & Est \\
148  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{2}$                                     & 5.30e+09 & 0.00    & 27900              & \nodata \\
149  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C                                            & 2.40e-13 & 1.00    & 20100              & Est \\
150  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C                                            & 5.79e+06 & 0.00    & 20100              & \nodata \\
151  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ CH$_{4}$ + C + C                                              & 2.82e-11 & 1.00    & 23500              & Est \\
152  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ CH$_{4}$ + C + C                                              & 6.81e-08 & 0.00    & 23500              & \nodata \\
153  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + H                                            & 7.80e-06 & 0.00    & 40300              & Est \\
154  & 2d       & C$_{3}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + H                                            & 1.88e+14 & -1.00   & 40300              & \nodata \\
155  & 2d       & C$_{3}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH                                           & 1.00e-14 & 0.00    & 0                  & Est \\
156  & 2d       & C$_{3}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH                                           & 2.00e+05 & 0.00    & 0                  & \nodata \\
157  & 2d       & C$_{3}$H$_{5}$ $\leftrightharpoons$ C$_{3}$H$_{4}$ + H                                            & 4.14e-05 & 1.00    & 32000              & 38 \\
158  & 2d       & C$_{3}$H$_{5}$ $\leftrightharpoons$ C$_{3}$H$_{4}$ + H                                            & 1.00e+15 & 0.00    & 32000              & \nodata \\
159  & 2d       & C$_{3}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{3}$                                     & 5.22e-07 & 1.00    & 16800              & 39 \\
160  & 2d       & C$_{3}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{3}$                                     & 1.26e+13 & 0.00    & 16800              & \nodata \\
161  & 2d       & HOCH $\leftrightharpoons$ CO + H$_{2}$                                                            & 9.40e-09 & 0.00    & 33200              & 27 \\
162  & 2d       & HOCH $\leftrightharpoons$ CO + H$_{2}$                                                            & 3.70e+13 & 0.00    & 36200              & \nodata \\
163  & 2d       & HOCH $\leftrightharpoons$ CHO + H                                                                 & 6.20e-09 & 0.00    & 36900              & 27 \\
164  & 2d       & HOCH $\leftrightharpoons$ CHO + H                                                                 & 8.00e+15 & 0.00    & 44100              & \nodata \\
165  & 2d       & HC$_{3}$N $\leftrightharpoons$ HCN + C$_{2}$                                                      & 1.00e-08 & 0.00    & 81900              & Est \\
166  & 2d       & HC$_{3}$N $\leftrightharpoons$ HCN + C$_{2}$                                                      & 2.42e+11 & -1.00   & 81900              & \nodata \\
167  & 2d       & NH$_{2}$O $\leftrightharpoons$ H$_{2}$ + NO                                                       & 4.14e-07 & 1.00    & 6830               & 40 \\
168  & 2d       & NH$_{2}$O $\leftrightharpoons$ H$_{2}$ + NO                                                       & 1.00e+13 & 0.00    & 6830               & \nodata \\
169  & 2d       & HCCO $\leftrightharpoons$ CO + CH                                                                 & 1.08e-08 & 0.00    & 29600              & 41 \\
170  & 2d       & HCCO $\leftrightharpoons$ CO + CH                                                                 & 2.61e+11 & -1.00   & 29600              & \nodata \\
171  & 2d       & C$_{4}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + C$_{2}$H                                     & 5.34e-05 & 1.00    & 41500              & Est \\
172  & 2d       & C$_{4}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + C$_{2}$H                                     & 1.29e+15 & 0.00    & 41500              & \nodata \\
173  & 2d       & C$_{4}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + C$_{2}$H$_{2}$                               & 5.34e-05 & 1.00    & 41500              & 42 \\
174  & 2d       & C$_{4}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + C$_{2}$H$_{2}$                               & 1.29e+15 & 0.00    & 41500              & \nodata \\
175  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{4}$H$_{4}$ + H$_{2}$                                      & 2.90e-05 & 1.00    & 47800              & Est \\
176  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{4}$H$_{4}$ + H$_{2}$                                      & 7.00e+14 & 0.00    & 47800              & \nodata \\
177  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + CH$_{3}$                                     & 4.14e-08 & 1.00    & 30000              & 43 \\
178  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + CH$_{3}$                                     & 1.00e+12 & 0.00    & 30000              & \nodata \\
179  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + C$_{2}$H$_{3}$                               & 1.27e-07 & 1.00    & 33600              & 43 \\
180  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + C$_{2}$H$_{3}$                               & 3.07e+12 & 0.00    & 33600              & \nodata \\
181  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C$_{2}$H$_{2}$                               & 2.90e-07 & 1.00    & 33800              & 43 \\
182  & 2d       & C$_{4}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C$_{2}$H$_{2}$                               & 7.00e+12 & 0.00    & 33800              & \nodata \\
183  & 2d       & HNNH $\leftrightharpoons$ N$_{2}$ + H$_{2}$                                                       & 1.00e-08 & 0.00    & 10000              & Est \\
184  & 2d       & HNNH $\leftrightharpoons$ N$_{2}$ + H$_{2}$                                                       & 2.42e+11 & -1.00   & 10000              & \nodata \\
185  & 2d       & HNNH $\leftrightharpoons$ HN + HN                                                                 & 1.00e-08 & 0.00    & 70000              & Est \\
186  & 2d       & HNNH $\leftrightharpoons$ HN + HN                                                                 & 2.42e+11 & -1.00   & 70000              & \nodata \\
187  & 2d       & H$_{2}$CN $\leftrightharpoons$ HCN + H                                                            & 1.00e-08 & 0.00    & 27000              & 44 \\
188  & 2d       & H$_{2}$CN $\leftrightharpoons$ HCN + H                                                            & 2.42e+11 & -1.00   & 27000              & \nodata \\
189  & 2d       & CH$_{2}$CN $\leftrightharpoons$ CH$_{2}$ + CN                                                     & 5.00e-01 & -5.16   & 57400              & Est \\
190  & 2d       & CH$_{2}$CN $\leftrightharpoons$ CH$_{2}$ + CN                                                     & 1.21e+18 & -6.16   & 57400              & \nodata \\
191  & 2d       & C$_{2}$H$_{2}$O $\leftrightharpoons$ CH$_{2}$ + CO                                                & 5.98e-09 & 0.00    & 29000              & 45 \\
192  & 2d       & C$_{2}$H$_{2}$O $\leftrightharpoons$ CH$_{2}$ + CO                                                & 3.00e+14 & 0.00    & 35700              & \nodata \\
193  & 2d       & HCOCN $\leftrightharpoons$ HNC + CO                                                               & 9.23e-06 & 1.00    & 32100              & 46 \\
194  & 2d       & HCOCN $\leftrightharpoons$ HNC + CO                                                               & 2.23e+14 & 0.00    & 32100              & \nodata \\
195  & 2d       & HCOCN $\leftrightharpoons$ HCN + CO                                                               & 1.00e-05 & 1.00    & 33100              & 46 \\
196  & 2d       & HCOCN $\leftrightharpoons$ HCN + CO                                                               & 2.42e+14 & 0.00    & 33100              & \nodata \\
197  & 2d       & CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + H                                                     & 1.66e-10 & 0.00    & 12600              & 47 \\
198  & 2d       & CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + H                                                     & 5.60e+10 & 0.00    & 14600              & \nodata \\
199  & 2d       & CH$_{2}$N$_{2}$ $\leftrightharpoons$ CH$_{2}$ + N$_{2}$                                           & 4.97e-08 & 1.00    & 17100              & 48 \\
200  & 2d       & CH$_{2}$N$_{2}$ $\leftrightharpoons$ CH$_{2}$ + N$_{2}$                                           & 1.20e+12 & 0.00    & 17100              & \nodata \\
201  & 2d       & CH$_{2}$O$_{2}$ $\leftrightharpoons$ CO$_{2}$ + H$_{2}$                                           & 2.81e-09 & 0.00    & 25700              & Est \\
202  & 2d       & CH$_{2}$O$_{2}$ $\leftrightharpoons$ CO$_{2}$ + H$_{2}$                                           & 4.46e+13 & 0.00    & 34400              & \nodata \\
203  & 2d       & HCOOH $\leftrightharpoons$ CO$_{2}$ + H$_{2}$                                                     & 2.81e-09 & 0.00    & 25700              & 49 \\
204  & 2d       & HCOOH $\leftrightharpoons$ CO$_{2}$ + H$_{2}$                                                     & 4.46e+13 & 0.00    & 34400              & \nodata \\
205  & 2d       & HCOOH $\leftrightharpoons$ H$_{2}$O + CO                                                          & 6.73e-09 & 0.00    & 26700              & 49 \\
206  & 2d       & HCOOH $\leftrightharpoons$ H$_{2}$O + CO                                                          & 7.49e+14 & 0.00    & 34500              & \nodata \\
207  & 2d       & HCOOH $\leftrightharpoons$ CH$_{2}$O$_{2}$                                                        & 1.20e-12 & 0.00    & 0                  & 49 \\
208  & 2d       & HCOOH $\leftrightharpoons$ CH$_{2}$O$_{2}$                                                        & 2.90e+07 & -1.00   & 0                  & \nodata \\
209  & 2d       & CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{3}$N                                                   & 4.17e-11 & 0.00    & 19100              & 50 \\
210  & 2d       & CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{3}$N                                                   & 1.01e+09 & -1.00   & 19100              & \nodata \\
211  & 2d       & CH$_{3}$CN $\leftrightharpoons$ CH$_{2}$CN + H                                                    & 4.00e-04 & 1.00    & 48400              & 51 \\
212  & 2d       & CH$_{3}$CN $\leftrightharpoons$ CH$_{2}$CN + H                                                    & 1.00e+16 & 0.00    & 48400              & \nodata \\
213  & 2d       & C$_{2}$H$_{3}$N $\leftrightharpoons$ CH$_{2}$CN + H                                               & 4.00e-04 & 1.00    & 48400              & Est \\
214  & 2d       & C$_{2}$H$_{3}$N $\leftrightharpoons$ CH$_{2}$CN + H                                               & 1.00e+16 & 0.00    & 48400              & \nodata \\
215  & 2d       & C$_{2}$H$_{3}$O $\leftrightharpoons$ CH$_{2}$CHO                                                  & 1.24e-04 & 1.00    & 14200              & 52 \\
216  & 2d       & C$_{2}$H$_{3}$O $\leftrightharpoons$ CH$_{2}$CHO                                                  & 3.00e+15 & 0.00    & 14200              & \nodata \\
217  & 2d       & C$_{2}$H$_{3}$O $\leftrightharpoons$ CH$_{3}$ + CO                                                & 5.25e-10 & 0.00    & 6040               & 53 \\
218  & 2d       & C$_{2}$H$_{3}$O $\leftrightharpoons$ CH$_{3}$ + CO                                                & 2.00e+10 & 0.00    & 7550               & \nodata \\
219  & 2d       & C$_{2}$H$_{2}$ + HO $\leftrightharpoons$ C$_{2}$H$_{3}$O                                          & 5.00e-30 & -1.50   & 0                  & 54 \\
220  & 2d       & C$_{2}$H$_{2}$ + HO $\leftrightharpoons$ C$_{2}$H$_{3}$O                                          & 9.00e-13 & 2.00    & 0                  & \nodata \\
221  & 2d       & C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                          & 3.61e-07 & 2.94    & 23100              & 55 \\
222  & 2d       & C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                          & 8.74e+12 & 1.94    & 23100              & \nodata \\
223  & 2d       & CH$_{3}$OH $\leftrightharpoons$ H$_{2}$O + CH$_{2}$                                               & 1.16e-08 & 0.00    & 33400              & 56 \\
224  & 2d       & CH$_{3}$OH $\leftrightharpoons$ H$_{2}$O + CH$_{2}$                                               & 2.80e+11 & -1.00   & 33400              & \nodata \\
225  & 2d       & CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + H                                                    & 2.16e-08 & 0.00    & 33600              & 57 \\
226  & 2d       & CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + H                                                    & 2.30e+10 & 5.04    & 42500              & \nodata \\
227  & 2d       & HO + CH$_3$ $\leftrightharpoons$ CH$_{3}$OH                                                       & 6.40e-29 & 0.00    & 1030               & 21 \\
228  & 2d       & HO + CH$_3$ $\leftrightharpoons$ CH$_{3}$OH                                                       & 6.33e-11 & 0.10    & 0                  & \nodata \\
229  & 2d       & CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + H                                                     & 4.04e-07 & 3.39    & 50200              & 58 \\
230  & 2d       & CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + H                                                     & 9.75e+12 & 2.39    & 50200              & \nodata \\
231  & 2d       & CH$_{3}$OH $\leftrightharpoons$ HOCH + H$_{2}$                                                    & 8.78e-07 & 2.22    & 43500              & 58 \\
232  & 2d       & CH$_{3}$OH $\leftrightharpoons$ HOCH + H$_{2}$                                                    & 2.12e+13 & 1.22    & 43500              & \nodata \\
233  & 2d       & C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{3}$ + CHO                                               & 2.48e-05 & 1.00    & 39800              & 59 \\
234  & 2d       & C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{3}$ + CHO                                               & 6.00e+14 & 0.00    & 39800              & \nodata \\
235  & 2d       & C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$                                    & 1.24e-05 & 1.00    & 42200              & 59 \\
236  & 2d       & C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$                                    & 3.00e+14 & 0.00    & 42200              & \nodata \\
237  & 2d       & C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{4}$ + CO                                                & 4.14e-05 & 1.00    & 42800              & 59 \\
238  & 2d       & C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{4}$ + CO                                                & 1.00e+15 & 0.00    & 42800              & \nodata \\
239  & 2d       & CH$_{4}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$O + HO                                               & 2.48e-05 & 1.00    & 21300              & 33 \\
240  & 2d       & CH$_{4}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$O + HO                                               & 6.00e+14 & 0.00    & 21300              & \nodata \\
241  & 2d       & C$_{2}$H$_{6}$N $\leftrightharpoons$ CH$_{3}$N + CH$_{3}$                                         & 5.25e-11 & 0.00    & 17700              & Est \\
242  & 2d       & C$_{2}$H$_{6}$N $\leftrightharpoons$ CH$_{3}$N + CH$_{3}$                                         & 6.92e+10 & 0.00    & 24200              & \nodata \\
243  & 2d       & NH$_{2}$OH $\leftrightharpoons$ H$_{2}$N + HO                                                     & 9.30e-11 & 0.20    & 45800              & 60 \\
244  & 2d       & NH$_{2}$OH $\leftrightharpoons$ H$_{2}$N + HO                                                     & 2.25e+09 & -0.80   & 45800              & \nodata \\
245  & 2d       & C$_{3}$H$_{3}$N $\leftrightharpoons$ HC$_{3}$N + H$_{2}$                                          & 8.28e-07 & 1.00    & 38700              & 61 \\
246  & 2d       & C$_{3}$H$_{3}$N $\leftrightharpoons$ HC$_{3}$N + H$_{2}$                                          & 2.00e+13 & 0.00    & 38700              & \nodata \\
247  & 2d       & C$_{3}$H$_{3}$N $\leftrightharpoons$ C$_{2}$H$_{2}$ + HCN                                         & 7.37e-08 & 1.00    & 34200              & 61 \\
248  & 2d       & C$_{3}$H$_{3}$N $\leftrightharpoons$ C$_{2}$H$_{2}$ + HCN                                         & 1.78e+12 & 0.00    & 34200              & \nodata \\
249  & 2d       & C$_{3}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{3}$ + CO                                          & 5.22e-06 & 1.63    & 13700              & 55 \\
250  & 2d       & C$_{3}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{3}$ + CO                                          & 1.26e+14 & 0.63    & 13700              & \nodata \\
251  & 2d       & CH$_{3}$NO $\leftrightharpoons$ HCN + H$_{2}$O                                                    & 5.25e-11 & 0.00    & 25300              & 62 \\
252  & 2d       & CH$_{3}$NO $\leftrightharpoons$ HCN + H$_{2}$O                                                    & 1.27e+09 & -1.00   & 25300              & \nodata \\
253  & 2d       & C$_{4}$H$_{10}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + C$_{2}$H$_{5}$                              & 7.84e-06 & 0.00    & 24900              & 63 \\
254  & 2d       & C$_{4}$H$_{10}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + C$_{2}$H$_{5}$                              & 2.72e+15 & 0.00    & 38000              & \nodata \\
255  & 2d       & C$_{3}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$ + CO                                          & 3.52e-05 & 1.00    & 35700              & 64 \\
256  & 2d       & C$_{3}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$ + CO                                          & 8.51e+14 & 0.00    & 35700              & \nodata \\
257  & 2d       & CH$_{3}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$ + O$_{2}$                                           & 2.03e+00 & -10.00  & 16700              & 7 \\
258  & 2d       & CH$_{3}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$ + O$_{2}$                                           & 4.90e+19 & -11.00  & 16700              & \nodata \\
259  & 2d       & CH$_{2}$CHO $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                              & 1.00e-12 & 0.00    & 20700              & 65 \\
260  & 2d       & CH$_{2}$CHO $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                              & 2.42e+07 & -1.00   & 20700              & \nodata \\
261  & 2d       & CH$_{2}$CHO $\leftrightharpoons$ CH$_{3}$ + CO                                                    & 1.00e-09 & 0.00    & 20700              & 66 \\
262  & 2d       & CH$_{2}$CHO $\leftrightharpoons$ CH$_{3}$ + CO                                                    & 2.42e+10 & -1.00   & 20700              & \nodata \\
263  & 2d       & C$_{2}$H$_{2}$O$_{2}$ $\leftrightharpoons$ CHO + CHO                                              & 1.06e+04 & -9.90   & 41300              & 67 \\
264  & 2d       & C$_{2}$H$_{2}$O$_{2}$ $\leftrightharpoons$ CHO + CHO                                              & 2.57e+23 & -10.90  & 41300              & \nodata \\
265  & 2d       & H$_{2}$NNO$_{2}$ $\leftrightharpoons$ H$_{2}$N + NO$_{2}$                                         & 1.00e-09 & 0.00    & 5000               & Est \\
266  & 2d       & H$_{2}$NNO$_{2}$ $\leftrightharpoons$ H$_{2}$N + NO$_{2}$                                         & 2.42e+10 & -1.00   & 5000               & \nodata \\
267  & 2d       & Oxyrane $\leftrightharpoons$ CH$_{2}$CHO + H                                                      & 2.38e-06 & 1.20    & 36100              & 68 \\
268  & 2d       & Oxyrane $\leftrightharpoons$ CH$_{2}$CHO + H                                                      & 5.75e+13 & 0.20    & 36100              & \nodata \\
269  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{3}$O + H                                                  & 4.18e-06 & 1.25    & 32800              & 68 \\
270  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{3}$O + H                                                  & 1.01e+14 & 0.25    & 32800              & \nodata \\
271  & 2d       & Oxyrane $\leftrightharpoons$ CH$_{3}$ + CHO                                                       & 2.25e-05 & 1.40    & 31200              & 68 \\
272  & 2d       & Oxyrane $\leftrightharpoons$ CH$_{3}$ + CHO                                                       & 5.44e+14 & 0.40    & 31200              & \nodata \\
273  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$                                            & 4.72e-08 & 0.80    & 31800              & 68 \\
274  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$                                            & 1.14e+12 & -0.20   & 31800              & \nodata \\
275  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{4}$O                                                      & 1.83e-09 & 0.25    & 23300              & 68 \\
276  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{4}$O                                                      & 4.43e+10 & -0.75   & 23300              & \nodata \\
277  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{2}$ + H$_{2}$O                                            & 4.43e-07 & 1.06    & 35000              & 68 \\
278  & 2d       & Oxyrane $\leftrightharpoons$ C$_{2}$H$_{2}$ + H$_{2}$O                                            & 1.07e+13 & 0.06    & 35000              & \nodata \\
279  & 2d       & Oxyrane $\leftrightharpoons$ CH$_{4}$ + CO                                                        & 8.28e-07 & 1.11    & 32100              & 68 \\
280  & 2d       & Oxyrane $\leftrightharpoons$ CH$_{4}$ + CO                                                        & 2.00e+13 & 0.11    & 32100              & \nodata \\
281  & 2d       & CH$_{3}$N$_{2}$H $\leftrightharpoons$ HCN + H$_{3}$N                                              & 2.66e-11 & 0.00    & 24300              & 69 \\
282  & 2d       & CH$_{3}$N$_{2}$H $\leftrightharpoons$ HCN + H$_{3}$N                                              & 2.66e-11 & -1.00   & 24300              & \nodata \\
283  & 2d       & CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{3}$ + NO$_{2}$                                         & 3.32e-07 & 0.00    & 21100              & 70 \\
284  & 2d       & CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{3}$ + NO$_{2}$                                         & 1.58e+16 & 0.00    & 30000              & \nodata \\
285  & 2d       & CH$_{3}$ONO $\leftrightharpoons$ CH$_{2}$O + HNO                                                  & 1.15e-06 & 1.00    & 19500              & 71 \\
286  & 2d       & CH$_{3}$ONO $\leftrightharpoons$ CH$_{2}$O + HNO                                                  & 2.77e+13 & 0.00    & 19500              & \nodata \\
287  & 2d       & CH$_{3}$ONO $\leftrightharpoons$ CH$_{3}$O + NO                                                   & 1.32e-06 & 0.00    & 17200              & 71 \\
288  & 2d       & CH$_{3}$ONO $\leftrightharpoons$ CH$_{3}$O + NO                                                   & 1.06e+15 & 0.00    & 18000              & \nodata \\
289  & 2d       & CH$_{3}$NO$_{3}$ $\leftrightharpoons$ CH$_{3}$O + NO$_{2}$                                        & 4.14e-07 & 1.00    & 16800              & 72 \\
290  & 2d       & CH$_{3}$NO$_{3}$ $\leftrightharpoons$ CH$_{3}$O + NO$_{2}$                                        & 1.00e+13 & 0.00    & 16800              & \nodata \\
291  & 2d       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{2}$OH + CH$_{3}$                                       & 5.42e+14 & -18.90  & 57700              & 73 \\
292  & 2d       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{2}$OH + CH$_{3}$                                       & 2.99e+18 & -2.16   & 44300              & \nodata \\
293  & 2d       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$ + HO                                         & 1.14e+16 & -19.70  & 57600              & 73 \\
294  & 2d       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$ + HO                                         & 1.37e+17 & -2.16   & 48600              & \nodata \\
295  & 2d       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$O                                   & 2.05e+12 & -17.90  & 42700              & 73 \\
296  & 2d       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$O                                   & 1.41e+13 & 1.36    & 33100              & \nodata \\
297  & 2d       & (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{3}$O + CH$_{3}$                                           & 1.25e-08 & 0.00    & 21500              & 74 \\
298  & 2d       & (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{3}$O + CH$_{3}$                                           & 5.71e+17 & -1.57   & 42200              & \nodata \\
299  & 2d       & (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{2}$O + CH$_{4}$                                           & 4.17e-11 & 0.00    & 20500              & 75 \\
300  & 2d       & (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{2}$O + CH$_{4}$                                           & 1.53e+13 & 0.00    & 29400              & 76 \\
301  & 2d       & C$_{2}$H$_{5}$NO $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{3}$N                                  & 2.07e-05 & 1.00    & 36900              & 77 \\
302  & 2d       & C$_{2}$H$_{5}$NO $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{3}$N                                  & 5.01e+14 & 0.00    & 36900              & \nodata \\
303  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + O                                       & 7.37e-05 & 0.91    & 31000              & 78 \\
304  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + O                                       & 1.78e+15 & -0.09   & 31000              & \nodata \\
305  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ C$_{2}$H$_{5}$ + O$_{2}$                                    & 1.40e+02 & -9.85   & 19600              & 78 \\
306  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ C$_{2}$H$_{5}$ + O$_{2}$                                    & 5.30e+15 & -0.83   & 17200              & \nodata \\
307  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO                                        & 1.34e-07 & 2.37    & 20900              & 78 \\
308  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO                                        & 3.24e+12 & 1.37    & 20900              & \nodata \\
309  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ C$_{2}$H$_{4}$ + HO$_{2}$                                   & 3.59e-05 & -5.88   & 17100              & 79 \\
310  & 2d       & C$_{2}$H$_{5}$OO $\leftrightharpoons$ C$_{2}$H$_{4}$ + HO$_{2}$                                   & 8.66e+14 & -6.88   & 17100              & \nodata \\
311  & 2d       & C$_{2}$H$_{4}$O$_{3}$ $\leftrightharpoons$ CH$_{2}$O + H$_{2}$O + CO                              & 4.43e-06 & 1.00    & 25300              & 80 \\
312  & 2d       & C$_{2}$H$_{4}$O$_{3}$ $\leftrightharpoons$ CH$_{2}$O + H$_{2}$O + CO                              & 1.07e+14 & 0.00    & 25300              & \nodata \\
313  & 2d       & (CH$_3$N)$_2$ $\leftrightharpoons$ CH$_{3}$ + CH$_{3}$ + N$_{2}$                                  & 8.28e-09 & 1.00    & 16800              & 81 \\
314  & 2d       & (CH$_3$N)$_2$ $\leftrightharpoons$ CH$_{3}$ + CH$_{3}$ + N$_{2}$                                  & 2.00e+11 & 0.00    & 16800              & \nodata \\
315  & 2d       & (CH$_3$O)$_2$ $\leftrightharpoons$ CH$_{3}$O + CH$_{3}$O                                          & 1.04e-03 & 1.00    & 19400              & 82 \\
316  & 2d       & (CH$_3$O)$_2$ $\leftrightharpoons$ CH$_{3}$O + CH$_{3}$O                                          & 2.51e+16 & 0.00    & 19400              & \nodata \\
317  & 2d       & cyc-C$_2$H$_3$O $\leftrightharpoons$ CH$_{2}$CHO                                                  & 3.06e-05 & -5.90   & 7540               & 68 \\
318  & 2d       & cyc-C$_2$H$_3$O $\leftrightharpoons$ CH$_{2}$CHO                                                  & 7.40e+14 & -6.90   & 7540               & \nodata \\
319  & 2d       & cyc-C$_2$H$_3$O $\leftrightharpoons$ CH$_{3}$ + CO                                                & 3.03e-07 & 1.00    & 7190               & Est \\
320  & 2d       & cyc-C$_2$H$_3$O $\leftrightharpoons$ CH$_{3}$ + CO                                                & 7.31e+12 & 0.00    & 7190               & \nodata \\
321  & 2d       & cyc-C$_2$H$_3$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                          & 2.05e-06 & 1.00    & 7480               & 68 \\
322  & 2d       & cyc-C$_2$H$_3$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                          & 4.96e+13 & 0.00    & 7480               & \nodata \\
323  & 2d       & CH$_{3}$OCO $\leftrightharpoons$ CH$_{3}$O + CO                                                   & 1.35e-06 & 1.65    & 10600              & 55 \\
324  & 2d       & CH$_{3}$OCO $\leftrightharpoons$ CH$_{3}$O + CO                                                   & 3.27e+13 & 0.65    & 10600              & \nodata \\
325  & 2d       & CH$_{3}$OCO $\leftrightharpoons$ CH$_{3}$ + CO$_{2}$                                              & 1.14e-06 & 2.11    & 7990               & 55 \\
326  & 2d       & CH$_{3}$OCO $\leftrightharpoons$ CH$_{3}$ + CO$_{2}$                                              & 2.76e+13 & 1.11    & 7990               & \nodata \\
327  & 2d       & C$_{2}$H$_{6}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + HO                                 & 1.66e-04 & 1.00    & 21700              & 33 \\
328  & 2d       & C$_{2}$H$_{6}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + HO                                 & 4.00e+15 & 0.00    & 21700              & \nodata \\
329  & 2d       & H$_{2}$C$_{2}$HOH $\leftrightharpoons$ CH$_{3}$ + CHO                                             & 2.48e-05 & 1.00    & 39800              & Est \\
330  & 2d       & H$_{2}$C$_{2}$HOH $\leftrightharpoons$ CH$_{3}$ + CHO                                             & 6.00e+14 & 0.00    & 39800              & \nodata \\
331  & 2d       & CH$_{3}$COOH $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$O                                      & 5.50e-12 & 0.00    & 19700              & 83 \\
332  & 2d       & CH$_{3}$COOH $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$O                                      & 2.82e+12 & 0.00    & 32700              & \nodata \\
333  & 2d       & CH$_{3}$COOH $\leftrightharpoons$ CH$_{4}$ + CO$_{2}$                                             & 2.93e-06 & 1.00    & 37500              & 84 \\
334  & 2d       & CH$_{3}$COOH $\leftrightharpoons$ CH$_{4}$ + CO$_{2}$                                             & 7.08e+13 & 0.00    & 37500              & \nodata \\
335  & 2d       & C$_{2}$H$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{2}$CHO + NO                                      & 1.32e-06 & 0.00    & 17200              & Est \\
336  & 2d       & C$_{2}$H$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{2}$CHO + NO                                      & 1.60e+15 & 0.00    & 18000              & \nodata \\
337  & 2d       & (CH$_2$OH)$_2$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + HO                                        & 1.66e-04 & 1.00    & 21700              & 33 \\
338  & 2d       & (CH$_2$OH)$_2$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + HO                                        & 4.00e+15 & 0.00    & 21700              & \nodata \\
339  & 2d       & C$_{2}$H$_{5}$NO$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + HNO$_{2}$                            & 2.32e-08 & 1.00    & 21600              & 85 \\
340  & 2d       & C$_{2}$H$_{5}$NO$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + HNO$_{2}$                            & 5.60e+11 & 0.00    & 21600              & \nodata \\
341  & 2d       & C$_{2}$H$_{5}$NO$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + NO$_{2}$                             & 1.66e-06 & 0.00    & 18000              & 86 \\
342  & 2d       & C$_{2}$H$_{5}$NO$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + NO$_{2}$                             & 7.94e+15 & 0.00    & 28800              & \nodata \\
343  & 2d       & C$_{2}$H$_{5}$NO$_{2}$ $\leftrightharpoons$ CH$_{3}$NO + CH$_{2}$O                                & 2.42e-11 & 0.50    & 2340               & Est \\
344  & 2d       & C$_{2}$H$_{5}$NO$_{2}$ $\leftrightharpoons$ CH$_{3}$NO + CH$_{2}$O                                & 5.85e+08 & -0.50   & 2340               & \nodata \\
345  & 2d       & aCO2H5N $\leftrightharpoons$ C$_{2}$H$_{4}$ + HNO$_{2}$                                           & 2.32e-08 & 1.00    & 21600              & 85 \\
346  & 2d       & aCO2H5N $\leftrightharpoons$ C$_{2}$H$_{4}$ + HNO$_{2}$                                           & 5.60e+11 & 0.00    & 21600              & \nodata \\
347  & 2d       & aCO2H5N $\leftrightharpoons$ C$_{2}$H$_{5}$ + NO$_{2}$                                            & 1.66e-06 & 0.00    & 18000              & 86 \\
348  & 2d       & aCO2H5N $\leftrightharpoons$ C$_{2}$H$_{5}$ + NO$_{2}$                                            & 7.94e+15 & 0.00    & 28800              & \nodata \\
349  & 2d       & bCO2H5N $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + NO                                               & 2.53e-06 & 1.00    & 18900              & 87 \\
350  & 2d       & bCO2H5N $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + NO                                               & 6.10e+13 & 0.00    & 18900              & \nodata \\
351  & 2d       & bCO2H5N $\leftrightharpoons$ C$_{2}$H$_{4}$O + HNO                                                & 2.61e-06 & 1.00    & 18900              & 88 \\
352  & 2d       & bCO2H5N $\leftrightharpoons$ C$_{2}$H$_{4}$O + HNO                                                & 6.31e+13 & 0.00    & 18900              & \nodata \\
353  & 2d       & CH$_{3}$OCH$_{2}$ $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                       & 2.09e-10 & 0.00    & 9560               & 89 \\
354  & 2d       & CH$_{3}$OCH$_{2}$ $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                       & 1.27e+14 & -0.22   & 13700              & \nodata \\
355  & 2d       & CH$_{3}$CHOH $\leftrightharpoons$ C$_{2}$H$_{4}$O + H                                             & 8.30e-11 & 0.00    & 11000              & 90 \\
356  & 2d       & CH$_{3}$CHOH $\leftrightharpoons$ C$_{2}$H$_{4}$O + H                                             & 2.00e+09 & -1.00   & 11000              & \nodata \\
357  & 2d       & CH$_{2}$NCH$_{3}$ $\leftrightharpoons$ CH$_{3}$CN + H$_{2}$                                       & 1.00e-08 & 1.00    & 7950               & 91 \\
358  & 2d       & CH$_{2}$NCH$_{3}$ $\leftrightharpoons$ CH$_{3}$CN + H$_{2}$                                       & 2.10e+17 & 0.00    & 7950               & \nodata \\
359  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{4}$                                    & 1.09e-04 & 1.00    & 31200              & 92 \\
360  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{4}$                                    & 2.63e+15 & 0.00    & 31200              & \nodata \\
361  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ cyc-C$_2$H$_3$O + CH$_{3}$                                    & 1.33e-08 & 0.00    & 46300              & 93 \\
362  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ cyc-C$_2$H$_3$O + CH$_{3}$                                    & 3.21e+11 & -1.00   & 46300              & \nodata \\
363  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ C$_{2}$H$_{5}$ + CHO                                          & 1.01e-06 & 1.00    & 29400              & 93 \\
364  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ C$_{2}$H$_{5}$ + CHO                                          & 2.45e+13 & 0.00    & 29400              & \nodata \\
365  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ C$_{2}$H$_{3}$O + CH$_{3}$                                    & 5.80e-06 & 1.00    & 35700              & 94 \\
366  & 2d       & (CH$_3$)$_2$CO $\leftrightharpoons$ C$_{2}$H$_{3}$O + CH$_{3}$                                    & 1.40e+14 & 0.00    & 35700              & \nodata \\
367  & 2d       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ CH$_{3}$CHOH                                               & 3.29e-07 & 1.00    & 14800              & 95 \\
368  & 2d       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ CH$_{3}$CHOH                                               & 1.87e+00 & 12.40   & 2130               & 96 \\
369  & 2d       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{4}$O + H                                        & 1.76e-07 & 2.42    & 10300              & 97 \\
370  & 2d       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{4}$O + H                                        & 4.24e+12 & 1.42    & 10300              & \nodata \\
371  & 2d       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                       & 5.51e-05 & -1.02   & 10400              & 98 \\
372  & 2d       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                       & 1.33e+15 & -2.02   & 10400              & \nodata \\
373  & 2d       & Na + HO $\leftrightharpoons$ NaOH                                                                 & 1.90e-25 & -2.21   & 41                 & 99 \\
374  & 2d       & Na + HO $\leftrightharpoons$ NaOH                                                                 & 1.00e-11 & 0.00    & 0                  & 100 \\
375  & 2d       & Na + H $\leftrightharpoons$ NaH                                                                   & 1.90e-25 & -2.21   & 41                 & 100 \\
376  & 2d       & Na + H $\leftrightharpoons$ NaH                                                                   & 1.00e-11 & 0.00    & 41                 & \nodata \\
377  & 2d       & K + HO $\leftrightharpoons$ KOH                                                                   & 1.90e-25 & -2.21   & 41                 & 99 \\
378  & 2d       & K + HO $\leftrightharpoons$ KOH                                                                   & 1.00e-11 & 0.00    & 41                 & 100 \\
379  & 2d       & K + H $\leftrightharpoons$ KH                                                                     & 1.90e-25 & -2.21   & 41                 & 100 \\
380  & 2d       & K + H $\leftrightharpoons$ KH                                                                     & 1.00e-11 & 0.00    & 41                 & \nodata \\
381  & 2d       & HCl $\leftrightharpoons$ Cl + H                                                                   & 7.31e-11 & 0.00    & 41000              & 101 \\
382  & 2d       & HCl $\leftrightharpoons$ Cl + H                                                                   & 1.81e+09 & -1.00   & 41000              & \nodata \\
383  & 2d       & O($^1$D) + N$_2$ $\leftrightharpoons$ N$_{2}$O                                                    & 2.80e-36 & -0.90   & 0                  & 21 \\
384  & 2d       & O($^1$D) + N$_2$ $\leftrightharpoons$ N$_{2}$O                                                    & 6.76e-17 & -1.90   & 0                  & \nodata \\
385  & 2d       & CH$_{3}$OH $\leftrightharpoons$ CH$_{2}^*$ + H$_{2}$O                                             & 3.94e-04 & -0.02   & 46200              & 21 \\
386  & 2d       & CH$_{3}$OH $\leftrightharpoons$ CH$_{2}^*$ + H$_{2}$O                                             & 9.51e+15 & -1.02   & 46200              & \nodata \\
387  & 2d       & HN$^*$ $\leftrightharpoons$ HN                                                                    & 1.35e-10 & 0.00    & 0                  & 102 \\
388  & 2d       & HN$^*$ $\leftrightharpoons$ HN                                                                    & 3.29e+09 & -1.00   & 0                  & \nodata \\
389  & 3i       & Ar$^+$ + Ar $\leftrightharpoons$ Ar$_{2}^+$                                                       & 1.46e-31 & 0.00    & 0                  & 103 \\
390  & 3i       & Ar$^+$ + Ar $\leftrightharpoons$ Ar$_{2}^+$                                                       & 3.53e-12 & -1.00   & 0                  & \nodata \\
391  & 3i       & C$^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{2}^+$                                                   & 2.10e-29 & 0.00    & 0                  & 104 \\
392  & 3i       & C$^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{2}^+$                                                   & 5.07e-10 & -1.00   & 0                  & \nodata \\
393  & 3i       & CH$_{3}^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{5}^+$                                              & 1.10e-28 & 0.00    & 0                  & 105 \\
394  & 3i       & CH$_{3}^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{5}^+$                                              & 2.66e-09 & -1.00   & 0                  & \nodata \\
395  & 3i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{4}^+$                           & 1.60e-26 & 0.00    & 0                  & 106 \\
396  & 3i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{4}^+$                           & 3.86e-07 & -1.00   & 0                  & \nodata \\
397  & 3i       & C$_{2}$H$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$                                  & 1.20e-27 & 0.00    & 0                  & 107 \\
398  & 3i       & C$_{2}$H$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$                                  & 2.90e-08 & -1.00   & 0                  & \nodata \\
399  & 3i       & C$_{2}$H$_{3}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$                                  & 1.49e-29 & 0.00    & 0                  & 107 \\
400  & 3i       & C$_{2}$H$_{3}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$                                  & 3.60e-10 & -1.00   & 0                  & \nodata \\
401  & 3i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{8}^+$                           & 6.30e-26 & 0.00    & 0                  & 107 \\
402  & 3i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{8}^+$                           & 1.52e-06 & -1.00   & 0                  & \nodata \\
403  & 3i       & Fe$^+$ + O$_{2}$ $\leftrightharpoons$ FeO$_{2}^+$                                                 & 1.00e-30 & 0.00    & 0                  & 108 \\
404  & 3i       & Fe$^+$ + O$_{2}$ $\leftrightharpoons$ FeO$_{2}^+$                                                 & 2.42e-11 & -1.00   & 0                  & \nodata \\
405  & 3i       & H$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}^+$                                                    & 3.05e-29 & 0.00    & 0                  & 109 \\
406  & 3i       & H$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}^+$                                                    & 7.37e-10 & -1.00   & 0                  & \nodata \\
407  & 3i       & H$_{3}^+$ + Ar $\leftrightharpoons$ ArH$_{3}^+$                                                   & 1.00e-31 & 0.00    & 0                  & 110 \\
408  & 3i       & H$_{3}^+$ + Ar $\leftrightharpoons$ ArH$_{3}^+$                                                   & 2.42e-12 & -1.00   & 0                  & \nodata \\
409  & 3i       & H$_{3}^+$ + O$_{2}$ $\leftrightharpoons$ H$_{3}$O$_{2}^+$                                         & 3.00e-29 & 0.00    & 0                  & 111 \\
410  & 3i       & H$_{3}^+$ + O$_{2}$ $\leftrightharpoons$ H$_{3}$O$_{2}^+$                                         & 7.25e-10 & -1.00   & 0                  & \nodata \\
411  & 3i       & He$^+$ + He $\leftrightharpoons$ He$_{2}^+$                                                       & 1.06e-31 & -1.00   & 0                  & 112 \\
412  & 3i       & He$^+$ + He $\leftrightharpoons$ He$_{2}^+$                                                       & 2.56e-12 & -2.00   & 0                  & \nodata \\
413  & 3i       & Mg$^+$ + O$_{2}$ $\leftrightharpoons$ MgO$_{2}^+$                                                 & 2.50e-30 & 0.00    & 0                  & 108 \\
414  & 3i       & Mg$^+$ + O$_{2}$ $\leftrightharpoons$ MgO$_{2}^+$                                                 & 6.04e-11 & -1.00   & 0                  & \nodata \\
415  & 3i       & N$^+$ + N$_{2}$ $\leftrightharpoons$ N$_{3}^+$                                                    & 2.00e-28 & 0.00    & 0                  & 113 \\
416  & 3i       & N$^+$ + N$_{2}$ $\leftrightharpoons$ N$_{3}^+$                                                    & 4.83e-09 & -1.00   & 0                  & \nodata \\
417  & 3i       & NO$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$NO$_{3}^+$                                      & 5.00e-28 & 0.00    & 0                  & 114 \\
418  & 3i       & NO$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$NO$_{3}^+$                                      & 1.21e-08 & -1.00   & 0                  & \nodata \\
419  & 3i       & O$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{4}^+$                                              & 4.60e-30 & 0.00    & 0                  & 115 \\
420  & 3i       & O$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{4}^+$                                              & 1.11e-10 & -1.00   & 0                  & \nodata \\
421  & ti       & C $\leftrightharpoons$ C$^+$ + $e^-$                                                              & 1.15e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
422  & ti       & C $\leftrightharpoons$ C$^+$ + $e^-$                                                              & 2.77e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
423  & ti       & H $\leftrightharpoons$ H$^+$ + $e^-$                                                              & 5.31e-12 & 0.50    & 0\tablenotemark{*} & 116 \\
424  & ti       & H $\leftrightharpoons$ H$^+$ + $e^-$                                                              & 1.28e+08 & -0.50   & 0\tablenotemark{*} & \nodata \\
425  & ti       & N $\leftrightharpoons$ N$^+$ + $e^-$                                                              & 1.83e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
426  & ti       & N $\leftrightharpoons$ N$^+$ + $e^-$                                                              & 4.41e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
427  & ti       & O $\leftrightharpoons$ O$^+$ + $e^-$                                                              & 2.72e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
428  & ti       & O $\leftrightharpoons$ O$^+$ + $e^-$                                                              & 6.57e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
429  & ti       & Ar $\leftrightharpoons$ Ar$^+$ + $e^-$                                                            & 3.10e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
430  & ti       & Ar $\leftrightharpoons$ Ar$^+$ + $e^-$                                                            & 7.48e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
431  & ti       & C$_{2}$ $\leftrightharpoons$ C$_{2}^+$ + $e^-$                                                    & 9.18e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
432  & ti       & C$_{2}$ $\leftrightharpoons$ C$_{2}^+$ + $e^-$                                                    & 2.22e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
433  & ti       & CH $\leftrightharpoons$ CH$^+$ + $e^-$                                                            & 1.83e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
434  & ti       & CH $\leftrightharpoons$ CH$^+$ + $e^-$                                                            & 4.41e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
435  & ti       & CN $\leftrightharpoons$ CN$^+$ + $e^-$                                                            & 1.17e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
436  & ti       & CN $\leftrightharpoons$ CN$^+$ + $e^-$                                                            & 2.81e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
437  & ti       & CO $\leftrightharpoons$ CO$^+$ + $e^-$                                                            & 1.45e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
438  & ti       & CO $\leftrightharpoons$ CO$^+$ + $e^-$                                                            & 3.53e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
439  & ti       & Fe $\leftrightharpoons$ Fe$^+$ + $e^-$                                                            & 9.33e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
440  & ti       & Fe $\leftrightharpoons$ Fe$^+$ + $e^-$                                                            & 2.25e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
441  & ti       & H$_{2}$ $\leftrightharpoons$ H$_{2}^+$ + $e^-$                                                    & 4.25e-11 & 0.50    & 0\tablenotemark{*} & 116 \\
442  & ti       & H$_{2}$ $\leftrightharpoons$ H$_{2}^+$ + $e^-$                                                    & 1.03e+09 & -0.50   & 0\tablenotemark{*} & \nodata \\
443  & ti       & HN $\leftrightharpoons$ HN$^+$ + $e^-$                                                            & 2.72e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
444  & ti       & HN $\leftrightharpoons$ HN$^+$ + $e^-$                                                            & 6.57e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
445  & ti       & HO $\leftrightharpoons$ HO$^+$ + $e^-$                                                            & 3.87e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
446  & ti       & HO $\leftrightharpoons$ HO$^+$ + $e^-$                                                            & 9.35e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
447  & ti       & He $\leftrightharpoons$ He$^+$ + $e^-$                                                            & 4.25e-11 & 0.50    & 0\tablenotemark{*} & 116 \\
448  & ti       & He $\leftrightharpoons$ He$^+$ + $e^-$                                                            & 1.03e+09 & -0.50   & 0\tablenotemark{*} & \nodata \\
449  & ti       & Mg $\leftrightharpoons$ Mg$^+$ + $e^-$                                                            & 9.18e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
450  & ti       & Mg $\leftrightharpoons$ Mg$^+$ + $e^-$                                                            & 2.22e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
451  & ti       & N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + $e^-$                                                    & 1.45e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
452  & ti       & N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + $e^-$                                                    & 3.53e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
453  & ti       & NO $\leftrightharpoons$ NO$^+$ + $e^-$                                                            & 1.80e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
454  & ti       & NO $\leftrightharpoons$ NO$^+$ + $e^-$                                                            & 4.32e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
455  & ti       & O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + $e^-$                                                    & 2.18e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
456  & ti       & O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + $e^-$                                                    & 5.26e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
457  & ti       & Si $\leftrightharpoons$ Si$^+$ + $e^-$                                                            & 1.45e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
458  & ti       & Si $\leftrightharpoons$ Si$^+$ + $e^-$                                                            & 3.53e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
459  & ti       & Ti $\leftrightharpoons$ Ti$^+$ + $e^-$                                                            & 5.65e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
460  & ti       & Ti $\leftrightharpoons$ Ti$^+$ + $e^-$                                                            & 1.37e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
461  & ti       & C$_{2}$H $\leftrightharpoons$ C$_{2}$H$^+$ + $e^-$                                                & 1.17e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
462  & ti       & C$_{2}$H $\leftrightharpoons$ C$_{2}$H$^+$ + $e^-$                                                & 2.81e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
463  & ti       & C$_{2}$N $\leftrightharpoons$ C$_{2}$N$^+$ + $e^-$                                                & 3.64e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
464  & ti       & C$_{2}$N $\leftrightharpoons$ C$_{2}$N$^+$ + $e^-$                                                & 8.80e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
465  & ti       & C$_{2}$O $\leftrightharpoons$ C$_{2}$O$^+$ + $e^-$                                                & 4.25e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
466  & ti       & C$_{2}$O $\leftrightharpoons$ C$_{2}$O$^+$ + $e^-$                                                & 1.03e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
467  & ti       & CH$_{2}$ $\leftrightharpoons$ CH$_{2}^+$ + $e^-$                                                  & 2.72e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
468  & ti       & CH$_{2}$ $\leftrightharpoons$ CH$_{2}^+$ + $e^-$                                                  & 6.57e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
469  & ti       & CH$_{3}$ $\leftrightharpoons$ CH$_{3}^+$ + $e^-$                                                  & 3.87e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
470  & ti       & CH$_{3}$ $\leftrightharpoons$ CH$_{3}^+$ + $e^-$                                                  & 9.35e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
471  & ti       & CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + $e^-$                                                  & 5.31e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
472  & ti       & CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + $e^-$                                                  & 1.28e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
473  & ti       & HCN $\leftrightharpoons$ CHN$^+$ + $e^-$                                                          & 1.45e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
474  & ti       & HCN $\leftrightharpoons$ CHN$^+$ + $e^-$                                                          & 3.53e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
475  & ti       & CHO $\leftrightharpoons$ CHO$^+$ + $e^-$                                                          & 1.80e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
476  & ti       & CHO $\leftrightharpoons$ CHO$^+$ + $e^-$                                                          & 4.32e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
477  & ti       & CN$_{2}$ $\leftrightharpoons$ CN$_{2}^+$ + $e^-$                                                  & 4.25e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
478  & ti       & CN$_{2}$ $\leftrightharpoons$ CN$_{2}^+$ + $e^-$                                                  & 1.03e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
479  & ti       & CNO $\leftrightharpoons$ CNO$^+$ + $e^-$                                                          & 4.91e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
480  & ti       & CNO $\leftrightharpoons$ CNO$^+$ + $e^-$                                                          & 1.19e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
481  & ti       & CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + $e^-$                                                  & 5.65e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
482  & ti       & CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + $e^-$                                                  & 1.37e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
483  & ti       & FeO $\leftrightharpoons$ FeO$^+$ + $e^-$                                                          & 2.09e-07 & 0.50    & 0\tablenotemark{*} & 116 \\
484  & ti       & FeO $\leftrightharpoons$ FeO$^+$ + $e^-$                                                          & 5.04e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
485  & ti       & H$_{2}$N $\leftrightharpoons$ H$_{2}$N$^+$ + $e^-$                                                & 3.87e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
486  & ti       & H$_{2}$N $\leftrightharpoons$ H$_{2}$N$^+$ + $e^-$                                                & 9.35e+10 & -0.50   & 0\tablenotemark{*} & \nodata \\
487  & ti       & H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + $e^-$                                                & 5.31e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
488  & ti       & H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + $e^-$                                                & 1.28e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
489  & ti       & H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + $e^-$                                                & 5.31e-09 & 0.50    & 0\tablenotemark{*} & 116 \\
490  & ti       & H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + $e^-$                                                & 1.28e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
491  & ti       & HN$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + $e^-$                                                  & 1.80e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
492  & ti       & HN$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + $e^-$                                                  & 4.32e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
493  & ti       & HNO $\leftrightharpoons$ HNO$^+$ + $e^-$                                                          & 2.18e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
494  & ti       & HNO $\leftrightharpoons$ HNO$^+$ + $e^-$                                                          & 5.26e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
495  & ti       & HO$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + $e^-$                                                  & 2.61e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
496  & ti       & HO$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + $e^-$                                                  & 6.30e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
497  & ti       & MgO $\leftrightharpoons$ MgO$^+$ + $e^-$                                                          & 4.25e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
498  & ti       & MgO $\leftrightharpoons$ MgO$^+$ + $e^-$                                                          & 1.03e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
499  & ti       & N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + $e^-$                                                & 5.65e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
500  & ti       & N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + $e^-$                                                & 1.37e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
501  & ti       & NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + $e^-$                                                  & 6.46e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
502  & ti       & NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + $e^-$                                                  & 1.56e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
503  & ti       & SiH $\leftrightharpoons$ SiH$^+$ + $e^-$                                                          & 1.80e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
504  & ti       & SiH $\leftrightharpoons$ SiH$^+$ + $e^-$                                                          & 4.32e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
505  & ti       & SiO $\leftrightharpoons$ SiO$^+$ + $e^-$                                                          & 5.65e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
506  & ti       & SiO $\leftrightharpoons$ SiO$^+$ + $e^-$                                                          & 1.37e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
507  & ti       & TiO $\leftrightharpoons$ TiO$^+$ + $e^-$                                                          & 1.43e-07 & 0.50    & 0\tablenotemark{*} & 116 \\
508  & ti       & TiO $\leftrightharpoons$ TiO$^+$ + $e^-$                                                          & 3.46e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
509  & ti       & C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + $e^-$                                      & 1.45e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
510  & ti       & C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + $e^-$                                      & 3.53e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
511  & ti       & C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + $e^-$                                      & 1.80e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
512  & ti       & C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + $e^-$                                      & 4.32e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
513  & ti       & C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + $e^-$                                      & 2.18e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
514  & ti       & C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + $e^-$                                      & 5.26e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
515  & ti       & C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + $e^-$                                      & 2.61e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
516  & ti       & C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + $e^-$                                      & 6.30e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
517  & ti       & C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{6}^+$ + $e^-$                                      & 3.10e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
518  & ti       & C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{6}^+$ + $e^-$                                      & 7.48e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
519  & ti       & NCCN $\leftrightharpoons$ C$_{2}$N$_{2}^+$ + $e^-$                                                & 9.33e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
520  & ti       & NCCN $\leftrightharpoons$ C$_{2}$N$_{2}^+$ + $e^-$                                                & 2.25e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
521  & ti       & CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + $e^-$                                              & 2.18e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
522  & ti       & CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + $e^-$                                              & 5.26e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
523  & ti       & CH$_{3}$N $\leftrightharpoons$ CH$_{3}$N$^+$ + $e^-$                                              & 2.18e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
524  & ti       & CH$_{3}$N $\leftrightharpoons$ CH$_{3}$N$^+$ + $e^-$                                              & 5.26e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
525  & ti       & CH$_{3}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + $e^-$                                              & 2.61e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
526  & ti       & CH$_{3}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + $e^-$                                              & 6.30e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
527  & ti       & CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + $e^-$                                             & 3.10e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
528  & ti       & CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + $e^-$                                             & 7.48e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
529  & ti       & CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + $e^-$                                              & 3.10e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
530  & ti       & CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + $e^-$                                              & 7.48e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
531  & ti       & HNCO $\leftrightharpoons$ CHNO$^+$ + $e^-$                                                        & 5.65e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
532  & ti       & HNCO $\leftrightharpoons$ CHNO$^+$ + $e^-$                                                        & 1.37e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
533  & ti       & FeO$_{2}$ $\leftrightharpoons$ FeO$_{2}^+$ + $e^-$                                                & 3.94e-07 & 0.50    & 0\tablenotemark{*} & 116 \\
534  & ti       & FeO$_{2}$ $\leftrightharpoons$ FeO$_{2}^+$ + $e^-$                                                & 9.51e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
535  & ti       & H$_{2}$O$_{2}$ $\leftrightharpoons$ H$_{2}$O$_{2}^+$ + $e^-$                                      & 3.10e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
536  & ti       & H$_{2}$O$_{2}$ $\leftrightharpoons$ H$_{2}$O$_{2}^+$ + $e^-$                                      & 7.48e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
537  & ti       & HNO$_{2}$ $\leftrightharpoons$ HNO$_{2}^+$ + $e^-$                                                & 7.34e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
538  & ti       & HNO$_{2}$ $\leftrightharpoons$ HNO$_{2}^+$ + $e^-$                                                & 1.77e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
539  & ti       & MgHO $\leftrightharpoons$ MgHO$^+$ + $e^-$                                                        & 4.91e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
540  & ti       & MgHO $\leftrightharpoons$ MgHO$^+$ + $e^-$                                                        & 1.19e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
541  & ti       & MgO$_{2}$ $\leftrightharpoons$ MgO$_{2}^+$ + $e^-$                                                & 1.17e-07 & 0.50    & 0\tablenotemark{*} & 116 \\
542  & ti       & MgO$_{2}$ $\leftrightharpoons$ MgO$_{2}^+$ + $e^-$                                                & 2.81e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
543  & ti       & SiH$_{2}$ $\leftrightharpoons$ SiH$_{2}^+$ + $e^-$                                                & 2.18e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
544  & ti       & SiH$_{2}$ $\leftrightharpoons$ SiH$_{2}^+$ + $e^-$                                                & 5.26e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
545  & ti       & SiH$_{3}$ $\leftrightharpoons$ SiH$_{3}^+$ + $e^-$                                                & 2.61e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
546  & ti       & SiH$_{3}$ $\leftrightharpoons$ SiH$_{3}^+$ + $e^-$                                                & 6.30e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
547  & ti       & SiH$_{4}$ $\leftrightharpoons$ SiH$_{4}^+$ + $e^-$                                                & 3.10e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
548  & ti       & SiH$_{4}$ $\leftrightharpoons$ SiH$_{4}^+$ + $e^-$                                                & 7.48e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
549  & ti       & CH$_{2}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^+$ + $e^-$                                       & 4.91e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
550  & ti       & CH$_{2}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^+$ + $e^-$                                       & 1.19e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
551  & ti       & C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O$^+$ + $e^-$                                  & 5.65e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
552  & ti       & C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O$^+$ + $e^-$                                  & 1.37e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
553  & ti       & C$_{2}$H$_{3}$N $\leftrightharpoons$ C$_{2}$H$_{3}$N$^+$ + $e^-$                                  & 5.65e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
554  & ti       & C$_{2}$H$_{3}$N $\leftrightharpoons$ C$_{2}$H$_{3}$N$^+$ + $e^-$                                  & 1.37e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
555  & ti       & C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + $e^-$                                  & 6.46e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
556  & ti       & C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + $e^-$                                  & 1.56e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
557  & ti       & C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{4}$O$^+$ + $e^-$                                  & 7.34e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
558  & ti       & C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{4}$O$^+$ + $e^-$                                  & 1.77e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
559  & ti       & CH$_{2}$NCH$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{5}$N$^+$ + $e^-$                                & 7.34e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
560  & ti       & CH$_{2}$NCH$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{5}$N$^+$ + $e^-$                                & 1.77e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
561  & ti       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + $e^-$                                & 8.30e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
562  & ti       & CH$_{3}$CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + $e^-$                                & 2.00e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
563  & ti       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{6}$O$^+$ + $e^-$                                 & 9.33e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
564  & ti       & C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{6}$O$^+$ + $e^-$                                 & 2.25e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
565  & ti       & CH$_{2}$O$_{2}$ $\leftrightharpoons$ CH$_{2}$O$_{2}^+$ + $e^-$                                    & 7.34e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
566  & ti       & CH$_{2}$O$_{2}$ $\leftrightharpoons$ CH$_{2}$O$_{2}^+$ + $e^-$                                    & 1.77e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
567  & ti       & HCOOH $\leftrightharpoons$ CH$_{2}$O$_{2}^+$ + $e^-$                                              & 7.34e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
568  & ti       & HCOOH $\leftrightharpoons$ CH$_{2}$O$_{2}^+$ + $e^-$                                              & 1.77e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
569  & ti       & CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$OH$^+$ + $e^-$                                            & 2.61e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
570  & ti       & CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$OH$^+$ + $e^-$                                            & 6.30e+11 & -0.50   & 0\tablenotemark{*} & \nodata \\
571  & ti       & CH$_{3}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + $e^-$                                    & 8.30e-08 & 0.50    & 0\tablenotemark{*} & 116 \\
572  & ti       & CH$_{3}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + $e^-$                                    & 2.00e+12 & -0.50   & 0\tablenotemark{*} & \nodata \\
573  & ti       & Na $\leftrightharpoons$ Na$^+$ + $e^-$                                                            & 8.49e+05 & 0.77    & 0\tablenotemark{*} & 116 \\
574  & ti       & Na $\leftrightharpoons$ Na$^+$ + $e^-$                                                            & 2.48e+12 & -0.23   & 0\tablenotemark{*} & \nodata \\
575  & ti       & K $\leftrightharpoons$ K$^+$ + $e^-$                                                              & 8.49e+05 & 0.77    & 0\tablenotemark{*} & 116 \\
576  & ti       & K $\leftrightharpoons$ K$^+$ + $e^-$                                                              & 2.48e+12 & -0.23   & 0\tablenotemark{*} & \nodata \\
577  & 2n       & C + CN $\leftrightharpoons$ C$_{2}$ + N                                                           & 6.64e-11 & 0.00    & 0                  & 118 \\
578  & 2n & CH + H $\leftrightharpoons$ C + H$_2$                                                             & 1.30e-10 & 0.00    & 80                 & 163 \\
579  & 2n       & C + N$_{2}$ $\leftrightharpoons$ CN + N                                                           & 8.70e-11 & 0.00    & 22600              & 33 \\
580  & 2n       & C + NO $\leftrightharpoons$ CO + N                                                                & 3.49e-11 & -0.02   & 0                  & 120 \\
581  & 2n       & C + O$_{2}$ $\leftrightharpoons$ CO + O                                                           & 1.99e-10 & 0.00    & 2010               & 119 \\
582  & 2n       & C + CH$_{2}$ $\leftrightharpoons$ CH + CH                                                         & 2.69e-12 & 0.00    & 23500              & 121 \\
583  & 2n       & C + H$_{2}$N $\leftrightharpoons$ CH + HN                                                         & 9.61e-13 & 0.00    & 10500              & 121 \\
584  & 2n       & C + H$_{2}$O $\leftrightharpoons$ CH + HO                                                         & 1.30e-12 & 0.00    & 19800              & 121 \\
585  & 2n       & C + NCCN $\leftrightharpoons$ CN + C$_{2}$N                                                       & 3.01e-11 & 0.00    & 0                  & 122 \\
586  & 2n       & H + HN $\leftrightharpoons$ H + H + N                                                             & 4.02e-10 & -0.20   & 27300              & 123 \\
587  & 2n       & H + HN $\leftrightharpoons$ H$_{2}$ + N                                                           & 2.14e-12 & 1.55    & 120                & 124 \\
588  & 2n       & H + HO $\leftrightharpoons$ H$_{2}$ + O                                                           & 6.86e-14 & 2.80    & 1950               & 7 \\
589  & 2n       & H + N$_{2}$ $\leftrightharpoons$ HN + N                                                           & 5.27e-10 & 0.50    & 74500              & 123 \\
590  & 2n       & H + NO $\leftrightharpoons$ HN + O                                                                & 9.30e-10 & -0.10   & 35200              & 125 \\
591  & 2n       & H + NO $\leftrightharpoons$ HO + N                                                                & 3.60e-10 & 0.00    & 24900              & 33 \\
592  & 2n       & H + O$_{2}$ $\leftrightharpoons$ HO + O                                                           & 6.73e-10 & -0.59   & 8150               & 126 \\
593  & 2n       & H + C$_{2}$H $\leftrightharpoons$ H$_{2}$ + C$_{2}$                                               & 5.99e-11 & 0.00    & 14200              & 7 \\
594  & 2n       & H + C$_{2}$O $\leftrightharpoons$ CO + CH                                                         & 2.19e-11 & 0.00    & 0                  & 127 \\
595  & 2n       & H + CH$_{2}$ $\leftrightharpoons$ H$_{2}$ + CH                                                    & 2.60e-10 & 0.00    & 0                  & 5 \\
596  & 2n       & H + HCN $\leftrightharpoons$ HNC + H                                                              & 3.53e-13 & 0.00    & 0                  & 128 \\
597  & 2n       & H + HCN $\leftrightharpoons$ CN + H$_{2}$                                                         & 6.19e-10 & 0.00    & 12500              & 18 \\
598  & 2n       & H + CHO $\leftrightharpoons$ O + CH$_{2}$                                                         & 6.61e-11 & 0.00    & 51600              & 129 \\
599  & 2n       & H + CHO $\leftrightharpoons$ CO + H$_{2}$                                                         & 1.50e-10 & 0.00    & 0                  & 5 \\
600  & 2n       & H + NCO $\leftrightharpoons$ CO + HN                                                              & 8.90e-11 & 0.00    & 0                  & 3 \\
601  & 2n       & H + NCO $\leftrightharpoons$ HCN + O                                                              & 1.86e-11 & 0.90    & 2920               & 3 \\
602  & 2n       & H + CO$_{2}$ $\leftrightharpoons$ CO + HO                                                         & 2.51e-10 & 0.00    & 13400              & 7 \\
603  & 2n       & H + H$_{2}$N $\leftrightharpoons$ H$_{2}$ + HN                                                    & 1.05e-10 & 0.00    & 4450               & 130 \\
604  & 2n       & H + H$_{2}$O $\leftrightharpoons$ H$_{2}$ + HO                                                    & 6.82e-12 & 1.60    & 9720               & 5 \\
605  & 2n       & H + HNO $\leftrightharpoons$ H$_{2}$N + O                                                         & 1.05e-09 & -0.30   & 14700              & 125 \\
606  & 2n       & H + HNO $\leftrightharpoons$ HO + HN                                                              & 2.41e-09 & -0.50   & 9010               & 125 \\
607  & 2n       & H + HNO $\leftrightharpoons$ H$_{2}$ + NO                                                         & 5.63e-11 & 0.62    & 179                & 131 \\
608  & 2n       & H + HO$_{2}$ $\leftrightharpoons$ H$_{2}$O + O                                                    & 6.55e-12 & 1.47    & 6990               & 132 \\
609  & 2n       & H + HO$_{2}$ $\leftrightharpoons$ HO + HO                                                         & 5.50e-11 & 0.88    & 0                  & 132 \\
610  & 2n       & H + HO$_{2}$ $\leftrightharpoons$ H$_{2}$ + O$_{2}$                                               & 5.60e-12 & 1.72    & 0                  & 132 \\
611  & 2n       & H + N$_{2}$O $\leftrightharpoons$ O + HN$_{2}$                                                    & 2.18e-08 & -1.06   & 23800              & 133 \\
612  & 2n       & H + N$_{2}$O $\leftrightharpoons$ NO + HN                                                         & 5.03e-07 & -2.16   & 18600              & 133 \\
613  & 2n       & H + N$_{2}$O $\leftrightharpoons$ HO + N$_{2}$                                                    & 1.60e-10 & 0.00    & 7600               & 18 \\
614  & 2n       & H + NO$_{2}$ $\leftrightharpoons$ HO + NO                                                         & 1.47e-10 & 0.00    & 0                  & 134 \\
615  & 2n       & H + O$_{3}$ $\leftrightharpoons$ HO + O$_{2}$                                                     & 2.72e-11 & 0.75    & 0                  & 135 \\
616  & 2n & H + C$_{2}$H$_{2}$ $\leftrightharpoons$ H$_{2}$ + C$_{2}$H                                        & 2.49e-10 & 1.30    & 15400              & 373 \\
617  & 2n       & H + NCCN $\leftrightharpoons$ CN + HCN                                                            & 5.25e-10 & 0.00    & 4030               & 136 \\
618  & 2n       & H + CH$_{3}$ $\leftrightharpoons$ H$_{2}$ + CH$_{2}$                                              & 1.00e-10 & 0.00    & 7600               & 5 \\
619  & 2n       & H + CH$_{2}$O $\leftrightharpoons$ H$_{2}$ + CHO                                                  & 2.14e-12 & 1.62    & 1090               & 33 \\
620  & 2n       & H + HNCO $\leftrightharpoons$ H$_{2}$ + NCO                                                       & 2.67e-13 & 2.50    & 6690               & 137 \\
621  & 2n       & H + HNCO $\leftrightharpoons$ CO + H$_{2}$N                                                       & 5.99e-13 & 1.70    & 1910               & 137 \\
622  & 2n       & H + HOCN $\leftrightharpoons$ H$_{2}$ + NCO                                                       & 1.66e-12 & 0.00    & 0                  & 138 \\
623  & 2n       & H + HOCN $\leftrightharpoons$ CN + H$_{2}$O                                                       & 1.66e-12 & 0.00    & 0                  & 138 \\
624  & 2n       & H + H$_{3}$N $\leftrightharpoons$ H$_{2}$ + H$_{2}$N                                              & 6.54e-13 & 2.76    & 5170               & 139 \\
625  & 2n       & H + H$_{2}$N$_{2}$ $\leftrightharpoons$ HN$_{2}$ + H$_{2}$                                        & 4.53e-13 & 2.63    & 0                  & 140 \\
626  & 2n       & H + H$_{2}$O$_{2}$ $\leftrightharpoons$ HO + H$_{2}$O                                             & 4.00e-11 & 0.00    & 1800               & 7 \\
627  & 2n       & H + H$_{2}$O$_{2}$ $\leftrightharpoons$ H$_{2}$ + HO$_{2}$                                        & 8.00e-11 & 0.00    & 4000               & 7 \\
628  & 2n       & H + HNO$_{2}$ $\leftrightharpoons$ H$_{2}$O + NO                                                  & 6.39e-13 & 1.89    & 1940               & 141 \\
629  & 2n       & H + HNO$_{2}$ $\leftrightharpoons$ HO + HNO                                                       & 1.26e-11 & 0.86    & 2500               & 141 \\
630  & 2n       & H + HNO$_{2}$ $\leftrightharpoons$ H$_{2}$ + NO$_{2}$                                             & 2.27e-12 & 1.55    & 3330               & 141 \\
631  & 2n       & H + NO$_{3}$ $\leftrightharpoons$ HO + NO$_{2}$                                                   & 1.10e-10 & 0.00    & 0                  & 142 \\
632  & 2n       & H + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + H$_{2}$                                  & 2.03e-10 & -1.00   & 0                  & 21 \\
633  & 2n       & H + C$_{2}$H$_{2}$O $\leftrightharpoons$ CO + CH$_{3}$                                            & 4.99e-12 & 1.45    & 1400               & 143 \\
634  & 2n & H + CH$_{4}$ $\leftrightharpoons$ H$_{2}$ + CH$_{3}$                                              & 5.94e-13 & 3.00    & 4050               & 5 \\
635  & 2n       & H + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + H$_{2}$                                            & 3.14e-10 & -0.58   & 855                & 89 \\
636  & 2n       & H + CH$_{2}$OH $\leftrightharpoons$ CH$_{3}$ + HO                                                 & 1.60e-10 & 0.00    & 0                  & 145 \\
637  & 2n       & H + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + H$_{2}$                                           & 1.00e-11 & 0.00    & 0                  & 145 \\
638  & 2n       & H + CH$_{2}$N$_{2}$ $\leftrightharpoons$ CH$_{3}$ + N$_{2}$                                       & 1.60e-11 & 0.00    & 0                  & 146 \\
639  & 2n       & H + HNO$_{3}$ $\leftrightharpoons$ H$_{2}$O + NO$_{2}$                                            & 1.39e-14 & 3.29    & 3160               & 147 \\
640  & 2n       & H + HNO$_{3}$ $\leftrightharpoons$ H$_{2}$ + NO$_{3}$                                             & 5.65e-12 & 1.53    & 8250               & 147 \\
641  & 2n & H + C$_{2}$H$_{4}$ $\leftrightharpoons$ H$_{2}$ + C$_{2}$H$_{3}$                                  & 5.08e-12 & 1.93    & 6520               & 148 \\
642  & 2n       & H + CH$_{3}$CN $\leftrightharpoons$ HCN + CH$_{3}$                                                & 3.39e-12 & 0.00    & 3950               & 149 \\
643  & 2n       & H + CH$_{3}$CN $\leftrightharpoons$ CN + CH$_{4}$                                                 & 1.66e-13 & 0.00    & 1530               & 149 \\
644  & 2n       & H + C$_{2}$H$_{3}$O $\leftrightharpoons$ CH$_{3}$ + CHO                                           & 3.32e-11 & 0.00    & 0                  & 150 \\
645  & 2n       & H + C$_{2}$H$_{2}$O$_{2}$ $\leftrightharpoons$ CO + H$_{2}$ + CHO                                 & 8.97e-11 & 0.00    & 0                  & 151 \\
646  & 2n       & H + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$ + H$_{2}$O                                           & 9.41e-09 & 0.00    & 12400              & Est \\
647  & 2n       & H + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + H$_{2}$                                          & 2.42e-12 & 2.00    & 2270               & 152 \\
648  & 2n       & H + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + H$_{2}$                                           & 6.64e-11 & 0.00    & 3070               & 45 \\
649  & 2n       & H + H$_{4}$N$_{2}$ $\leftrightharpoons$ NH$_{2}$NH + H$_{2}$                                      & 1.17e-11 & 0.00    & 1260               & 153 \\
650  & 2n       & H + H$_{2}$NNO$_{2}$ $\leftrightharpoons$ HNO + NO + H$_{2}$                                      & 1.66e-12 & 0.00    & 0                  & 14 \\
651  & 2n & H + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{3}$ + CH$_{3}$                                       & 2.00e-10 & 0.00    & 0                  & 144 \\
652  & 2n       & H + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$                                  & 3.01e-12 & 0.00    & 0                  & 7 \\
653  & 2n       & H + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + H$_{2}$                                & 5.27e-13 & 2.58    & 614                & 154 \\
654  & 2n       & H + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{2}$CHO + H$_{2}$                                    & 2.12e-13 & 3.10    & 2620               & 154 \\
655  & 2n       & H + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{3}$ + CO + H$_{2}$                                  & 4.88e-13 & 2.75    & 486                & 154 \\
656  & 2n       & H + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{4}$ + CHO                                           & 8.80e-14 & 0.00    & 0                  & 155 \\
657  & 2n       & H + Oxyrane $\leftrightharpoons$ C$_{2}$H$_{4}$O + H                                              & 9.22e-11 & 0.00    & 5510               & 68 \\
658  & 2n       & H + Oxyrane $\leftrightharpoons$ C$_{2}$H$_{4}$ + HO                                              & 1.58e-13 & 0.00    & 2520               & 156 \\
659  & 2n       & H + Oxyrane $\leftrightharpoons$ C$_{2}$H$_{3}$ + H$_{2}$O                                        & 8.30e-15 & 0.00    & 2520               & 156 \\
660  & 2n       & H + Oxyrane $\leftrightharpoons$ cyc-C$_2$H$_3$O + H$_{2}$                                        & 3.32e-11 & 0.00    & 4180               & 156 \\
661  & 2n       & H + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{3}$ + HNO$_{2}$                                    & 5.28e-09 & 0.00    & 7920               & 157 \\
662  & 2n       & H + CH$_{3}$ONO $\leftrightharpoons$ CH$_{3}$OH + NO                                              & 2.03e-13 & 0.00    & 665                & 158 \\
663  & 2n       & H + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + H$_{2}$                                  & 1.22e-11 & 1.50    & 3730               & 144 \\
664  & 2n       & H + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$ + H$_{2}$O                               & 9.80e-13 & 0.00    & 1740               & 159 \\
665  & 2n       & N + CH $\leftrightharpoons$ C + HN                                                                & 3.02e-11 & 0.65    & 1210               & 160 \\
666  & 2n       & N + CH $\leftrightharpoons$ CN + H                                                                & 1.66e-10 & 0.00    & 0                  & 161 \\
667  & 2n       & N + CO $\leftrightharpoons$ CN + O                                                                & 3.84e-09 & 0.00    & 36000              & 162 \\
668  & 2n       & N + HO $\leftrightharpoons$ HN + O                                                                & 1.88e-11 & 0.10    & 10700              & 125 \\
669  & 2n       & N + NO $\leftrightharpoons$ N$_{2}$ + O                                                           & 3.40e-11 & 0.00    & 0                  & 164 \\
670  & 2n       & N + O$_{2}$ $\leftrightharpoons$ NO + O                                                           & 3.44e-12 & 1.18    & 4000               & 165 \\
671  & 2n       & N + C$_{2}$N $\leftrightharpoons$ CN + CN                                                         & 1.00e-10 & 0.00    & 0                  & 122 \\
672  & 2n       & N + C$_{2}$O $\leftrightharpoons$ CN + CO                                                         & 5.50e-10 & 0.00    & 0                  & 166 \\
673  & 2n       & N + CH$_{2}$ $\leftrightharpoons$ CH + HN                                                         & 9.96e-13 & 0.00    & 20500              & 121 \\
674  & 2n       & N + NCO $\leftrightharpoons$ CO + N$_{2}$                                                         & 3.30e-11 & 0.00    & 0                  & 5 \\
675  & 2n       & N + NCO $\leftrightharpoons$ CN + NO                                                              & 1.66e-12 & 0.00    & 0                  & 167 \\
676  & 2n       & N + CO$_{2}$ $\leftrightharpoons$ CO + NO                                                         & 3.20e-13 & 0.00    & 1710               & 168 \\
677  & 2n       & N + H$_{2}$N $\leftrightharpoons$ HN + HN                                                         & 2.99e-13 & 0.00    & 7600               & 121 \\
678  & 2n       & N + H$_{2}$O $\leftrightharpoons$ HO + HN                                                         & 6.03e-11 & 1.20    & 19200              & 125 \\
679  & 2n       & N + NO$_{2}$ $\leftrightharpoons$ N$_{2}$O + O                                                    & 5.80e-12 & 0.00    & 0                  & 169 \\
680  & 2n & N + N$_2$O $\leftrightharpoons$ N$_{2}$ + NO                                                      & 1.50e-11 & 0.00    & 51                 & 169 \\
681  & 2n       & N + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + NO                                                     & 1.00e-16 & 0.00    & 0                  & 170 \\
682  & 2n       & N + HCCN $\leftrightharpoons$ NCCN + H                                                            & 6.00e-15 & 0.00    & 0                  & 171 \\
683  & 2n       & N + CH$_{3}$ $\leftrightharpoons$ H$_{2}$CN + H                                                   & 1.18e-10 & 0.00    & 0                  & 172 \\
684  & 2n       & N + CH$_{3}$ $\leftrightharpoons$ HCN + H + H                                                     & 3.33e-13 & 0.00    & 0                  & 173 \\
685  & 2n       & N + HNCO $\leftrightharpoons$ HN + NCO                                                            & 3.85e-05 & 0.00    & 26500              & 174 \\
686  & 2n       & N + C$_{2}$H$_{3}$ $\leftrightharpoons$ CH$_{2}$CN + H                                            & 7.70e-11 & 0.00    & 0                  & 175 \\
687  & 2n       & N + CH$_{4}$ $\leftrightharpoons$ HCN + H$_{2}$ + H                                               & 2.51e-14 & 0.00    & 0                  & 176 \\
688  & 2n       & N + C$_{2}$H$_{4}$ $\leftrightharpoons$ HCN + CH$_{3}$                                            & 2.66e-14 & 0.00    & 352                & 177 \\
689  & 2n       & N + CH$_{3}$CN $\leftrightharpoons$ HCN + HCN + H                                                 & 2.27e-15 & 0.00    & 813                & 178 \\
690  & 2n       & N + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$ + HNO                                                & 3.99e-10 & 0.00    & 4330               & 179 \\
691  & 2n       & N + C$_{2}$H$_{4}$O $\leftrightharpoons$ HCN + CHO + H$_{2}$                                      & 1.99e-14 & 0.00    & 0                  & 180 \\
692  & 2n       & N + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$ + HNO                                    & 3.32e-10 & 0.00    & 4210               & 179 \\
693  & 2n       & O + C$_{2}$ $\leftrightharpoons$ CO + C                                                           & 5.99e-10 & 0.00    & 0                  & 181 \\
694  & 2n       & O + CH $\leftrightharpoons$ HO + C                                                                & 2.52e-11 & 0.00    & 2380               & 182 \\
695  & 2n       & O + CH $\leftrightharpoons$ CO + H                                                                & 1.02e-10 & 0.00    & 914                & 182 \\
696  & 2n       & O + CN $\leftrightharpoons$ NO + C                                                                & 5.37e-11 & 0.00    & 13700              & 120 \\
697  & 2n       & O + C$_{2}$H $\leftrightharpoons$ CO + CH                                                         & 1.69e-11 & 0.00    & 0                  & 5 \\
698  & 2n       & O + C$_{2}$N $\leftrightharpoons$ CN + CO                                                         & 5.99e-12 & 0.00    & 0                  & 166 \\
699  & 2n       & O + C$_{2}$O $\leftrightharpoons$ CO + CO                                                         & 8.60e-11 & 0.00    & 0                  & 127 \\
700  & 2n       & O + CH$_{2}$ $\leftrightharpoons$ CO + H + H                                                      & 1.33e-10 & 0.00    & 0                  & 183 \\
701  & 2n       & O + CH$_{2}$ $\leftrightharpoons$ CO + H$_{2}$                                                    & 6.64e-11 & 0.00    & 0                  & 41 \\
702  & 2n       & O + HCN $\leftrightharpoons$ CO + HN                                                              & 8.88e-13 & 1.21    & 3820               & 18 \\
703  & 2n       & O + HCN $\leftrightharpoons$ CN + HO                                                              & 3.65e-11 & 1.58    & 13300              & 18 \\
704  & 2n       & O + HNC $\leftrightharpoons$ CO + HN                                                              & 7.64e-12 & 0.00    & 1100               & 14 \\
705  & 2n       & O + CHO $\leftrightharpoons$ CO + HO                                                              & 5.00e-11 & 0.00    & 0                  & 5 \\
706  & 2n       & O + CHO $\leftrightharpoons$ CO$_{2}$ + H                                                         & 5.00e-11 & 0.00    & 0                  & 5 \\
707  & 2n       & O + NCN $\leftrightharpoons$ CO + N$_{2}$                                                         & 2.22e-16 & 2.32    & 0                  & 184 \\
708  & 2n & O + NCN $\leftrightharpoons$ NCO + N                                                              & 2.26e-11 & 0.18    & 0                  & 184 \\
709  & 2n       & O + NCO $\leftrightharpoons$ CO + NO                                                              & 7.51e-11 & 0.00    & 0                  & 3 \\
710  & 2n       & O + NCO $\leftrightharpoons$ CN + O$_{2}$                                                         & 4.05e-10 & -1.43   & 3400               & 3 \\
711  & 2n       & O + CO$_{2}$ $\leftrightharpoons$ CO + O$_{2}$                                                    & 1.41e-11 & 0.00    & 22100              & 185 \\
712  & 2n       & O + H$_{2}$N $\leftrightharpoons$ HO + HN                                                         & 1.16e-11 & 0.00    & 0                  & 125 \\
713  & 2n       & O + H$_{2}$N $\leftrightharpoons$ H$_{2}$ + NO                                                    & 8.30e-12 & 0.00    & 0                  & 125 \\
714  & 2n       & O + H$_{2}$O $\leftrightharpoons$ HO + HO                                                         & 6.68e-13 & 2.60    & 7640               & 186 \\
715  & 2n       & O + H$_{2}$O $\leftrightharpoons$ H$_{2}$ + O$_{2}$                                               & 4.48e-12 & 0.97    & 35300              & 187 \\
716  & 2n       & O + HNO $\leftrightharpoons$ HO + NO                                                              & 5.99e-11 & 0.00    & 0                  & 18 \\
717  & 2n       & O + HO$_{2}$ $\leftrightharpoons$ HO + O$_{2}$                                                    & 1.36e-11 & 0.75    & 0                  & 135 \\
718  & 2n       & O + N$_{2}$O $\leftrightharpoons$ NO + NO                                                         & 1.52e-10 & 0.00    & 14000              & 188 \\
719  & 2n       & O + N$_{2}$O $\leftrightharpoons$ N$_{2}$ + O$_{2}$                                               & 6.13e-12 & 0.00    & 8020               & 188 \\
720  & 2n       & O + NO$_{2}$ $\leftrightharpoons$ NO + O$_{2}$                                                    & 6.51e-12 & 0.00    & 0                  & 169 \\
721  & 2n       & O + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O$_{2}$                                                & 2.23e-12 & 0.75    & 1580               & 135 \\
722  & 2n       & O + C$_{2}$H$_{2}$ $\leftrightharpoons$ HCCO + H                                                  & 7.14e-10 & 0.00    & 6100               & 189 \\
723  & 2n       & O + C$_{2}$H$_{2}$ $\leftrightharpoons$ CH$_{2}$ + CO                                             & 3.49e-12 & 1.50    & 850                & 189 \\
724  & 2n       & O + NCCN $\leftrightharpoons$ CN + NCO                                                            & 4.15e-11 & 0.00    & 5500               & 101 \\
725  & 2n       & O + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$O + H                                                   & 1.40e-10 & 0.00    & 0                  & 5 \\
726  & 2n       & O + CH$_{3}$ $\leftrightharpoons$ CO + H$_{2}$ + H                                                & 5.72e-11 & 0.00    & 0                  & 190 \\
727  & 2n       & O + CH$_{2}$O $\leftrightharpoons$ CHO + HO                                                       & 1.78e-11 & 0.57    & 1390               & 5 \\
728  & 2n       & O + CH$_{2}$O $\leftrightharpoons$ CO + HO + H                                                    & 1.00e-10 & 0.00    & 0                  & 191 \\
729  & 2n       & O + HNCO $\leftrightharpoons$ CO$_{2}$ + HN                                                       & 4.93e-13 & 1.41    & 4290               & 3 \\
730  & 2n       & O + HNCO $\leftrightharpoons$ NCO + HO                                                            & 6.61e-13 & 2.11    & 5750               & 3 \\
731  & 2n       & O + H$_{3}$N $\leftrightharpoons$ HO + H$_{2}$N                                                   & 1.60e-11 & 0.00    & 3670               & 5 \\
732  & 2n       & O + H$_{3}$N $\leftrightharpoons$ H$_{2}$O + HN                                                   & 2.98e-13 & 0.00    & 2420               & Est \\
733  & 2n       & O + H$_{2}$O$_{2}$ $\leftrightharpoons$ HO$_{2}$ + HO                                             & 1.42e-12 & 2.00    & 2000               & 7 \\
734  & 2n       & O + HNO$_{2}$ $\leftrightharpoons$ HO + NO$_{2}$                                                  & 2.01e-11 & 0.00    & 3000               & 18 \\
735  & 2n       & O + NO$_{3}$ $\leftrightharpoons$ O$_{2}$ + NO$_{2}$                                              & 1.70e-11 & 0.00    & 0                  & 32 \\
736  & 2n       & O + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                       & 1.60e-10 & 0.00    & 0                  & 7 \\
737  & 2n       & O + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + HO                                       & 5.50e-12 & 0.20    & 0                  & 192 \\
738  & 2n       & O + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$ + HO                                                   & 5.63e-10 & 0.00    & 6230               & 193 \\
739  & 2n       & O + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$O + H$_{2}$                                             & 7.51e-12 & 0.00    & 6230               & Est \\
740  & 2n       & O + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + HO                                                 & 1.00e-11 & 0.00    & 0                  & 7 \\
741  & 2n       & O + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$ + O$_{2}$                                             & 3.55e-11 & 0.00    & 0                  & 194 \\
742  & 2n       & O + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + HO                                                & 7.01e-11 & 0.00    & 0                  & 145 \\
743  & 2n       & O + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$O + H                                       & 6.24e-13 & 0.00    & 0                  & 195 \\
744  & 2n & O + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + HO                                       & 2.31e-11 & 0.00    & 3620               & 196 \\
745  & 2n       & O + C$_{2}$H$_{4}$ $\leftrightharpoons$ CH$_{3}$ + CHO                                            & 1.50e-12 & 1.55    & 0                  & 7 \\
746  & 2n       & O + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$                                 & 3.82e-14 & 0.00    & 0                  & 33 \\
747  & 2n       & O + C$_{2}$H$_{4}$ $\leftrightharpoons$ CH$_{2}$O + CH$_{2}$                                      & 8.30e-12 & 0.00    & 754                & 197 \\
748  & 2n       & O + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + HO                                     & 6.40e-11 & 0.00    & 0                  & 33 \\
749  & 2n       & O + C$_{2}$H$_{3}$O $\leftrightharpoons$ CO$_{2}$ + CH$_{3}$                                      & 1.60e-11 & 0.00    & 0                  & 7 \\
750  & 2n       & O + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + HO                                               & 5.71e-11 & 0.00    & 2750               & 198 \\
751  & 2n       & O + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + HO                                                & 1.66e-11 & 0.00    & 2360               & 45 \\
752  & 2n       & O + H$_{4}$N$_{2}$ $\leftrightharpoons$ H$_{2}$N$_{2}$ + H$_{2}$O                                 & 1.41e-10 & 0.00    & 603                & 199 \\
753  & 2n       & O + C$_{2}$H$_{5}$ $\leftrightharpoons$ H$_{2}$C$_{2}$HOH + H                                     & 1.33e-10 & 0.00    & 0                  & Est \\
754  & 2n       & O + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + HO                                       & 6.31e-12 & 0.03    & 0                  & 192 \\
755  & 2n       & O + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                      & 2.67e-11 & 0.00    & 0                  & 7 \\
756  & 2n       & O + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{2}$CHO + HO                                         & 2.49e-11 & 0.00    & 2520               & 59 \\
757  & 2n       & O + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + HO                                     & 2.81e-11 & 0.00    & 1680               & 200 \\
758  & 2n       & O + Oxyrane $\leftrightharpoons$ cyc-C$_2$H$_3$O + HO                                             & 3.17e-12 & 0.00    & 2640               & 201 \\
759  & 2n       & O + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + HO                                       & 5.11e-12 & 2.40    & 2930               & 202 \\
760  & 2n       & O + C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{3}$CHOH + HO                                       & 1.03e-13 & 0.00    & 0                  & 203 \\
761  & 2n       & O + C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + HO                                  & 1.23e-15 & 4.73    & 870                & 204 \\
762  & 2n       & O + (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{3}$OCH$_{2}$ + HO                                     & 4.68e-10 & 0.00    & 2590               & 205 \\
763  & 2n       & CN + CN $\leftrightharpoons$ C$_{2}$ + N$_{2}$                                                    & 2.66e-09 & 0.00    & 21700              & 206 \\
764  & 2n       & HN + HN $\leftrightharpoons$ N$_{2}$ + H + H                                                      & 1.16e-09 & 0.00    & 0                  & 207 \\
765  & 2n       & NO + NO $\leftrightharpoons$ N$_{2}$ + O$_{2}$                                                    & 5.10e-10 & 0.50    & 30600              & Est \\
766  & 2n       & O$_{3}$ + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O$_{2}$ + O$_{2}$                                & 7.47e-12 & 0.00    & 9310               & 208 \\
767  & 2n       & C$_{2}$ + HO $\leftrightharpoons$ CO + CH                                                         & 8.30e-12 & 0.00    & 0                  & 209 \\
768  & 2n       & C$_{2}$ + NO $\leftrightharpoons$ C$_{2}$O + N                                                    & 3.75e-11 & 0.00    & 4350               & 210 \\
769  & 2n       & C$_{2}$ + NO $\leftrightharpoons$ C$_{2}$N + O                                                    & 8.75e-11 & 0.00    & 4350               & 210 \\
770  & 2n       & C$_{2}$ + O$_{2}$ $\leftrightharpoons$ CO + CO                                                    & 1.10e-11 & 0.00    & 381                & 211 \\
771  & 2n       & CH + N$_{2}$ $\leftrightharpoons$ NCN + H                                                         & 4.06e-13 & 1.12    & 8820               & 212 \\
772  & 2n       & CH + N$_{2}$ $\leftrightharpoons$ HCN + N                                                         & 6.64e-13 & 0.00    & 6840               & 213 \\
773  & 2n       & CH + NO $\leftrightharpoons$ NCO + H                                                              & 4.40e-11 & 0.00    & 0                  & 214 \\
774  & 2n       & CH + NO $\leftrightharpoons$ CHO + N                                                              & 1.33e-11 & 0.00    & 0                  & 215 \\
775  & 2n       & CH + NO $\leftrightharpoons$ CO + HN                                                              & 2.00e-10 & 0.00    & 0                  & 214 \\
776  & 2n       & CH + NO $\leftrightharpoons$ HCN + O                                                              & 1.37e-10 & 0.00    & 0                  & 215 \\
777  & 2n       & CH + NO $\leftrightharpoons$ CN + HO                                                              & 1.40e-10 & 0.00    & 0                  & 214 \\
778  & 2n       & CH + O$_{2}$ $\leftrightharpoons$ CHO + O                                                         & 1.66e-11 & 0.00    & 0                  & 216 \\
779  & 2n       & CH + O$_{2}$ $\leftrightharpoons$ CO + HO                                                         & 8.30e-11 & 0.00    & 0                  & 217 \\
780  & 2n       & CH + H$_{2}$O $\leftrightharpoons$ CH$_{2}$O + H                                                  & 2.82e-11 & -1.22   & 0                  & 218 \\
781  & 2n       & CH + N$_{2}$O $\leftrightharpoons$ HCN + NO                                                       & 7.82e-11 & 0.00    & 0                  & Est \\
782  & 2n       & CH + N$_{2}$O $\leftrightharpoons$ CO + N$_{2}$ + H                                               & 3.09e-11 & 0.00    & 0                  & Est \\
783  & 2n       & CH + NO$_{2}$ $\leftrightharpoons$ CHO + NO                                                       & 1.45e-10 & 0.00    & 0                  & 219 \\
784  & 2n & CH + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H                                             & 9.25e-11 & -0.90   & 0                  & 220 \\
785  & 2n       & CH + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{4}$ + H                                       & 2.84e-10 & -0.31   & 0                  & Est \\
786  & 2n       & CN + HO $\leftrightharpoons$ NCO + H                                                              & 7.01e-11 & 0.00    & 0                  & 3 \\
787  & 2n       & CN + NO $\leftrightharpoons$ CO + N$_{2}$                                                         & 1.79e-10 & 0.00    & 4040               & 221 \\
788  & 2n       & CN + O$_{2}$ $\leftrightharpoons$ CO + NO                                                         & 2.42e-12 & 0.18    & 0                  & 222 \\
789  & 2n       & CN + CHO $\leftrightharpoons$ HCN + CO                                                            & 1.00e-10 & 0.00    & 0                  & 3 \\
790  & 2n       & CN + NCO $\leftrightharpoons$ NCN + CO                                                            & 5.18e-11 & 0.16    & 0                  & 223 \\
791  & 2n       & CN + NCO $\leftrightharpoons$ CN$_{2}$ + CO                                                       & 3.01e-11 & 0.00    & 0                  & 3 \\
792  & 2n       & CN + H$_{2}$O $\leftrightharpoons$ HCN + HO                                                       & 3.82e-11 & 0.00    & 6700               & 224 \\
793  & 2n       & CN + HNO $\leftrightharpoons$ HCN + NO                                                            & 3.01e-11 & 0.00    & 0                  & 3 \\
794  & 2n       & CN + N$_{2}$O $\leftrightharpoons$ NCO + N$_{2}$                                                  & 2.01e-12 & 0.00    & 0                  & 171 \\
795  & 2n       & CN + N$_{2}$O $\leftrightharpoons$ CNN + NO                                                       & 1.73e-14 & 2.60    & 1860               & 3 \\
796  & 2n       & CN + NO$_{2}$ $\leftrightharpoons$ NCO + NO                                                       & 4.00e-11 & 0.00    & 0                  & 3 \\
797  & 2n       & CN + NO$_{2}$ $\leftrightharpoons$ N$_{2}$O + CO                                                  & 7.11e-12 & 0.00    & 0                  & 225 \\
798  & 2n       & CN + NO$_{2}$ $\leftrightharpoons$ CO$_{2}$ + N$_{2}$                                             & 5.20e-12 & 0.00    & 0                  & 225 \\
799  & 2n       & CN + C$_{2}$H$_{2}$ $\leftrightharpoons$ HC$_{3}$N + H                                            & 2.43e-10 & 0.00    & 0                  & 226 \\
800  & 2n       & CN + C$_{2}$H$_{2}$ $\leftrightharpoons$ HCN + C$_{2}$H                                           & 2.19e-10 & 0.00    & 0                  & 227 \\
801  & 2n       & CN + CH$_{2}$O $\leftrightharpoons$ HCN + CHO                                                     & 7.01e-11 & 0.00    & 0                  & 3 \\
802  & 2n       & CN + HNCO $\leftrightharpoons$ HCN + NCO                                                          & 2.51e-11 & 0.00    & 0                  & 3 \\
803  & 2n       & CN + HCNO $\leftrightharpoons$ HCCN + NO                                                          & 3.95e-11 & 0.00    & 0                  & 228 \\
804  & 2n       & CN + HCNO $\leftrightharpoons$ HCN + NCO                                                          & 1.10e-10 & 0.00    & 0                  & 229 \\
805  & 2n       & CN + H$_{3}$N $\leftrightharpoons$ HCN + H$_{2}$N                                                 & 1.66e-11 & 0.00    & 0                  & 101 \\
806  & 2n       & CN + HNO$_{2}$ $\leftrightharpoons$ HCN + NO$_{2}$                                                & 2.01e-11 & 0.00    & 0                  & 3 \\
807  & 2n       & CN + C$_{2}$H$_{2}$O $\leftrightharpoons$ HNC + HCCO                                              & 2.37e-11 & 0.00    & 0                  & 230 \\
808  & 2n       & CN + CH$_{4}$ $\leftrightharpoons$ HCN + CH$_{3}$                                                 & 5.11e-13 & 2.64    & 0                  & 33 \\
809  & 2n       & CN + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}$N + H                                      & 3.49e-10 & 0.00    & 0                  & Est \\
810  & 2n       & CN + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + HCN                                     & 2.09e-10 & 0.00    & 0                  & 227 \\
811  & 2n       & CN + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + HCN                                              & 1.20e-10 & 0.00    & 0                  & Est \\
812  & 2n       & CN + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + HCN                                     & 2.08e-11 & 0.22    & 0                  & 231 \\
813  & 2n       & CO + HNO $\leftrightharpoons$ CO$_{2}$ + HN                                                       & 3.32e-12 & 0.00    & 6190               & 130 \\
814  & 2n       & CO + HO$_{2}$ $\leftrightharpoons$ CO$_{2}$ + HO                                                  & 6.46e-14 & 2.18    & 9030               & 232 \\
815  & 2n       & CO + N$_{2}$O $\leftrightharpoons$ CO$_{2}$ + N$_{2}$                                             & 5.30e-13 & 0.00    & 10200              & 18 \\
816  & 2n       & CO + NO$_{2}$ $\leftrightharpoons$ CO$_{2}$ + NO                                                  & 1.50e-10 & 0.00    & 17000              & 18 \\
817  & 2n       & CO + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H + CHO                                           & 8.00e-10 & 0.00    & 53600              & 7 \\
818  & 2n       & CO + CH$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + HO                                            & 6.31e-11 & 0.00    & 30400              & 233 \\
819  & 2n       & CO + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$ + CO$_{2}$                                           & 2.61e-11 & 0.00    & 5940               & 7 \\
820  & 2n       & CO + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + CHO                                               & 3.23e-13 & 2.28    & 10100              & Est \\
821  & 2n       & CO + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + CHO                                     & 2.51e-10 & 0.00    & 45600              & 7 \\
822  & 2n       & H$_{2}$ + O$_{2}$ $\leftrightharpoons$ HO + HO                                                    & 4.15e-11 & 0.44    & 34800              & 187 \\
823  & 2n       & H$_{2}$ + HNO $\leftrightharpoons$ H$_{2}$O + HN                                                  & 1.66e-10 & 0.00    & 8060               & 130 \\
824  & 2n       & H$_{2}$ + N$_{2}$O $\leftrightharpoons$ H$_{2}$O + N$_{2}$                                        & 5.73e-12 & 0.50    & 0                  & 234 \\
825  & 2n       & H$_{2}$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ HO + HO + H$_{2}$                                   & 7.04e-08 & 0.00    & 22900              & 235 \\
826  & 2n       & HN + NO $\leftrightharpoons$ HN$_{2}$ + O                                                         & 3.07e-11 & 0.21    & 5470               & 133 \\
827  & 2n       & HN + NO $\leftrightharpoons$ HO + N$_{2}$                                                         & 5.86e-12 & -0.50   & 0                  & 133 \\
828  & 2n       & HN + O$_{2}$ $\leftrightharpoons$ HNO + O                                                         & 6.79e-14 & 2.00    & 3270               & 137 \\
829  & 2n       & HN + O$_{2}$ $\leftrightharpoons$ HO + NO                                                         & 1.09e-14 & 1.50    & 0                  & 137 \\
830  & 2n       & HN + H$_{2}$N $\leftrightharpoons$ H$_{2}$N$_{2}$ + H                                             & 1.44e-10 & -0.50   & 0                  & 236 \\
831  & 2n       & HN + H$_{2}$O $\leftrightharpoons$ H$_{2}$N + HO                                                  & 1.81e-12 & 1.60    & 14100              & 125 \\
832  & 2n       & HN + NO$_{2}$ $\leftrightharpoons$ HNO + NO                                                       & 9.50e-12 & 0.00    & 0                  & Est \\
833  & 2n       & HN + NO$_{2}$ $\leftrightharpoons$ N$_{2}$O + HO                                                  & 6.60e-12 & 0.00    & 0                  & 237 \\
834  & 2n       & HN + HNCO $\leftrightharpoons$ H$_{2}$N + NCO                                                     & 1.04e-11 & 1.82    & 12000              & 238 \\
835  & 2n       & HN + H$_{3}$N $\leftrightharpoons$ H$_{2}$N + H$_{2}$N                                            & 5.25e-10 & 0.00    & 13500              & 239 \\
836  & 2n       & HN + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$ + H$_{2}$N                                            & 1.49e-10 & 0.00    & 10100              & 130 \\
837  & 2n       & HN + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + H$_{2}$N                              & 8.30e-11 & 0.00    & 5770               & 130 \\
838  & 2n       & HN + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + H$_{2}$N                                & 1.16e-10 & 0.00    & 8420               & 130 \\
839  & 2n       & HO + C$_{2}$H $\leftrightharpoons$ CH$_{2}$ + CO                                                  & 3.01e-11 & 0.00    & 0                  & 7 \\
840  & 2n       & HO + C$_{2}$H $\leftrightharpoons$ C$_{2}$H$_{2}$ + O                                             & 3.01e-11 & 0.00    & 0                  & 7 \\
841  & 2n       & HO + CH$_{2}$ $\leftrightharpoons$ CH$_{2}$O + H                                                  & 3.01e-11 & 0.00    & 0                  & 7 \\
842  & 2n       & HO + HCN $\leftrightharpoons$ H$_{2}$N + CO                                                       & 1.07e-13 & 0.00    & 5890               & 240 \\
843  & 2n       & HO + HCN $\leftrightharpoons$ HOCN + H                                                            & 2.01e-11 & 0.00    & 8520               & 240 \\
844  & 2n       & HO + HCN $\leftrightharpoons$ HNCO + H                                                            & 2.84e-13 & 0.00    & 4390               & 240 \\
845  & 2n       & HO + HNC $\leftrightharpoons$ HNCO + H                                                            & 4.65e-11 & 0.00    & 1860               & 14 \\
846  & 2n       & HO + CHO $\leftrightharpoons$ H$_{2}$O + CO                                                       & 1.69e-10 & 0.00    & 0                  & 5 \\
847  & 2n       & HO + NCO $\leftrightharpoons$ CHO + NO                                                            & 3.99e-13 & 0.00    & 0                  & 241 \\
848  & 2n       & HO + NCO $\leftrightharpoons$ CO + NO + H                                                         & 2.99e-13 & 0.00    & 0                  & 241 \\
849  & 2n       & HO + HNO $\leftrightharpoons$ H$_{2}$O + NO                                                       & 4.72e-12 & 0.94    & 0                  & 131 \\
850  & 2n       & HO + HO$_{2}$ $\leftrightharpoons$ H$_{2}$O + O$_{2}$                                             & 7.11e-11 & -0.21   & 0                  & 242 \\
851  & 2n       & HO + N$_{2}$O $\leftrightharpoons$ HNO + NO                                                       & 1.01e-17 & 4.33    & 12600              & 243 \\
852  & 2n       & HO + N$_{2}$O $\leftrightharpoons$ HO$_{2}$ + N$_{2}$                                             & 1.03e-14 & 4.72    & 18400              & 243 \\
853  & 2n       & HO + NO$_{2}$ $\leftrightharpoons$ HO$_{2}$ + NO                                                  & 2.25e-11 & 0.00    & 3830               & 244 \\
854  & 2n       & HO + O$_{3}$ $\leftrightharpoons$ HO$_{2}$ + O$_{2}$                                              & 3.76e-13 & 1.99    & 603                & 245 \\
855  & 2n       & HO + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + H                                      & 4.12e-13 & 2.30    & 6790               & 246 \\
856  & 2n       & HO + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H + H$_{2}$O                                      & 1.03e-13 & 2.68    & 6060               & 7 \\
857  & 2n       & HO + C$_{2}$H$_{2}$ $\leftrightharpoons$ HCCO + H$_{2}$                                           & 1.91e-13 & 0.00    & 0                  & 247 \\
858  & 2n       & HO + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$ + H$_{2}$O                                            & 1.20e-10 & 0.00    & 1400               & 33 \\
859  & 2n       & HO + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$O + H                                                  & 6.45e-13 & 1.01    & 6010               & 248 \\
860  & 2n       & HO + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$O + H$_{2}$                                            & 9.10e-11 & 0.00    & 1500               & 249 \\
861  & 2n       & HO + CHN$_{2}$ $\leftrightharpoons$ NCO + H$_{2}$N                                                & 7.93e-13 & -0.18   & 4770               & 250 \\
862  & 2n       & HO + CHN$_{2}$ $\leftrightharpoons$ HNC + HNO                                                     & 1.09e-17 & 4.44    & 4960               & 250 \\
863  & 2n       & HO + CHN$_{2}$ $\leftrightharpoons$ NCN + H$_{2}$O                                                & 1.16e-15 & 2.92    & 0                  & 250 \\
864  & 2n       & HO + CHN$_{2}$ $\leftrightharpoons$ HCN + HNO                                                     & 6.21e-14 & 0.74    & 6750               & 250 \\
865  & 2n       & HO + HNCO $\leftrightharpoons$ NCO + H$_{2}$O                                                     & 2.94e-13 & 1.50    & 1810               & 251 \\
866  & 2n       & HO + HNCO $\leftrightharpoons$ CO$_{2}$ + H$_{2}$N                                                & 1.54e-14 & 1.50    & 1810               & 251 \\
867  & 2n       & HO + HONC $\leftrightharpoons$ NCO + H$_{2}$O                                                     & 2.55e-12 & 0.00    & 0                  & Est \\
868  & 2n & HO + HONC $\leftrightharpoons$ CO$_{2}$ + H$_{2}$N                                                & 1.34e-13 & 0.00    & 0                  & Est \\
869  & 2n       & HO + H$_{3}$N $\leftrightharpoons$ H$_{2}$O + H$_{2}$N                                            & 5.25e-12 & 0.00    & 1010               & 252 \\
870  & 2n       & HO + H$_{2}$N$_{2}$ $\leftrightharpoons$ H$_{2}$O + HN$_{2}$                                      & 2.54e-14 & 3.40    & 0                  & 140 \\
871  & 2n       & HO + H$_{2}$O$_{2}$ $\leftrightharpoons$ HO$_{2}$ + H$_{2}$O                                      & 1.30e-11 & 0.00    & 670                & 5 \\
872  & 2n       & HO + HNO$_{2}$ $\leftrightharpoons$ H$_{2}$O + NO$_{2}$                                           & 6.24e-12 & 1.00    & 0                  & 18 \\
873  & 2n       & HO + NO$_{3}$ $\leftrightharpoons$ HO$_{2}$ + NO$_{2}$                                            & 2.32e-11 & 0.00    & 0                  & 142 \\
874  & 2n       & HO + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + H$_{2}$O                                & 5.00e-11 & 0.00    & 0                  & 7 \\
875  & 2n       & HO + C$_{2}$H$_{2}$O $\leftrightharpoons$ CH$_{2}$OH + CO                                         & 1.01e-11 & 0.00    & 0                  & 253 \\
876  & 2n       & HO + C$_{2}$H$_{2}$O $\leftrightharpoons$ CH$_{3}$ + CO$_{2}$                                     & 4.98e-12 & 0.00    & 0                  & 254 \\
877  & 2n       & HO + C$_{2}$H$_{2}$O $\leftrightharpoons$ CH$_{2}$O + CHO                                         & 4.65e-11 & 0.00    & 0                  & 255 \\
878  & 2n       & HO + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$ + H$_{2}$O                                            & 2.96e-13 & 2.38    & 1140               & 256 \\
879  & 2n       & HO + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + H$_{2}$O                                          & 3.01e-11 & 0.00    & 0                  & 7 \\
880  & 2n       & HO + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + H$_{2}$O                                         & 4.00e-11 & 0.00    & 0                  & 145 \\
881  & 2n       & HO + CH$_{2}$N$_{2}$ $\leftrightharpoons$ CHN$_{2}$ + H$_{2}$O                                    & 1.41e-11 & 0.00    & 3280               & 257 \\
882  & 2n       & HO + CH$_{2}$O$_{2}$ $\leftrightharpoons$ COOH + H$_{2}$O                                         & 9.85e-13 & 0.00    & 1040               & 258 \\
883  & 2n       & HO + HCOOH $\leftrightharpoons$ CHO + HO + HO                                                     & 4.50e-13 & 0.00    & 0                  & Est \\
884  & 2n       & HO + HCOOH $\leftrightharpoons$ CH$_{2}$O + HO$_{2}$                                              & 4.50e-13 & 0.00    & 0                  & Est \\
885  & 2n       & HO + HNO$_{3}$ $\leftrightharpoons$ NO$_{3}$ + H$_{2}$O                                           & 1.71e-14 & 0.00    & 0                  & 259 \\
886  & 2n       & HO + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + H$_{2}$O                                & 1.37e-12 & 2.53    & 2190               & 260 \\
887  & 2n       & HO + CH$_{3}$CN $\leftrightharpoons$ CH$_{2}$CN + H$_{2}$O                                        & 6.43e-13 & 2.49    & 2120               & 261 \\
888  & 2n       & HO + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + H$_{2}$O                              & 2.01e-11 & 0.00    & 0                  & 7 \\
889  & 2n       & HO + C$_{2}$H$_{2}$O$_{2}$ $\leftrightharpoons$ H$_{2}$O + CHO + CO                               & 1.10e-11 & 0.00    & 0                  & 54 \\
890  & 2n       & HO + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + H$_{2}$O                                        & 2.13e-13 & 2.00    & 0                  & 152 \\
891  & 2n       & HO + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + H$_{2}$O                                         & 1.66e-11 & 0.00    & 834                & 45 \\
892  & 2n       & HO + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$O + H$_{2}$O + H                                     & 1.10e-12 & 1.44    & 0                  & 262 \\
893  & 2n       & HO + H$_{4}$N$_{2}$ $\leftrightharpoons$ H$_{3}$N + NH$_{2}$O                                     & 6.09e-11 & 0.00    & 0                  & Est \\
894  & 2n       & HO + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$O                                & 4.00e-11 & 0.00    & 0                  & 7 \\
895  & 2n       & HO + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{2}$CHO + H$_{2}$O                                  & 2.66e-11 & 0.00    & 1010               & 59 \\
896  & 2n       & HO + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + H$_{2}$O                              & 1.66e-11 & 0.00    & 1010               & 45 \\
897  & 2n       & HO + Oxyrane $\leftrightharpoons$ cyc-C$_2$H$_3$O + H$_{2}$O                                      & 2.96e-11 & 0.00    & 1820               & 263 \\
898  & 2n       & HO + CH$_{4}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$O$_{2}$ + H$_{2}$O                              & 1.20e-12 & 0.00    & 0                  & 5 \\
899  & 2n       & HO + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + H$_{2}$O                                & 1.88e-12 & 1.80    & 570                & 264 \\
900  & 2n       & HO + CH$_{3}$NO$_{3}$ $\leftrightharpoons$ CH$_{3}$O + HNO$_{3}$                                  & 3.01e-13 & 0.00    & 0                  & 265 \\
901  & 2n       & HO + C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + H$_{2}$O                           & 1.60e-13 & 0.00    & 0                  & 266 \\
902  & 2n       & HO + (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{3}$OCH$_{2}$ + H$_{2}$O                              & 5.28e-13 & 2.91    & 410                & 267 \\
903  & 2n       & HO + bCO2H5N $\leftrightharpoons$ C$_{2}$H$_{4}$O + H$_{2}$O + NO                                 & 8.21e-13 & 0.00    & 960                & 268 \\
904  & 2n       & N$_{2}$ + CH$_{2}$ $\leftrightharpoons$ HCN + HN                                                  & 8.00e-12 & 0.00    & 18000              & 269 \\
905  & 2n       & NO + C$_{2}$O $\leftrightharpoons$ CN + CO$_{2}$                                                  & 2.16e-11 & 0.00    & 337                & 270 \\
906  & 2n       & NO + CH$_{2}$ $\leftrightharpoons$ HNCO + H                                                       & 4.17e-12 & 0.00    & 3010               & 12 \\
907  & 2n       & NO + CH$_{2}$ $\leftrightharpoons$ HCN + HO                                                       & 8.32e-13 & 0.00    & 1440               & 12 \\
908  & 2n       & NO + CHO $\leftrightharpoons$ HNO + CO                                                            & 1.18e-11 & 0.00    & 0                  & 271 \\
909  & 2n       & NO + NCO $\leftrightharpoons$ N$_{2}$O + CO                                                       & 5.15e-11 & -1.34   & 360                & 272 \\
910  & 2n       & NO + NCO $\leftrightharpoons$ N$_{2}$ + CO + O                                                    & 4.21e-11 & -1.98   & 380                & 3 \\
911  & 2n       & NO + NCO $\leftrightharpoons$ N$_{2}$ + CO$_{2}$                                                  & 8.05e-11 & -1.98   & 380                & 3 \\
912  & 2n       & NO + H$_{2}$N $\leftrightharpoons$ N$_{2}$ + H$_{2}$O                                             & 1.28e-10 & -2.65   & 632                & 273 \\
913  & 2n       & NO + H$_{2}$N $\leftrightharpoons$ HN$_{2}$ + HO                                                  & 5.15e-09 & -3.02   & 4830               & 274 \\
914  & 2n       & NO + H$_{2}$N $\leftrightharpoons$ N$_{2}$ + HO + H                                               & 1.49e-12 & 0.00    & 0                  & 275 \\
915  & 2n       & NO + HO$_{2}$ $\leftrightharpoons$ HNO + O$_{2}$                                                  & 1.17e-14 & 0.00    & 0                  & 276 \\
916  & 2n       & NO + N$_{2}$O $\leftrightharpoons$ NO$_{2}$ + N$_{2}$                                             & 2.87e-13 & 2.23    & 23300              & 243 \\
917  & 2n & NO + O$_{3}$ $\leftrightharpoons$ NO$_{2}$ + O$_{2}$                                              & 3.00e-12 & 0.00    & 1500               & 169 \\
918  & 2n       & NO + C$_{2}$H$_{2}$ $\leftrightharpoons$ HCN + CO + H                                             & 8.97e-12 & 0.00    & 19000              & 278 \\
919  & 2n       & NO + CH$_{3}$ $\leftrightharpoons$ H$_{2}$CN + HO                                                 & 8.63e-12 & 0.00    & 12200              & 279 \\
920  & 2n       & NO + CH$_{3}$ $\leftrightharpoons$ HCN + H$_{2}$O                                                 & 4.00e-12 & 0.00    & 7900               & 279 \\
921  & 2n       & NO + CH$_{2}$O $\leftrightharpoons$ CHO + HNO                                                     & 1.69e-11 & 0.00    & 20500              & 18 \\
922  & 2n       & NO + HNCO $\leftrightharpoons$ HN$_{2}$ + CO$_{2}$                                                & 8.28e-13 & 1.00    & 0                  & 280 \\
923  & 2n       & NO + H$_{3}$N $\leftrightharpoons$ H$_{2}$N + HNO                                                 & 3.29e-13 & 1.73    & 28500              & 281 \\
924  & 2n       & NO + NO$_{3}$ $\leftrightharpoons$ NO$_{2}$ + NO$_{2}$                                            & 2.60e-11 & 0.00    & 0                  & 32 \\
925  & 2n       & NO + C$_{2}$H$_{3}$ $\leftrightharpoons$ CH$_{2}$O + HCN                                          & 5.02e-11 & -3.38   & 515                & 282 \\
926  & 2n       & NO + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + HNO                                               & 4.00e-12 & -0.70   & 0                  & 54 \\
927  & 2n       & NO + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + HNO                                     & 1.66e-10 & 0.00    & 26200              & 283 \\
928  & 2n       & NO + (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{3}$OCH$_{2}$ + HNO                                   & 1.66e-10 & 0.00    & 21800              & 284 \\
929  & 2n       & NO + C$_{2}$H$_{5}$OO $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + NO$_{2}$                           & 8.70e-12 & 0.00    & 0                  & 54 \\
930  & 2n       & O$_{2}$ + C$_{2}$O $\leftrightharpoons$ CO$_{2}$ + CO                                             & 4.05e-13 & 0.00    & 0                  & 285 \\
931  & 2n       & O$_{2}$ + C$_{2}$O $\leftrightharpoons$ CO + CO + O                                               & 4.21e-13 & 0.00    & 0                  & 286 \\
932  & 2n       & O$_{2}$ + CH$_{2}$ $\leftrightharpoons$ COOH + H                                                  & 5.74e-12 & 0.00    & 751                & 287 \\
933  & 2n       & O$_{2}$ + CH$_{2}$ $\leftrightharpoons$ H$_{2}$O + CO                                             & 4.00e-13 & 0.00    & 0                  & 7 \\
934  & 2n       & O$_{2}$ + CH$_{2}$ $\leftrightharpoons$ CO$_{2}$ + H + H                                          & 3.74e-11 & -3.30   & 1440               & 288 \\
935  & 2n       & O$_{2}$ + CH$_{2}$ $\leftrightharpoons$ CO$_{2}$ + H$_{2}$                                        & 2.99e-11 & -3.30   & 1440               & 288 \\
936  & 2n       & O$_{2}$ + CH$_{2}$ $\leftrightharpoons$ CH$_{2}$O + O                                             & 3.74e-11 & -3.30   & 1440               & 288 \\
937  & 2n       & O$_{2}$ + CHO $\leftrightharpoons$ HO$_{2}$ + CO                                                  & 6.14e-11 & 0.00    & 1560               & 151 \\
938  & 2n       & O$_{2}$ + CHO $\leftrightharpoons$ CO$_{2}$ + HO                                                  & 1.17e-11 & 0.00    & 1560               & 289 \\
939  & 2n       & O$_{2}$ + NCN $\leftrightharpoons$ CNO + NO                                                       & 2.19e-14 & 0.54    & 12300              & 290 \\
940  & 2n       & O$_{2}$ + NCN $\leftrightharpoons$ NCO + NO                                                       & 1.15e-13 & 0.51    & 12400              & 290 \\
941  & 2n       & O$_{2}$ + NCO $\leftrightharpoons$ CO$_{2}$ + NO                                                  & 1.32e-12 & 0.00    & 0                  & 291 \\
942  & 2n       & O$_{2}$ + H$_{2}$N $\leftrightharpoons$ NH$_{2}$O + O                                             & 8.93e-10 & -1.34   & 17000              & 292 \\
943  & 2n       & O$_{2}$ + H$_{2}$N $\leftrightharpoons$ HNO + HO                                                  & 2.72e-13 & -0.39   & 18200              & 292 \\
944  & 2n       & O$_{2}$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H + HO$_{2}$                                 & 2.01e-11 & 0.00    & 37500              & 7 \\
945  & 2n       & O$_{2}$ + OCCN $\leftrightharpoons$ CO$_{2}$ + NCO                                                & 5.17e-13 & 1.64    & 593                & 293 \\
946  & 2n       & O$_{2}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$O + HO                                            & 2.81e-13 & 0.00    & 4980               & 294 \\
947  & 2n       & O$_{2}$ + CH$_{3}$ $\leftrightharpoons$ CHO + H$_{2}$O                                            & 1.66e-12 & 0.00    & 0                  & 295 \\
948  & 2n       & O$_{2}$ + CH$_{2}$O $\leftrightharpoons$ CHO + HO$_{2}$                                           & 9.14e-12 & 2.05    & 19100              & 296 \\
949  & 2n       & O$_{2}$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ HO$_{2}$ + HO$_{2}$                                 & 9.00e-11 & 0.00    & 20000              & 7 \\
950  & 2n       & O$_{2}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ CH$_{2}$CHO + O                                     & 1.79e-11 & -0.61   & 2650               & 297 \\
951  & 2n       & O$_{2}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + HO$_{2}$                           & 6.58e-12 & -1.26   & 1670               & 297 \\
952  & 2n       & O$_{2}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ CH$_{2}$O + CHO                                     & 2.03e-08 & -5.31   & 3270               & 297 \\
953  & 2n       & O$_{2}$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$O$_{2}$ + H                                       & 4.01e-12 & 1.96    & 43900              & 298 \\
954  & 2n       & O$_{2}$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$ + HO$_{2}$                                       & 1.26e-12 & 2.00    & 26200              & 299 \\
955  & 2n       & O$_{2}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + HO$_{2}$                                     & 3.60e-14 & 0.00    & 880                & 33 \\
956  & 2n       & O$_{2}$ + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + HO$_{2}$                                    & 2.01e-12 & 0.00    & 0                  & 145 \\
957  & 2n       & O$_{2}$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + HO$_{2}$                           & 7.01e-11 & 0.00    & 29000              & 7 \\
958  & 2n       & O$_{2}$ + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + HO + O                           & 4.20e-12 & 0.00    & 0                  & 65 \\
959  & 2n       & O$_{2}$ + CH$_{2}$CHO $\leftrightharpoons$ CH$_{3}$O + CO$_{2}$                                   & 1.10e-12 & 0.00    & 0                  & 300 \\
960  & 2n       & O$_{2}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + HO$_{2}$                                   & 3.40e-11 & 0.00    & 22600              & 145 \\
961  & 2n       & O$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + O                               & 6.14e-12 & -0.20   & 14100              & 301 \\
962  & 2n       & O$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ Oxyrane + HO                                        & 4.32e-15 & 0.00    & 0                  & 302 \\
963  & 2n       & O$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO                                & 2.14e-13 & -1.03   & 4860               & 301 \\
964  & 2n       & O$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + HO$_{2}$                           & 1.61e-12 & -1.87   & 707                & 79 \\
965  & 2n       & O$_{2}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{2}$CHO + HO$_{2}$                             & 3.32e-10 & 0.00    & 24400              & 59 \\
966  & 2n       & O$_{2}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + HO$_{2}$                         & 5.00e-11 & 0.00    & 19700              & 5 \\
967  & 2n       & O$_{2}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + HO$_{2}$                           & 1.00e-10 & 0.00    & 26100              & 5 \\
968  & 2n       & O$_{3}$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + O$_{2}$                           & 1.00e-14 & 0.00    & 4100               & Est \\
969  & 2n       & O$_{3}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$O + O$_{2}$                                       & 5.10e-12 & 0.00    & 0                  & Est \\
970  & 2n       & O$_{3}$ + CH$_{4}$ $\leftrightharpoons$ HO$_{3}$ + CH$_{3}$                                       & 2.66e-13 & 0.00    & 7700               & Est \\
971  & 2n       & O$_{3}$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + HO + O$_{2}$                       & 1.20e-14 & 0.00    & 2630               & 169 \\
972  & 2n       & O$_{3}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + O$_{2}$                         & 3.32e-14 & 0.00    & 0                  & 303 \\
973  & 2n       & O$_{3}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{2}$CHO + HO$_{3}$                             & 7.12e-18 & 3.94    & 14600              & 304 \\
974  & 2n       & O$_{3}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + HO$_{3}$                         & 9.37e-18 & 3.90    & 7710               & 304 \\
975  & 2n       & O$_{3}$ + CH$_{3}$ONO $\leftrightharpoons$ CH$_{3}$NO$_{3}$ + O$_{2}$                             & 6.76e-13 & 0.00    & 5320               & 305 \\
976  & 2n       & O$_{3}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$OH + O$_{2}$                          & 3.94e-13 & 0.00    & 7200               & 306 \\
977  & 2n       & HN$_{2}$ + H $\leftrightharpoons$ N$_{2}$ + H$_{2}$                                               & 1.66e-12 & 0.00    & 0                  & 25 \\
978  & 2n       & HN$_{2}$ + O $\leftrightharpoons$ HNO + N                                                         & 9.72e-19 & 4.84    & 0                  & 307 \\
979  & 2n       & HN$_{2}$ + O $\leftrightharpoons$ N$_{2}$ + HO                                                    & 2.56e-11 & -1.23   & 0                  & 25 \\
980  & 2n       & HN$_{2}$ + CH $\leftrightharpoons$ HCN + HN                                                       & 3.31e-12 & 1.00    & 0                  & Est \\
981  & 2n       & HN$_{2}$ + HO $\leftrightharpoons$ H$_{2}$O + N$_{2}$                                             & 2.97e-09 & -2.88   & 1230               & 25 \\
982  & 2n       & HN$_{2}$ + O$_{2}$ $\leftrightharpoons$ N$_{2}$O + HO                                             & 6.94e-14 & -0.34   & 0                  & 25 \\
983  & 2n       & HN$_{2}$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}$ + N$_{2}$                                        & 2.87e-13 & -0.34   & 0                  & 25 \\
984  & 2n       & HN$_{2}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$N$_{2}$ + H$_{2}$                                & 4.14e-13 & 1.00    & 0                  & Est \\
985  & 2n       & C$_{2}$H + C$_{2}$H $\leftrightharpoons$ C$_{2}$H$_{2}$ + C$_{2}$                                 & 3.01e-12 & 0.00    & 0                  & 7 \\
986  & 2n       & CH$_{2}$ + CH$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + H + H                                   & 2.99e-10 & 0.00    & 397                & 12 \\
987  & 2n & CH$_{2}$ + CH$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + H$_{2}$                                 & 1.80e-10 & 0.00    & 400                & 5 \\
988  & 2n       & CHO + CHO $\leftrightharpoons$ CO + CO + H$_{2}$                                                  & 3.64e-11 & 0.00    & 0                  & 308 \\
989  & 2n       & CHO + CHO $\leftrightharpoons$ CH$_{2}$O + CO                                                     & 5.00e-11 & 0.00    & 0                  & 5 \\
990  & 2n       & NCO + NCO $\leftrightharpoons$ CO + CO + N$_{2}$                                                  & 3.01e-11 & 0.00    & 0                  & 3 \\
991  & 2n       & H$_{2}$N + H$_{2}$N $\leftrightharpoons$ NH$_{2}$NH + H                                           & 1.00e-13 & 0.00    & 0                  & 309 \\
992  & 2n       & H$_{2}$N + H$_{2}$N $\leftrightharpoons$ HNNH + H$_{2}$                                           & 1.30e-12 & 0.00    & 0                  & 309 \\
993  & 2n       & HNO + HNO $\leftrightharpoons$ H$_{2}$O + N$_{2}$O                                                & 1.40e-15 & 0.00    & 1560               & 18 \\
994  & 2n       & HO$_{2}$ + HO$_{2}$ $\leftrightharpoons$ H$_{2}$ + O$_{2}$ + O$_{2}$                              & 1.49e-12 & 0.00    & 503                & 310 \\
995  & 2n       & NO$_{2}$ + NO$_{2}$ $\leftrightharpoons$ NO + NO + O$_{2}$                                        & 2.71e-12 & 0.00    & 13100              & 18 \\
996  & 2n       & CH$_{3}$ + CH$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$                                 & 1.66e-10 & 0.00    & 16100              & 311 \\
997  & 2n       & CH$_{3}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{4}$ + CH$_{2}$                                      & 7.14e-12 & 0.00    & 5050               & 183 \\
998  & 2n       & NO$_{3}$ + NO$_{3}$ $\leftrightharpoons$ NO$_{2}$ + NO$_{2}$ + O$_{2}$                            & 8.50e-13 & 0.00    & 2450               & 24 \\
999  & 2n       & C$_{2}$H + CH$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH                                      & 3.01e-11 & 0.00    & 0                  & 7 \\
1000 & 2n       & C$_{2}$H + HO$_{2}$ $\leftrightharpoons$ HCCO + HO                                                & 3.01e-11 & 0.00    & 0                  & 7 \\
1001 & 2n       & C$_{2}$H + CH$_{3}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + H                                       & 4.00e-11 & 0.00    & 0                  & 7 \\
1002 & 2n       & C$_{2}$H + CH$_{2}$O $\leftrightharpoons$ C$_{3}$H$_{2}$O + H                                     & 4.00e-11 & 0.00    & 0                  & 312 \\
1003 & 2n       & C$_{2}$H + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$ + CO + H                                 & 4.00e-11 & 0.00    & 0                  & 312 \\
1004 & 2n       & C$_{2}$H + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + C$_{2}$H$_{2}$                    & 1.60e-12 & 0.00    & 0                  & 7 \\
1005 & 2n & C$_{2}$H + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{3}$                                & 1.20e-11 & 0.00    & 491                & 277 \\
1006 & 2n       & C$_{2}$H + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{2}$                              & 4.00e-11 & 0.00    & 0                  & 7 \\
1007 & 2n       & C$_{2}$H + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{2}$                             & 5.99e-11 & 0.00    & 0                  & 145 \\
1008 & 2n       & C$_{2}$H + CH$_{2}$OH $\leftrightharpoons$ C$_{3}$H$_{3}$ + HO                                    & 2.01e-11 & 0.00    & 0                  & Est \\
1009 & 2n & C$_{2}$H + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{4}$ + H                                 & 1.22e-10 & 0.00    & 0                  & 277 \\
1010 & 2n       & C$_{2}$H + CH$_{3}$OH $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{2}$OH                            & 1.00e-11 & 0.00    & 0                  & 145 \\
1011 & 2n       & C$_{2}$H + CH$_{3}$OH $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{3}$O                             & 2.01e-12 & 0.00    & 0                  & 145 \\
1012 & 2n       & C$_{2}$H + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C$_{2}$H$_{2}$                    & 3.01e-12 & 0.00    & 0                  & 7 \\
1013 & 2n       & C$_{2}$H + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + CH$_{3}$                          & 3.01e-11 & 0.00    & 0                  & 7 \\
1014 & 2n & C$_{2}$H + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + C$_{2}$H$_{2}$                    & 4.72e-11 & 0.54    & 0                  & 356 \\
1015 & 2n       & C$_{2}$O + NO$_{2}$ $\leftrightharpoons$ CO + CO + NO                                             & 2.84e-11 & 0.00    & 0                  & Est \\
1016 & 2n       & C$_{2}$O + NO$_{2}$ $\leftrightharpoons$ CO$_{2}$ + CNO                                           & 2.84e-11 & 0.00    & 0                  & Est \\
1017 & 2n       & C$_{2}$O + NO$_{2}$ $\leftrightharpoons$ CO$_{2}$ + NCO                                           & 2.84e-11 & 0.00    & 0                  & Est \\
1018 & 2n       & C$_{2}$O + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{4}$ + CO                                & 1.00e-14 & 0.00    & 0                  & Est \\
1019 & 2n       & C$_{2}$O + Oxyrane $\leftrightharpoons$ C$_{2}$H$_{4}$ + CO + CO                                  & 1.60e-12 & 0.00    & 0                  & 313 \\
1020 & 2n       & C$_{2}$O + Oxyrane $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{2}$ + CO                           & 1.00e-14 & 0.00    & 0                  & 313 \\
1021 & 2n       & CH$_{2}$ + CHO $\leftrightharpoons$ CH$_{3}$ + CO                                                 & 3.01e-11 & 0.00    & 0                  & 7 \\
1022 & 2n       & CH$_{2}$ + CO$_{2}$ $\leftrightharpoons$ CH$_{2}$O + CO                                           & 3.90e-14 & 0.00    & 0                  & 7 \\
1023 & 2n       & CH$_{2}$ + N$_{2}$O $\leftrightharpoons$ HCN + NO + H                                             & 1.00e-14 & 0.00    & 0                  & Est \\
1024 & 2n       & CH$_{2}$ + N$_{2}$O $\leftrightharpoons$ CH$_{2}$O + N$_{2}$                                      & 1.00e-14 & 0.00    & 0                  & Est \\
1025 & 2n & CH$_{2}$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + H                                 & 1.00e-12 & 0.00    & 3330               & 21 \\
1026 & 2n & CH$_{2}$ + CH$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H                                       & 1.20e-10 & 0.00    & 0                  & 30 \\
1027 & 2n       & CH$_{2}$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$ + CHO                                          & 1.00e-14 & 0.00    & 0                  & 7 \\
1028 & 2n       & CH$_{2}$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$ + HO$_{2}$                                & 1.00e-14 & 0.00    & 0                  & 7 \\
1029 & 2n & CH$_{2}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + CH$_{3}$                          & 8.00e-11 & 0.00    & 0                  & 30 \\
1030 & 2n       & CH$_{2}$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{4}$ + CO                               & 2.00e-10 & -2.40   & 0                  & 315 \\
1031 & 2n       & CH$_{2}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                    & 3.01e-11 & 0.00    & 0                  & 7 \\
1032 & 2n       & CH$_{2}$ + CH$_{2}$OH $\leftrightharpoons$ C$_{2}$H$_{4}$ + HO                                    & 4.00e-11 & 0.00    & 0                  & 145 \\
1033 & 2n       & CH$_{2}$ + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                   & 2.01e-12 & 0.00    & 0                  & 145 \\
1034 & 2n       & CH$_{2}$ + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + CH$_{3}$                        & 3.01e-11 & 0.00    & 0                  & 7 \\
1035 & 2n       & CH$_{2}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + CH$_{3}$                                  & 4.38e-15 & 3.20    & 3610               & 145 \\
1036 & 2n       & CH$_{2}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + CH$_{3}$                                   & 1.12e-15 & 3.10    & 3490               & 145 \\
1037 & 2n & CH$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + CH$_{3}$                          & 8.00e-11 & 0.00    & 0                  & 21 \\
1038 & 2n       & CH$_{2}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + CH$_{3}$                          & 1.07e-11 & 0.00    & 3980               & 316 \\
1039 & 2n       & HCN + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{3}$H$_{3}$N + H                                     & 4.50e-14 & 0.00    & 0                  & 317 \\
1040 & 2n       & HNC + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{3}$H$_{3}$N + H                                     & 4.50e-14 & 0.00    & 0                  & Est \\
1041 & 2n       & CHO + NCO $\leftrightharpoons$ HNCO + CO                                                          & 5.99e-11 & 0.00    & 0                  & 3 \\
1042 & 2n       & CHO + H$_{2}$O $\leftrightharpoons$ CH$_{2}$O + HO                                                & 8.54e-13 & 1.53    & 13100              & 7 \\
1043 & 2n       & CHO + HNO $\leftrightharpoons$ NH$_{2}$O + CO                                                     & 8.13e-23 & 3.27    & 882                & 318 \\
1044 & 2n       & CHO + NO$_{2}$ $\leftrightharpoons$ CO$_{2}$ + NO + H                                             & 1.94e-10 & -0.75   & 971                & 18 \\
1045 & 2n       & CHO + O$_{3}$ $\leftrightharpoons$ CO$_{2}$ + O$_{2}$ + H                                         & 8.30e-13 & 0.00    & 0                  & 303 \\
1046 & 2n       & CHO + CH$_{3}$ $\leftrightharpoons$ CH$_{4}$ + CO                                                 & 2.01e-10 & 0.00    & 0                  & 7 \\
1047 & 2n       & CHO + HNCO $\leftrightharpoons$ CH$_{2}$O + NCO                                                   & 5.00e-12 & 0.00    & 13100              & 3 \\
1048 & 2n       & CHO + H$_{2}$O$_{2}$ $\leftrightharpoons$ CH$_{2}$O + HO$_{2}$                                    & 1.69e-13 & 0.00    & 3490               & 7 \\
1049 & 2n       & CHO + HNO$_{2}$ $\leftrightharpoons$ CH$_{2}$O + NO$_{2}$                                         & 3.05e-15 & 4.18    & 1060               & 318 \\
1050 & 2n       & CHO + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$O + CH$_{3}$                                          & 1.36e-13 & 2.85    & 11300              & 7 \\
1051 & 2n       & CHO + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$OH + CO                                              & 1.50e-10 & 0.00    & 0                  & 7 \\
1052 & 2n       & CHO + CH$_{2}$OH $\leftrightharpoons$ CH$_{3}$OH + CO                                             & 2.01e-10 & 0.00    & 0                  & 145 \\
1053 & 2n       & CHO + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + CH$_{2}$O                                       & 3.01e-10 & 0.00    & 0                  & 145 \\
1054 & 2n       & CHO + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{4}$O + CO                                   & 1.50e-11 & 0.00    & 0                  & 7 \\
1055 & 2n       & CHO + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + CH$_{2}$O                                      & 2.41e-13 & 2.90    & 6600               & 145 \\
1056 & 2n       & CHO + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{6}$ + CO                                     & 2.01e-10 & 0.00    & 0                  & 7 \\
1057 & 2n       & CHO + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + CH$_{2}$O                              & 6.71e-15 & 3.74    & 8520               & 319 \\
1058 & 2n       & NCO + HNO $\leftrightharpoons$ HNCO + NO                                                          & 3.01e-11 & 0.00    & 0                  & 3 \\
1059 & 2n       & NCO + HO$_{2}$ $\leftrightharpoons$ HNCO + O$_{2}$                                                & 3.32e-11 & 0.00    & 0                  & 142 \\
1060 & 2n       & NCO + N$_{2}$O $\leftrightharpoons$ CO + N$_{2}$ + NO                                             & 1.50e-10 & 0.00    & 14000              & 3 \\
1061 & 2n       & NCO + NO$_{2}$ $\leftrightharpoons$ CO$_{2}$ + N$_{2}$O                                           & 2.79e-11 & 0.00    & 0                  & 3 \\
1062 & 2n       & NCO + NO$_{2}$ $\leftrightharpoons$ CO + NO + NO                                                  & 2.21e-12 & 0.00    & 0                  & 142 \\
1063 & 2n       & NCO + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$O + HNC                                               & 7.57e-11 & 0.00    & 1840               & 320 \\
1064 & 2n       & NCO + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$O + HCN                                               & 1.34e-10 & 0.00    & 1840               & 320 \\
1065 & 2n       & NCO + HCNO $\leftrightharpoons$ HCCO + N$_{2}$O                                                   & 3.95e-12 & 0.00    & 0                  & Est \\
1066 & 2n       & NCO + HCNO $\leftrightharpoons$ CHO + N$_{2}$ + CO                                                & 3.95e-12 & 0.00    & 0                  & Est \\
1067 & 2n       & NCO + HCNO $\leftrightharpoons$ CO$_{2}$ + CHN$_{2}$                                              & 3.95e-12 & 0.00    & 0                  & Est \\
1068 & 2n       & NCO + HCNO $\leftrightharpoons$ HCN + CO + NO                                                     & 3.95e-12 & 0.00    & 0                  & Est \\
1069 & 2n       & NCO + HNO$_{2}$ $\leftrightharpoons$ HNCO + NO$_{2}$                                              & 5.99e-12 & 0.00    & 0                  & 3 \\
1070 & 2n       & NCO + C$_{2}$H$_{2}$O $\leftrightharpoons$ HCNO + HCCO                                            & 4.61e-12 & 0.00    & 0                  & Est \\
1071 & 2n       & NCO + C$_{2}$H$_{2}$O $\leftrightharpoons$ HOCN + HCCO                                            & 4.61e-12 & 0.00    & 0                  & Est \\
1072 & 2n       & NCO + C$_{2}$H$_{2}$O $\leftrightharpoons$ HNCO + HCCO                                            & 4.61e-12 & 0.00    & 0                  & Est \\
1073 & 2n       & NCO + C$_{2}$H$_{6}$ $\leftrightharpoons$ HNCO + C$_{2}$H$_{5}$                                   & 6.20e-14 & 3.27    & 0                  & 321 \\
1074 & 2n       & H$_{2}$N + HO$_{2}$ $\leftrightharpoons$ NH$_{2}$O + HO                                           & 2.61e-10 & -1.32   & 628                & 322 \\
1075 & 2n       & H$_{2}$N + HO$_{2}$ $\leftrightharpoons$ H$_{3}$N + O$_{2}$                                       & 1.88e-16 & 1.55    & 1020               & 322 \\
1076 & 2n       & H$_{2}$N + HO$_{2}$ $\leftrightharpoons$ HNO + H$_{2}$O                                           & 1.60e-11 & -1.12   & 0                  & 322 \\
1077 & 2n       & H$_{2}$N + NO$_{2}$ $\leftrightharpoons$ NH$_{2}$O + NO                                           & 5.81e-12 & 0.00    & 0                  & 323 \\
1078 & 2n       & H$_{2}$N + NO$_{2}$ $\leftrightharpoons$ N$_{2}$O + H$_{2}$O                                      & 7.01e-12 & -1.44   & 0                  & 274 \\
1079 & 2n       & H$_{2}$N + O$_{3}$ $\leftrightharpoons$ NH$_{2}$O + O$_{2}$                                       & 4.10e-12 & 0.00    & 1160               & 324 \\
1080 & 2n       & H$_{2}$N + HNCO $\leftrightharpoons$ H$_{3}$N + NCO                                               & 8.30e-13 & 0.00    & 0                  & 325 \\
1081 & 2n       & H$_{2}$N + HNO$_{2}$ $\leftrightharpoons$ H$_{3}$N + NO$_{2}$                                     & 7.33e-10 & 0.00    & 0                  & 326 \\
1082 & 2n       & H$_{2}$N + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$ + H$_{3}$N                                      & 6.84e-14 & 3.01    & 5000               & 327 \\
1083 & 2n       & H$_{2}$N + H$_{4}$N$_{2}$ $\leftrightharpoons$ NH$_{2}$NH + H$_{3}$N                              & 6.46e-15 & 3.60    & 386                & 40 \\
1084 & 2n       & H$_{2}$N + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + H$_{3}$N                          & 2.74e-14 & 3.46    & 2820               & 328 \\
1085 & 2n       & H$_{2}$O + N$_{2}$O$_{3}$ $\leftrightharpoons$ HNO$_{2}$ + HNO$_{2}$                              & 6.29e-11 & 0.00    & 4470               & 329 \\
1086 & 2n       & HNO + NO$_{2}$ $\leftrightharpoons$ HNO$_{2}$ + NO                                                & 1.00e-12 & 0.00    & 999                & 18 \\
1087 & 2n       & HNO + O$_{3}$ $\leftrightharpoons$ HNO$_{2}$ + O$_{2}$                                            & 9.61e-15 & 3.59    & 0                  & 250 \\
1088 & 2n       & HNO + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$NO + H                                                & 1.16e-14 & 2.40    & 3100               & 330 \\
1089 & 2n       & HNO + CH$_{3}$ $\leftrightharpoons$ CH$_{4}$ + NO                                                 & 1.85e-11 & 0.76    & 0                  & 330 \\
1090 & 2n       & HNO + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$OH + NO                                              & 5.00e-11 & 0.00    & 0                  & 331 \\
1091 & 2n       & HO$_{2}$ + NO$_{2}$ $\leftrightharpoons$ HNO$_{2}$ + O$_{2}$                                      & 2.31e-13 & 0.58    & 720                & 332 \\
1092 & 2n       & HO$_{2}$ + O$_{3}$ $\leftrightharpoons$ HO + O$_{2}$ + O$_{2}$                                    & 1.66e-13 & 0.00    & 1410               & 333 \\
1093 & 2n       & HO$_{2}$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + HO                               & 1.00e-14 & 0.00    & 4000               & 7 \\
1094 & 2n       & HO$_{2}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$O + HO                                           & 3.01e-11 & 0.00    & 0                  & 5 \\
1095 & 2n       & HO$_{2}$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ H$_{2}$O + HO + O$_{2}$                            & 1.00e-13 & 0.00    & 0                  & 334 \\
1096 & 2n       & HO$_{2}$ + NO$_{3}$ $\leftrightharpoons$ HNO$_{3}$ + O$_{2}$                                      & 1.91e-12 & 0.00    & 0                  & 335 \\
1097 & 2n       & HO$_{2}$ + NO$_{3}$ $\leftrightharpoons$ NO$_{2}$ + O$_{2}$ + HO                                  & 2.51e-12 & 0.00    & 0                  & 335 \\
1098 & 2n       & HO$_{2}$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$ + H$_{2}$O$_{2}$                                & 1.50e-11 & 0.00    & 12400              & 5 \\
1099 & 2n       & HO$_{2}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + H$_{2}$O$_{2}$                              & 5.00e-13 & 0.00    & 0                  & 7 \\
1100 & 2n       & HO$_{2}$ + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + H$_{2}$O$_{2}$                             & 2.01e-11 & 0.00    & 0                  & 145 \\
1101 & 2n       & HO$_{2}$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ Oxyrane + HO                                       & 3.70e-12 & 0.00    & 8650               & 5 \\
1102 & 2n       & HO$_{2}$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO                               & 1.00e-14 & 0.00    & 4000               & 7 \\
1103 & 2n       & HO$_{2}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + H$_{2}$O$_{2}$                            & 1.66e-12 & 0.00    & 5050               & 129 \\
1104 & 2n       & HO$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + HO                             & 4.98e-11 & 0.00    & 0                  & 301 \\
1105 & 2n       & HO$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + H$_{2}$O$_{2}$                    & 5.00e-13 & 0.00    & 0                  & 7 \\
1106 & 2n       & HO$_{2}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{2}$CHO + H$_{2}$O$_{2}$                      & 1.66e-12 & 0.00    & 7050               & 59 \\
1107 & 2n       & HO$_{2}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + H$_{2}$O$_{2}$                  & 5.00e-12 & 0.00    & 6000               & 5 \\
1108 & 2n       & HO$_{2}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + H$_{2}$O$_{2}$                    & 6.54e-13 & 2.69    & 9510               & 336 \\
1109 & 2n       & HO$_{2}$ + C$_{2}$H$_{5}$OO $\leftrightharpoons$ C$_{2}$H$_{6}$O$_{2}$ + O$_{2}$                  & 7.63e-12 & 0.00    & 0                  & 266 \\
1110 & 2n       & N$_{2}$O + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$O + N$_{2}$                                      & 1.66e-09 & 0.00    & 14300              & 337 \\
1111 & 2n       & N$_{2}$O + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + N$_{2}$                          & 1.32e-14 & 0.00    & 19100              & 338 \\
1112 & 2n       & NO$_{2}$ + O$_{3}$ $\leftrightharpoons$ NO$_{3}$ + O$_{2}$                                        & 1.40e-13 & 0.00    & 2740               & 32 \\
1113 & 2n       & NO$_{2}$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + NO                               & 2.09e-12 & 0.00    & 7550               & Est \\
1114 & 2n       & NO$_{2}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$O + NO                                           & 2.26e-11 & 0.00    & 0                  & 339 \\
1115 & 2n       & NO$_{2}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{2}$O + HNO                                          & 5.39e-12 & 0.00    & 0                  & 340 \\
1116 & 2n       & NO$_{2}$ + NO$_{3}$ $\leftrightharpoons$ NO$_{2}$ + NO + O$_{2}$                                  & 6.64e-12 & 0.00    & 2520               & 341 \\
1117 & 2n & NO$_{2}$ + CH$_{4}$ $\leftrightharpoons$ HNO$_{2}$ + CH$_{3}$                                     & 1.16e-12 & 0.00    & 15200              & 342 \\
1118 & 2n       & NO$_{2}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + HNO$_{2}$                                   & 3.01e-13 & 0.00    & 0                  & 343 \\
1119 & 2n       & NO$_{2}$ + C$_{2}$H$_{3}$O $\leftrightharpoons$ CH$_{3}$ + CO$_{2}$ + NO                          & 1.66e-12 & 0.00    & 0                  & 344 \\
1120 & 2n       & NO$_{2}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + HNO$_{2}$                                 & 6.09e-13 & 0.00    & 10800              & 345 \\
1121 & 2n       & NO$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + NO                             & 4.34e-12 & -0.34   & 0                  & 340 \\
1122 & 2n       & NO$_{2}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + HNO$_{2}$                       & 5.18e-13 & 0.00    & 13600              & 346 \\
1123 & 2n       & NO$_{2}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + HNO$_{2}$                         & 2.66e-10 & 0.00    & 17000              & 342 \\
1124 & 2n       & NO$_{2}$ + C$_{2}$H$_{6}$N $\leftrightharpoons$ CH$_{2}$NCH$_{3}$ + HNO$_{2}$                     & 6.97e-14 & 0.00    & 0                  & 347 \\
1125 & 2n & CH$_{3}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{3}$H$_{5}$ + H                                 & 1.20e-10 & 0.00    & 0                  & 348 \\
1126 & 2n       & CH$_{3}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ CH$_{4}$ + C$_{2}$H$_{2}$                          & 3.00e-11 & 0.00    & 0                  & 349 \\
1127 & 2n       & CH$_{3}$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{5}$ + CO                               & 8.30e-12 & 0.00    & 0                  & 350 \\
1128 & 2n       & CH$_{3}$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{6}$ + H                                       & 4.95e-13 & 1.00    & 22600              & 351 \\
1129 & 2n       & CH$_{3}$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + H$_{2}$                                 & 1.66e-11 & 0.00    & 11600              & 352 \\
1130 & 2n       & CH$_{3}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + CH$_{4}$                                    & 4.00e-11 & 0.00    & 0                  & 7 \\
1131 & 2n       & CH$_{3}$ + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + CH$_{4}$                                   & 4.00e-12 & 0.00    & 0                  & 145 \\
1132 & 2n       & CH$_{3}$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + CH$_{4}$                          & 6.91e-12 & 0.00    & 5600               & 5 \\
1133 & 2n       & CH$_{3}$ + CH$_{3}$CN $\leftrightharpoons$ CH$_{2}$CN + CH$_{4}$                                  & 1.66e-14 & 0.00    & 0                  & 353 \\
1134 & 2n       & CH$_{3}$ + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{6}$ + CO                               & 5.43e-11 & 0.00    & 0                  & 354 \\
1135 & 2n       & CH$_{3}$ + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + CH$_{4}$                        & 1.01e-11 & 0.00    & 0                  & 355 \\
1136 & 2n       & CH$_{3}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + CH$_{4}$                                  & 4.38e-15 & 3.20    & 3630               & 145 \\
1137 & 2n       & CH$_{3}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + CH$_{4}$                                   & 1.12e-15 & 3.10    & 3490               & 145 \\
1138 & 2n       & CH$_{3}$ + H$_{4}$N$_{2}$ $\leftrightharpoons$ NH$_{2}$NH + CH$_{4}$                              & 1.04e-14 & 4.00    & 2040               & 40 \\
1139 & 2n & CH$_{3}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + CH$_{4}$                          & 1.50e-12 & 0.00    & 0                  & 30 \\
1140 & 2n       & CH$_{3}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + CH$_{4}$                        & 2.66e-12 & 0.00    & 4030               & 357 \\
1141 & 2n       & CH$_{3}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{2}$CHO + CH$_{4}$                            & 9.96e-12 & 0.00    & 5530               & 59 \\
1142 & 2n       & CH$_{3}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ (CH$_3$)$_2$CO + H                                & 2.76e-14 & 0.00    & 6240               & Est \\
1143 & 2n       & CH$_{3}$ + Oxyrane $\leftrightharpoons$ cyc-C$_{2}$H$_{3}$O + CH$_{4}$                            & 1.78e-12 & 0.00    & 5950               & 263 \\
1144 & 2n       & CH$_{3}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + CH$_{4}$                          & 2.99e-10 & 0.00    & 7510               & 358 \\
1145 & 2n       & CH$_{3}$ + CH$_{3}$COOH $\leftrightharpoons$ CH$_{3}$OCO + CH$_{4}$                               & 8.32e-13 & 0.00    & 5180               & 359 \\
1146 & 2n       & CH$_{3}$ + C$_{2}$H$_{6}$N $\leftrightharpoons$ CH$_{2}$NCH$_{3}$ + CH$_{4}$                      & 1.31e-11 & 0.00    & 0                  & 360 \\
1147 & 2n       & CH$_{3}$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{3}$OCH$_{2}$ + CH$_{4}$                     & 1.32e-13 & 0.00    & 4730               & 361 \\
1148 & 2n       & CH$_{3}$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{3}$CHOH + CH$_{4}$                          & 6.61e-13 & 0.00    & 4880               & 361 \\
1149 & 2n       & CH$_{3}$ + (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{3}$OCH$_{2}$ + CH$_{4}$                        & 1.33e-11 & 0.00    & 6290               & 362 \\
1150 & 2n       & CH$_{3}$ + (CH$_3$O)$_2$ $\leftrightharpoons$ CH$_{3}$O + CH$_{2}$O + CH$_{4}$                    & 6.03e-12 & 0.00    & 5010               & 363 \\
1151 & 2n       & H$_{3}$N + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$OH + H$_{2}$N                                   & 8.32e-14 & 0.00    & 0                  & 364 \\
1152 & 2n       & H$_{3}$N + HNO$_{3}$ $\leftrightharpoons$ H$_{2}$NNO$_{2}$ + H$_{2}$O                             & 5.18e-16 & 3.47    & 21700              & 365 \\
1153 & 2n       & NO$_{3}$ + CH$_{4}$ $\leftrightharpoons$ HNO$_{3}$ + CH$_{3}$                                     & 8.12e-11 & 0.00    & 7060               & 366 \\
1154 & 2n       & NO$_{3}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$O$_{2}$ + NO$_{2}$                              & 1.79e-12 & 0.00    & 0                  & 367 \\
1155 & 2n       & NO$_{3}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + HNO$_{3}$                                   & 1.51e-12 & 0.00    & 0                  & 368 \\
1156 & 2n       & NO$_{3}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + HNO$_{3}$                                 & 9.40e-13 & 0.00    & 2650               & 369 \\
1157 & 2n       & NO$_{3}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + HNO$_{3}$                         & 4.00e-11 & 0.00    & 0                  & 370 \\
1158 & 2n       & NO$_{3}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + HNO$_{3}$                       & 1.40e-12 & 0.00    & 1860               & 266 \\
1159 & 2n       & NO$_{3}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + HNO$_{3}$                         & 1.38e-10 & 0.00    & 4960               & 366 \\
1160 & 2n       & NO$_{3}$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ CH$_{3}$CHOH + HNO$_{3}$                         & 6.99e-13 & 0.00    & 1820               & 369 \\
1161 & 2n       & NO$_{3}$ + (CH$_3$)$_2$O $\leftrightharpoons$ CH$_{3}$CHOH + HNO$_{3}$                            & 1.40e-12 & 0.00    & 2500               & 371 \\
1162 & 2n       & NO$_{3}$ + C$_{2}$H$_{5}$OO $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + NO$_{2}$ + O$_{2}$           & 2.30e-12 & 0.00    & 0                  & 266 \\
1163 & 2n       & HOCH + HO $\leftrightharpoons$ CO$_{2}$ + H$_{2}$ + H                                             & 1.79e-11 & 0.00    & 0                  & 249 \\
1164 & 2n       & NH$_{2}$O + H $\leftrightharpoons$ HNO + H$_{2}$                                                  & 1.66e-12 & 0.00    & 0                  & 14 \\
1165 & 2n       & NH$_{2}$O + HO $\leftrightharpoons$ HNO + H$_{2}$O                                                & 1.80e-11 & 0.00    & 0                  & 372 \\
1166 & 2n       & NH$_{2}$O + CHO $\leftrightharpoons$ NH$_{2}$OH + CO                                              & 1.54e-05 & -2.15   & 0                  & 318 \\
1167 & 2n       & NH$_{2}$O + CHO $\leftrightharpoons$ HNO + CO + H$_{2}$                                           & 1.87e-08 & -1.09   & 757                & 318 \\
1168 & 2n       & NH$_{2}$O + CHO $\leftrightharpoons$ CH$_{2}$O + HNO                                              & 1.68e-05 & -3.46   & 0                  & 318 \\
1169 & 2n       & NH$_{2}$O + HNO $\leftrightharpoons$ NH$_{2}$OH + NO                                              & 1.66e-12 & 0.00    & 1500               & 14 \\
1170 & 2n       & NH$_{2}$O + H$_{2}$NNO$_{2}$ $\leftrightharpoons$ NH$_{2}$OH + HNO + NO                           & 1.66e-12 & 0.00    & 1500               & 14 \\
1171 & 2n       & HCCO + H $\leftrightharpoons$ CH$_{2}$ + CO                                                       & 2.49e-10 & 0.00    & 0                  & 41 \\
1172 & 2n       & HCCO + O $\leftrightharpoons$ CO + CO + H                                                         & 1.60e-10 & 0.00    & 0                  & 5 \\
1173 & 2n       & HCCO + O $\leftrightharpoons$ CO$_{2}$ + CH                                                       & 4.90e-11 & 0.00    & 560                & 373 \\
1174 & 2n       & HCCO + H$_{2}$ $\leftrightharpoons$ C$_{2}$H + H$_{2}$O                                           & 2.20e-11 & 0.00    & 2000               & 374 \\
1175 & 2n       & HCCO + NO $\leftrightharpoons$ HCNO + CO                                                          & 6.38e-11 & 0.00    & 0                  & 374 \\
1176 & 2n       & HCCO + NO $\leftrightharpoons$ HCN + CO$_{2}$                                                     & 1.16e-11 & -0.75   & 0                  & 374 \\
1177 & 2n       & HCCO + O$_{2}$ $\leftrightharpoons$ CO$_{2}$ + CO + H                                             & 2.44e-13 & 0.00    & 431                & 375 \\
1178 & 2n       & HCCO + O$_{2}$ $\leftrightharpoons$ CO + CO + HO                                                  & 2.71e-13 & 0.00    & 431                & 375 \\
1179 & 2n       & HCCO + NO$_{2}$ $\leftrightharpoons$ CHO + CO + NO                                                & 2.58e-11 & 0.00    & 0                  & 376 \\
1180 & 2n       & HCCO + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{3}$ + CO                                    & 1.66e-14 & 0.00    & 0                  & 314 \\
1181 & 2n       & HNNH + H $\leftrightharpoons$ HN$_{2}$ + H$_{2}$                                                  & 6.67e-13 & 2.63    & 0                  & 140 \\
1182 & 2n       & HNNH + HO $\leftrightharpoons$ HN$_{2}$ + H$_{2}$O                                                & 2.49e-13 & 3.40    & 0                  & 140 \\
1183 & 2n       & HNNH + H$_{2}$N $\leftrightharpoons$ H$_{3}$N + HN$_{2}$                                          & 2.27e-14 & 4.05    & 0                  & 140 \\
1184 & 2n       & COOH + CO $\leftrightharpoons$ CO$_{2}$ + CHO                                                     & 1.00e-14 & 0.00    & 0                  & 377 \\
1185 & 2n       & COOH + O$_{2}$ $\leftrightharpoons$ CO$_{2}$ + HO$_{2}$                                           & 2.09e-12 & 0.00    & 0                  & 377 \\
1186 & 2n       & COOH + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}$ + CO$_{2}$                              & 3.01e-14 & 0.00    & 0                  & 377 \\
1187 & 2n       & COOH + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + CO$_{2}$                              & 1.00e-14 & 0.00    & 0                  & 377 \\
1188 & 2n       & H$_{2}$CN + H $\leftrightharpoons$ HCN + H$_{2}$                                                  & 2.07e-12 & 0.00    & 0                  & Est \\
1189 & 2n       & H$_{2}$CN + O $\leftrightharpoons$ HCN + HO                                                       & 2.07e-12 & 0.00    & 0                  & Est \\
1190 & 2n       & H$_{2}$CN + HO $\leftrightharpoons$ HCN + H$_{2}$O                                                & 7.70e-12 & 0.00    & 0                  & 378 \\
1191 & 2n       & H$_{2}$CN + N$_{2}$O $\leftrightharpoons$ CH$_{2}$N$_{2}$ + NO                                    & 9.93e-12 & 0.00    & 22000              & 379 \\
1192 & 2n       & HOCH + CNO $\leftrightharpoons$ HNCO + CHO                                                        & 1.00e-11 & 0.00    & 0                  & 3 \\
1193 & 2n       & HOCH + CH$_{3}$O$_{2}$ $\leftrightharpoons$ CH$_{4}$O$_{2}$ + CHO                                 & 3.30e-12 & 0.00    & 5790               & 7 \\
1194 & 2n       & C$_{2}$H$_{2}$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{3}$ + H                           & 3.32e-12 & 0.00    & 32200              & 380 \\
1195 & 2n       & C$_{2}$H$_{3}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{4}$H$_{4}$ + H + H                       & 1.30e-11 & 0.00    & 0                  & 381 \\
1196 & 2n & C$_{2}$H$_{3}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C$_{2}$H$_{2}$              & 1.40e-10 & 0.00    & 0                  & 21 \\
1197 & 2n       & CH$_{3}$O + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$OH + CH$_{2}$O                                 & 1.00e-10 & 0.00    & 0                  & 7 \\
1198 & 2n       & CH$_{3}$O + CH$_{2}$OH $\leftrightharpoons$ CH$_{3}$OH + CH$_{2}$O                                & 4.00e-11 & 0.00    & 0                  & 145 \\
1199 & 2n & C$_{2}$H$_{5}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C$_{2}$H$_{4}$              & 8.00e-13 & 0.00    & 0                  & 7 \\
1200 & 2n       & C$_{2}$H$_{4}$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{6}$ + H$_{2}$                     & 4.47e-08 & 0.00    & 28800              & 382 \\
1201 & 2n       & C$_{2}$H$_{5}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{6}$ + C$_{2}$H$_{4}$              & 2.41e-12 & 0.00    & 0                  & 5 \\
1202 & 2n       & C$_{2}$H$_{2}$ + NO$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + NO$_{2}$                         & 4.90e-13 & 0.00    & 2770               & 383 \\
1203 & 2n       & C$_{2}$H$_{2}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{4}$H$_{4}$ + H                           & 2.62e-11 & 0.00    & 12600              & 384 \\
1204 & 2n       & C$_{2}$H$_{2}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{3}$                        & 2.01e-13 & 0.00    & 10000              & 7 \\
1205 & 2n       & C$_{2}$H$_{2}$ + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{3}$                       & 1.20e-12 & 0.00    & 4530               & 145 \\
1206 & 2n & C$_{2}$H$_{5}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{2}$ + C$_{2}$H$_{6}$              & 8.00e-13 & 0.00    & 0                  & 7 \\
1207 & 2n       & HCCN + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$N + C$_{2}$H$_{2}$                                   & 1.00e-13 & 0.00    & 0                  & 386 \\
1208 & 2n       & HCCN + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$N + C$_{2}$H$_{2}$                       & 1.00e-13 & 0.00    & 0                  & 386 \\
1209 & 2n       & CH$_{2}$O + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + CHO                              & 8.07e-14 & 2.81    & 2950               & 7 \\
1210 & 2n       & CH$_{2}$O + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$OH + CHO                                       & 1.69e-13 & 0.00    & 1500               & 7 \\
1211 & 2n       & CH$_{2}$O + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{4}$O + CHO                            & 3.01e-13 & 0.00    & 6500               & 7 \\
1212 & 2n       & HNCO + NO$_{3}$ $\leftrightharpoons$ HNO + CO$_{2}$ + NO                                          & 1.66e-12 & 0.00    & 5030               & 142 \\
1213 & 2n       & H$_{2}$O$_{2}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + HO$_{2}$                    & 5.45e-14 & 0.00    & 0                  & 7 \\
1214 & 2n       & HNO$_{2}$ + NO$_{3}$ $\leftrightharpoons$ HNO$_{3}$ + NO$_{2}$                                    & 2.01e-15 & 0.00    & 0                  & 387 \\
1215 & 2n       & C$_{2}$H$_{3}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{4}$                        & 4.00e-11 & 0.00    & 0                  & 7 \\
1216 & 2n       & C$_{2}$H$_{3}$ + CH$_{2}$OH $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{4}$                       & 5.00e-11 & 0.00    & 0                  & 145 \\
1217 & 2n       & C$_{2}$H$_{3}$ + CH$_{2}$OH $\leftrightharpoons$ C$_{3}$H$_{5}$ + HO                              & 2.01e-11 & 0.00    & 0                  & 145 \\
1218 & 2n & C$_{2}$H$_{3}$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{6}$ + H                           & 8.30e-13 & 0.00    & 3860               & 388 \\
1219 & 2n       & C$_{2}$H$_{3}$ + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{3}$H$_{3}$O + CH$_{3}$                  & 3.01e-11 & 0.00    & 0                  & 7 \\
1220 & 2n       & C$_{2}$H$_{3}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$OH + C$_{2}$H$_{4}$                      & 4.38e-15 & 3.20    & 3630               & 145 \\
1221 & 2n       & C$_{2}$H$_{3}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O + C$_{2}$H$_{4}$                       & 1.12e-15 & 3.10    & 3490               & 145 \\
1222 & 2n       & C$_{2}$H$_{3}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O + C$_{2}$H$_{4}$            & 1.35e-13 & 0.00    & 1850               & 389 \\
1223 & 2n       & C$_{2}$H$_{3}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}$ + C$_{2}$H$_{4}$              & 1.46e-13 & 3.30    & 5280               & 7 \\
1224 & 2n       & CH$_{3}$O + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + CH$_{3}$OH                     & 1.00e-11 & 0.00    & 0                  & 7 \\
1225 & 2n       & CH$_{3}$O + C$_{2}$H$_{3}$O $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{4}$O                      & 1.00e-11 & 0.00    & 0                  & 7 \\
1226 & 2n       & CH$_{3}$O + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{6}$                        & 4.00e-11 & 0.00    & 0                  & 7 \\
1227 & 2n       & CH$_{3}$O + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{3}$OH + C$_{2}$H$_{3}$O                     & 8.30e-15 & 0.00    & 0                  & 390 \\
1228 & 2n       & CH$_{3}$O + C$_{2}$H$_{6}$ $\leftrightharpoons$ CH$_{3}$OH + C$_{2}$H$_{5}$                       & 4.00e-13 & 0.00    & 3570               & 7 \\
1229 & 2n       & CH$_{3}$O + CH$_{3}$COOH $\leftrightharpoons$ CH$_{3}$OH + CH$_{3}$OCO                            & 1.69e-11 & 0.00    & 4120               & 391 \\
1230 & 2n       & C$_{2}$H$_{4}$ + C$_{2}$H$_{5}$OO $\leftrightharpoons$ Oxyrane + CH$_{3}$CH$_{2}$O                & 3.79e-08 & 0.00    & 11000              & 392 \\
1231 & 2n       & H$_{4}$N$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{6}$ + NH$_{2}$NH                  & 8.32e-14 & 0.00    & 2300               & 393 \\
1232 & 2n       & C$_{2}$H$_{5}$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{6}$ + C$_{2}$H$_{3}$O            & 2.09e-12 & 0.00    & 4280               & 394 \\
1233 & 2n       & C$_{2}$H$_{5}$ + C$_{2}$H$_{5}$NO $\leftrightharpoons$ C$_{4}$H$_{10}$ + NO                       & 1.66e-10 & 0.00    & 0                  & 395 \\
1234 & 2n       & C$_{2}$H$_{6}$ + C$_{2}$H$_{5}$OO $\leftrightharpoons$ (CH$_3$O)$_2$ + C$_{2}$H$_{5}$             & 2.87e-14 & 3.76    & 8650               & 396 \\
1235 & 2n       & H$_{2}$CN + H$_{2}$CN $\leftrightharpoons$ CH$_{3}$N + HCN                                        & 7.70e-12 & 0.00    & 0                  & 397 \\
1236 & 2n       & CH$_{3}$O$_{2}$ + H $\leftrightharpoons$ CH$_{3}$O + HO                                           & 1.60e-10 & 0.00    & 0                  & 7 \\
1237 & 2n       & CH$_{3}$O$_{2}$ + O $\leftrightharpoons$ CH$_{3}$O + O$_{2}$                                      & 8.30e-11 & 0.00    & 0                  & 398 \\
1238 & 2n       & CH$_{3}$O$_{2}$ + H$_{2}$ $\leftrightharpoons$ CH$_{4}$O$_{2}$ + H                                & 5.00e-11 & 0.00    & 13100              & 7 \\
1239 & 2n       & CH$_{3}$O$_{2}$ + HO $\leftrightharpoons$ CH$_{3}$OH + O$_{2}$                                    & 1.00e-10 & 0.00    & 0                  & 7 \\
1240 & 2n       & CH$_{3}$O$_{2}$ + NO $\leftrightharpoons$ CH$_{3}$O + NO$_{2}$                                    & 7.51e-12 & 0.00    & 0                  & 399 \\
1241 & 2n       & CH$_{3}$O$_{2}$ + O$_{2}$ $\leftrightharpoons$ HCOOH + HO$_{2}$                                   & 3.50e-14 & 0.00    & 0                  & 400 \\
1242 & 2n       & CH$_{3}$O$_{2}$ + C$_{2}$H $\leftrightharpoons$ CH$_{3}$O + HCCO                                  & 4.00e-11 & 0.00    & 0                  & 7 \\
1243 & 2n       & CH$_{3}$O$_{2}$ + CH$_{2}$ $\leftrightharpoons$ CH$_{3}$O + CH$_{2}$O                             & 3.01e-11 & 0.00    & 0                  & 7 \\
1244 & 2n       & CH$_{3}$O$_{2}$ + HO$_{2}$ $\leftrightharpoons$ CH$_{4}$O$_{2}$ + O$_{2}$                         & 1.57e-11 & 0.00    & 0                  & 7 \\
1245 & 2n       & CH$_{3}$O$_{2}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$O + CH$_{3}$O                             & 4.00e-11 & 0.00    & 0                  & 7 \\
1246 & 2n       & CH$_{3}$O$_{2}$ + CH$_{2}$O $\leftrightharpoons$ CH$_{4}$O$_{2}$ + CHO                            & 3.30e-12 & 0.00    & 5870               & 7 \\
1247 & 2n       & CH$_{3}$O$_{2}$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ CH$_{4}$O$_{2}$ + HO$_{2}$                  & 4.00e-12 & 0.00    & 5000               & 7 \\
1248 & 2n       & CH$_{3}$O$_{2}$ + NO$_{3}$ $\leftrightharpoons$ CH$_{3}$O + NO$_{2}$ + O$_{2}$                    & 3.11e-12 & 0.00    & 0                  & 368 \\
1249 & 2n       & CH$_{3}$O$_{2}$ + C$_{2}$H$_{3}$ $\leftrightharpoons$ cyc-C$_2$H$_3$O + CH$_{3}$O                 & 4.00e-11 & 0.00    & 0                  & 7 \\
1250 & 2n       & CH$_{3}$O$_{2}$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}$O$_{2}$ + CH$_{3}$                        & 3.01e-13 & 0.00    & 9300               & 7 \\
1251 & 2n       & CH$_{3}$O$_{2}$ + CH$_{3}$O $\leftrightharpoons$ CH$_{4}$O$_{2}$ + CH$_{2}$O                      & 5.00e-13 & 0.00    & 0                  & 7 \\
1252 & 2n       & CH$_{3}$O$_{2}$ + CH$_{2}$OH $\leftrightharpoons$ CH$_{4}$O$_{2}$ + CH$_{2}$O                     & 2.01e-11 & 0.00    & 0                  & Est \\
1253 & 2n       & CH$_{3}$O$_{2}$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$_{2}$ + CH$_{2}$OH                    & 3.01e-12 & 0.00    & 6900               & 145 \\
1254 & 2n       & CH$_{3}$O$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + CH$_{3}$O               & 4.00e-11 & 0.00    & 0                  & 7 \\
1255 & 2n       & CH$_{3}$O$_{2}$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ CH$_{4}$O$_{2}$ + C$_{2}$H$_{5}$            & 4.90e-13 & 0.00    & 7520               & 7 \\
1256 & 2n       & C$_{2}$H$_{2}$O + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{3}$H$_{4}$ + CO$_{2}$                  & 1.83e-11 & 0.00    & 18000              & 401 \\
1257 & 2n       & CH$_{2}$OH + CH$_{2}$OH $\leftrightharpoons$ CH$_{3}$OH + CH$_{2}$O                               & 8.00e-12 & 0.00    & 0                  & 145 \\
1258 & 2n       & C$_{2}$H$_{3}$O + C$_{2}$H$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O + C$_{2}$H$_{4}$O          & 1.49e-11 & 0.00    & 0                  & 355 \\
1259 & 2n       & CH$_{2}$OH + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{2}$O + C$_{2}$H$_{6}$                       & 4.00e-12 & 0.00    & 0                  & 145 \\
1260 & 2n       & CH$_{2}$OH + C$_{2}$H$_{5}$ $\leftrightharpoons$ CH$_{3}$OH + C$_{2}$H$_{4}$                      & 4.00e-12 & 0.00    & 0                  & 145 \\
1261 & 2n       & CH$_{2}$OH + C$_{2}$H$_{6}$ $\leftrightharpoons$ CH$_{3}$OH + C$_{2}$H$_{5}$                      & 8.73e-15 & 3.00    & 7030               & 145 \\
1262 & 2n       & C$_{2}$H$_{3}$O + CH$_{3}$OH $\leftrightharpoons$ C$_{2}$H$_{4}$O + CH$_{2}$OH                    & 2.13e-13 & 3.00    & 6210               & 145 \\
1263 & 2n       & C$_{2}$H$_{3}$O + C$_{2}$H$_{4}$O $\leftrightharpoons$ (CH$_3$)$_2$CO + CHO                       & 2.84e-13 & 0.00    & 0                  & 402 \\
1264 & 2n       & C$_{2}$H$_{3}$O + C$_{2}$H$_{6}$N $\leftrightharpoons$ C$_{2}$H$_{4}$O + CH$_{2}$NCH$_{3}$        & 5.98e-11 & 0.00    & 0                  & 360 \\
1265 & 2n       & CH$_{3}$NO + CH$_{3}$O $\leftrightharpoons$ C$_{2}$H$_{5}$NO$_{2}$ + H                            & 1.00e-10 & 0.50    & 2340               & 403 \\
1266 & 2n       & NH$_{2}$OH + HO $\leftrightharpoons$ H$_{2}$O + NH$_{2}$O                                         & 4.13e-11 & 0.00    & 2140               & 257 \\
1267 & 2n       & CH$_{3}$O$_{2}$ + CH$_{3}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$O + CH$_{3}$O + O$_{2}$            & 7.40e-13 & 0.00    & 519                & 266 \\
1268 & 2n       & CH$_{3}$O$_{2}$ + CH$_{3}$O$_{2}$ $\leftrightharpoons$ (CH$_3$O)$_2$ + O$_{2}$                    & 3.01e-14 & 0.00    & 0                  & Est \\
1269 & 2n       & CH$_{3}$O$_{2}$ + CH$_{3}$O$_{2}$ $\leftrightharpoons$ CH$_{3}$OH + CH$_{2}$O + O$_{2}$           & 2.22e-13 & 0.00    & 0                  & Est \\
1270 & 2n       & CH$_{3}$OCO + CH$_{3}$O $\leftrightharpoons$ CH$_{3}$COOH + CH$_{2}$O                             & 3.79e-11 & 0.00    & 0                  & 404 \\
1271 & 2n       & C$_{2}$H$_{6}$O$_{2}$ + O $\leftrightharpoons$ CH$_{3}$CH$_{2}$O + HO$_{2}$                       & 8.80e-12 & 0.57    & 1390               & 5 \\
1272 & 2n       & C$_{2}$H$_{6}$O$_{2}$ + O $\leftrightharpoons$ CH$_{3}$CHOH + HO$_{2}$                            & 8.80e-12 & 0.57    & 1390               & 5 \\
1273 & 2n       & CH$_{2}$CHO + CH$_{3}$OH $\leftrightharpoons$ C$_{2}$H$_{4}$O + CH$_{2}$OH                        & 2.13e-13 & 3.00    & 6210               & 145 \\
1274 & 2n       & CH$_{2}$CHO + C$_{2}$H$_{4}$O $\leftrightharpoons$ (CH$_3$)$_2$CO + CHO                           & 2.84e-13 & 0.00    & 0                  & 402 \\
1275 & 2n       & CH$_{2}$CHO + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + C$_{2}$H$_{5}$                & 1.91e-13 & 2.75    & 8820               & 7 \\
1276 & 2n       & CH$_{2}$CHO + C$_{2}$H$_{6}$N $\leftrightharpoons$ C$_{2}$H$_{4}$O + CH$_{2}$NCH$_{3}$            & 5.98e-11 & 0.00    & 0                  & 360 \\
1277 & 2n       & (CH$_3$)$_2$N$_2$O + HO $\leftrightharpoons$ C$_{2}$H$_{6}$ + HO$_{2}$ + N$_{2}$                  & 3.01e-12 & 0.00    & 0                  & 405 \\
1278 & 2n       & CH$_{3}$OCH$_{2}$ + H $\leftrightharpoons$ C$_{2}$H$_{4}$O + H$_{2}$                              & 3.32e-11 & 0.00    & 0                  & 406 \\
1279 & 2n       & CH$_{3}$OCH$_{2}$ + O $\leftrightharpoons$ CH$_{3}$COOH + H                                       & 3.03e-09 & 0.00    & 0                  & 407 \\
1280 & 2n       & CH$_{3}$OCH$_{2}$ + O $\leftrightharpoons$ CH$_{3}$O + CH$_{2}$O                                  & 1.50e-10 & 0.00    & 0                  & 407 \\
1281 & 2n       & CH$_{3}$OCH$_{2}$ + O $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO                                   & 3.16e-10 & 0.00    & 0                  & 406 \\
1282 & 2n       & CH$_{3}$OCH$_{2}$ + NO $\leftrightharpoons$ C$_{2}$H$_{4}$O + HNO                                 & 1.30e-11 & 0.00    & 0                  & 54 \\
1283 & 2n       & CH$_{3}$OCH$_{2}$ + O$_{2}$ $\leftrightharpoons$ CH$_{2}$O + CHO + H$_{2}$O                       & 1.11e-13 & 0.00    & 388                & 408 \\
1284 & 2n       & CH$_{3}$OCH$_{2}$ + O$_{2}$ $\leftrightharpoons$ CH$_{2}$O + CH$_{2}$O + HO                       & 8.30e-12 & 0.00    & 1060               & 409 \\
1285 & 2n       & CH$_{3}$OCH$_{2}$ + NO$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + HNO$_{2}$                     & 6.61e-12 & 0.00    & 0                  & 410 \\
1286 & 2n       & CH$_{3}$OCH$_{2}$ + NO$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{5}$OO + NO$_{2}$                     & 3.30e-12 & 0.00    & 0                  & 411 \\
1287 & 2n       & CH$_{3}$OCH$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + C$_{2}$H$_{6}$          & 6.46e-08 & 1.00    & 0                  & Est \\
1288 & 2n       & CH$_{3}$OCH$_{2}$ + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{5}$OH + C$_{2}$H$_{4}$         & 1.14e-07 & 1.00    & 0                  & Est \\
1289 & 2n       & CH$_{3}$CHOH + H $\leftrightharpoons$ C$_{2}$H$_{4}$O + H$_{2}$                                   & 3.32e-11 & 0.00    & 0                  & 406 \\
1290 & 2n       & CH$_{3}$CHOH + O $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO                                        & 3.16e-10 & 0.00    & 0                  & 406 \\
1291 & 2n       & CH$_{3}$CHOH + NO $\leftrightharpoons$ C$_{2}$H$_{4}$O + HNO                                      & 2.41e-11 & 0.00    & 0                  & 410 \\
1292 & 2n       & CH$_{3}$CHOH + O$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO$_{2}$                            & 1.90e-11 & 0.00    & 2800               & 412 \\
1293 & 2n       & CH$_{2}$NCH$_{3}$ + CH$_{3}$ $\leftrightharpoons$ CH$_{3}$N + CH$_{4}$ + CH                       & 9.61e-14 & 0.00    & 2660               & 413 \\
1294 & 2n       & CH$_{3}$CH$_{2}$O + NO $\leftrightharpoons$ C$_{2}$H$_{4}$O + HNO                                 & 1.30e-11 & 0.00    & 0                  & 54 \\
1295 & 2n       & CH$_{3}$CH$_{2}$O + O$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + HO$_{2}$                       & 7.11e-14 & 0.00    & 552                & 414 \\
1296 & 2n       & CH$_{3}$CH$_{2}$O + NO$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + HNO$_{2}$                     & 6.61e-12 & 0.00    & 0                  & 410 \\
1297 & 2n       & CH$_{3}$CH$_{2}$O + NO$_{3}$ $\leftrightharpoons$ C$_{2}$H$_{5}$OO + NO$_{2}$                     & 3.30e-12 & 0.00    & 0                  & 411 \\
1298 & 2n       & CH$_{3}$CH$_{2}$O + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{6}$ + C$_{2}$H$_{4}$O          & 6.46e-08 & 0.00    & 0                  & 415 \\
1299 & 2n       & CH$_{3}$CH$_{2}$O + C$_{2}$H$_{5}$ $\leftrightharpoons$ C$_{2}$H$_{4}$ + C$_{2}$H$_{5}$OH         & 1.14e-07 & 0.00    & 0                  & 415 \\
1300 & 2n       & CH$_{3}$CH$_{2}$O + CH$_{3}$CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{5}$OH + C$_{2}$H$_{4}$O     & 6.72e-10 & 0.00    & 0                  & 416 \\
1301 & 2n       & O($^1$D) + O$_{2}$ $\leftrightharpoons$ O + O$_{2}$                                               & 4.00e-11 & 0.00    & 0                  & 169 \\
1302 & 2n       & O($^1$D) + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O$_{2}$                                         & 1.20e-10 & 0.00    & 0                  & 169 \\
1303 & 2n       & O($^1$D) + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O + O                                           & 1.20e-10 & 0.00    & 0                  & 169 \\
1304 & 2n       & O($^1$D) + H$_{2}$ $\leftrightharpoons$ HO + H                                                    & 1.20e-10 & 0.00    & 0                  & 169 \\
1305 & 2n       & O($^1$D) + H$_{2}$O $\leftrightharpoons$ HO + HO                                                  & 2.00e-10 & 0.00    & 0                  & 169 \\
1306 & 2n       & O($^1$D) + N$_{2}$ $\leftrightharpoons$ O + N$_{2}$                                               & 3.10e-11 & 0.00    & 0                  & 169 \\
1307 & 2n       & O($^1$D) + N$_{2}$O $\leftrightharpoons$ N$_{2}$ + O$_{2}$                                        & 4.95e-11 & 0.00    & 0                  & 169 \\
1308 & 2n       & O($^1$D) + N$_{2}$O $\leftrightharpoons$ NO + NO                                                  & 7.25e-11 & 0.00    & 0                  & 169 \\
1309 & 2n       & O($^1$D) + H$_{3}$N $\leftrightharpoons$ H$_{2}$N + HO                                            & 2.50e-10 & 0.00    & 0                  & 169 \\
1310 & 2n       & O($^1$D) + CO$_{2}$ $\leftrightharpoons$ O + CO$_{2}$                                             & 1.10e-10 & 0.00    & 0                  & 169 \\
1311 & 2n       & O($^1$D) + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$ + HO                                            & 1.31e-10 & 0.00    & 0                  & 169 \\
1312 & 2n       & O($^1$D) + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$O + H                                            & 3.50e-11 & 0.00    & 0                  & 169 \\
1313 & 2n       & O($^1$D) + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$O + H$_{2}$                                      & 9.00e-12 & 0.00    & 0                  & 169 \\
1314 & 2n       & O($^1$D) + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$O + H$_{2}$                                      & 9.00e-12 & 0.00    & 0                  & 169 \\
1315 & 2n       & O($^1$S) + O$_{2}$ $\leftrightharpoons$ O + O$_{2}$                                               & 2.85e-13 & 0.00    & 0                  & 169 \\
1316 & 2n       & O($^1$S) + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O$_{2}$                                         & 2.30e-10 & 0.00    & 0                  & 169 \\
1317 & 2n       & O($^1$S) + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O + O                                           & 2.30e-10 & 0.00    & 0                  & 169 \\
1318 & 2n       & O($^1$S) + H$_{2}$O $\leftrightharpoons$ HO + HO                                                  & 6.38e-10 & 0.00    & 0                  & 169 \\
1319 & 2n       & O($^1$S) + CO$_{2}$ $\leftrightharpoons$ O + CO$_{2}$                                             & 3.09e-13 & 0.00    & 0                  & 169 \\
1320 & 2n       & O($^1$S) + H$_{2}$ $\leftrightharpoons$ HO + H                                                    & 3.60e-10 & 0.00    & 0                  & 169 \\
1321 & 2n       & O($^1$S) + N$_{2}$ $\leftrightharpoons$ O + N$_{2}$                                               & 3.09e-13 & 0.00    & 0                  & 169 \\
1322 & 2n       & C($^1$D) + H$_{2}$ $\leftrightharpoons$ CH + H                                                    & 9.50e-11 & 0.00    & 0                  & 169 \\
1323 & 2n       & C($^1$S) + H$_{2}$ $\leftrightharpoons$ CH + H                                                    & 2.10e-10 & 0.00    & 0                  & 169 \\
1324 & 2n       & O$_2$(a$^1\Delta_g$) + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O$_{2}$ + O                         & 5.20e-11 & 0.00    & 2840               & 169 \\
1325 & 2n       & O$_2$(a$^1\Delta_g$) + H$_{2}$O $\leftrightharpoons$ O$_{2}$ + H$_{2}$O                           & 1.00e-11 & 0.00    & 0                  & 169 \\
1326 & 2n       & CH$_{2}^*$ + H $\leftrightharpoons$ CH + H$_{2}$                                                  & 3.00e-10 & 0.00    & 0                  & 21 \\
1327 & 2n       & CH$_{2}^*$ + H$_{2}$ $\leftrightharpoons$ CH$_{3}$ + H                                            & 1.26e-11 & 0.00    & 0                  & 21 \\
1328 & 2n       & CH$_{2}^*$ + H$_{2}$ $\leftrightharpoons$ CH$_{2}$ + H$_{2}$                                      & 9.24e-11 & 0.00    & 0                  & 21 \\
1329 & 2n       & CH$_{2}^*$ + O$_{2}$ $\leftrightharpoons$ HO + CO + H                                             & 4.60e-11 & 0.00    & 0                  & 21 \\
1330 & 2n       & CH$_{2}^*$ + O$_{2}$ $\leftrightharpoons$ H$_{2}$O + CO                                           & 2.00e-11 & 0.00    & 0                  & 21 \\
1331 & 2n       & CH$_{3}$ + HO $\leftrightharpoons$ CH$_{2}^*$ + H$_{2}$O                                          & 1.61e-13 & 2.57    & 2010               & 21 \\
1332 & 2n       & CH$_{2}^*$ + H$_{2}$O $\leftrightharpoons$ CH$_{2}$ + H$_{2}$O                                    & 5.00e-11 & 0.00    & 0                  & 21 \\
1333 & 2n       & CH$_{2}^*$ + H$_{2}$O $\leftrightharpoons$ CH$_{2}$ + H$_{2}$O                                    & 5.00e-11 & 0.00    & 0                  & 21 \\
1334 & 2n       & CH$_{2}^*$ + CO $\leftrightharpoons$ CH$_{2}$ + CO                                                & 5.00e-11 & 0.00    & 0                  & 21 \\
1335 & 2n       & CH$_{2}^*$ + N$_{2}$ $\leftrightharpoons$ HN + HCN                                                & 1.66e-13 & 0.00    & 32700              & 21 \\
1336 & 2n       & CH$_{2}^*$ + NO $\leftrightharpoons$ HCNO + H                                                     & 6.43e-12 & -0.40   & 292                & 21 \\
1337 & 2n       & CH$_{2}^*$ + NO $\leftrightharpoons$ HCN + HO                                                     & 8.86e-12 & -0.70   & 382                & 21 \\
1338 & 2n & CH$_{2}^*$ + CH$_3$ $\leftrightharpoons$ C$_2$H$_4$ + H                                           & 7.00e-11 & 0.00    & 0                  & 385 \\
1339 & 2n & CH$_{2}$ + C$_3$H$_3$ $\leftrightharpoons$ C$_4$H$_4$ + H                                         & 3.00e-11 & 0.00    & 0                  & 21 \\
1340 & 2n & C$_{2}$ + CH$_4$ $\leftrightharpoons$ C$_2$H + CH$_3$                                             & 5.05e-11 & 0.00    & 297                & 685 \\
1341 & 2n & C$_{2}$H + C$_2$H$_2$ $\leftrightharpoons$ C$_4$H$_2$ + H                                         & 1.30e-10 & 0.00    & 0                  & 686 \\
1342 & 2n & C$_4$H + H$_2$ $\leftrightharpoons$ C$_4$H$_2$ + H                                                & 2.18e-12 & 2.17    & 478                & 385 \\
1343 & 2n & C$_4$H + CH$_4$ $\leftrightharpoons$ C$_4$H$_2$ + CH$_3$                                          & 1.20e-11 & 0.00    & 491                & 385 \\
1344 & 2n & C$_4$H + C$_2$H$_6$ $\leftrightharpoons$ C$_4$H$_2$ + C$_2$H$_5$                                  & 4.72e-11 & 0.54    & 0                  & 385 \\
1345 & 2n       & NaH + H $\leftrightharpoons$ Na + H$_{2}$                                                         & 2.38e-12 & 0.69    & 2360               & 160 \\
1346 & 2n       & Na + H$_{2}$O $\leftrightharpoons$ NaOH + H                                                       & 4.07e-10 & 0.00    & 21900              & 417 \\
1347 & 2n       & KH + H $\leftrightharpoons$ K + H$_{2}$                                                           & 2.38e-12 & 0.69    & 2360               & 100 \\
1348 & 2n       & K + H$_{2}$O $\leftrightharpoons$ KOH + H                                                         & 5.00e-10 & 0.00    & 20000              & 417 \\
1349 & 2n       & H + HCl $\leftrightharpoons$ H$_{2}$ + Cl                                                         & 6.84e-19 & 0.00    & 1730               & 418 \\
1350 & 2n       & HCl + HO $\leftrightharpoons$ H$_{2}$O + Cl                                                       & 5.89e-18 & 2.12    & 0                  & 419 \\
1351 & 2n       & K + HCl $\leftrightharpoons$ KCl + H                                                              & 5.60e-10 & 0.00    & 4170               & 420 \\
1352 & 2n       & Na + HCl $\leftrightharpoons$ NaCl + H                                                            & 4.00e-10 & 0.00    & 4090               & 421 \\
1353 & 2i       & Ar$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}^+$ + H$_{2}$ + Ar                                  & 9.00e-10 & 0.00    & 0                  & 422 \\
1354 & 2i       & Ar$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}^+$ + H + Ar                                        & 9.00e-10 & 0.00    & 0                  & 422 \\
1355 & 2i       & Ar$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + Ar                                            & 9.00e-10 & 0.00    & 0                  & 422 \\
1356 & 2i       & Ar$^+$ + CO $\leftrightharpoons$ CO$^+$ + Ar                                                      & 5.00e-11 & 0.00    & 0                  & 423 \\
1357 & 2i       & Ar$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + Ar                                            & 5.00e-10 & 0.00    & 0                  & 424 \\
1358 & 2i       & Ar$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H + Ar                            & 5.00e-10 & 0.00    & 0                  & 425 \\
1359 & 2i       & Ar$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$ + Ar                      & 5.00e-10 & 0.00    & 0                  & 425 \\
1360 & 2i       & Ar$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$ + H + Ar                  & 5.00e-10 & 0.00    & 0                  & 425 \\
1361 & 2i       & Ar$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + H$_{2}$ + H$_{2}$ + Ar            & 5.00e-10 & 0.00    & 0                  & 425 \\
1362 & 2i       & Ar$^+$ + H$_{2}$ $\leftrightharpoons$ ArH$^+$ + H                                                 & 2.20e-09 & 0.00    & 2320               & 426 \\
1363 & 2i       & Ar$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{2}^+$ + Ar                                              & 1.00e-09 & 0.00    & 0                  & 426 \\
1364 & 2i       & Ar$^+$ + H$_{2}$O $\leftrightharpoons$ ArH$^+$ + HO                                               & 1.30e-09 & 0.00    & 0                  & 427 \\
1365 & 2i       & Ar$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + Ar                                          & 1.50e-10 & 0.00    & 0                  & 427 \\
1366 & 2i       & Ar$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + Ar                                          & 1.69e-09 & 0.00    & 0                  & 428 \\
1367 & 2i       & Ar$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{2}$N$^+$ + H + Ar                                      & 5.52e-11 & 0.00    & 0                  & 428 \\
1368 & 2i       & Ar$^+$ + H$_{3}$N $\leftrightharpoons$ ArH$^+$ + H$_{2}$N                                         & 9.20e-11 & 0.00    & 0                  & 428 \\
1369 & 2i       & Ar$^+$ + NO $\leftrightharpoons$ NO$^+$ + Ar                                                      & 4.00e-10 & 0.00    & 464                & 429 \\
1370 & 2i       & Ar$^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + Ar                                            & 1.30e-10 & 0.00    & 464                & 430 \\
1371 & 2i       & Ar$^+$ + NO$_{2}$ $\leftrightharpoons$ NO$^+$ + O + Ar                                            & 1.30e-10 & 0.00    & 464                & 430 \\
1372 & 2i       & Ar$^+$ + N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + Ar                                              & 6.50e-10 & 0.00    & 1740               & 431 \\
1373 & 2i       & Ar$^+$ + N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + Ar                                          & 3.10e-10 & 0.00    & 1740               & 426 \\
1374 & 2i       & Ar$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + Ar                                              & 6.00e-11 & 0.00    & 464                & 429 \\
1375 & 2i       & ArH$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{5}^+$ + Ar                                           & 1.00e-9  & 0.00    & 580                & 432 \\
1376 & 2i       & ArH$^+$ + CO $\leftrightharpoons$ CHO$^+$ + Ar                                                    & 1.25e-9  & 0.00    & 580                & 432 \\
1377 & 2i       & ArH$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + Ar                                          & 1.10e-9  & 0.00    & 580                & 432 \\
1378 & 2i       & ArH$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}^+$ + Ar                                             & 1.50e-9  & 0.00    & 0                  & 433 \\
1379 & 2i       & ArH$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + Ar                                         & 4.50e-09 & 0.00    & 0                  & 434 \\
1380 & 2i       & ArH$^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + Ar                                            & 8.00e-10 & 0.00    & 580                & 432 \\
1381 & 2i       & ArH$^+$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + Ar                                            & 4.10e-10 & 0.00    & 0                  & 435 \\
1382 & 2i       & ArH$_{3}^+$ + CO $\leftrightharpoons$ CHO$^+$ + H$_{2}$ + Ar                                      & 1.20e-09 & 0.00    & 0                  & 436 \\
1383 & 2i       & ArH$_{3}^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + H$_{2}$ + Ar                            & 1.20e-09 & 0.00    & 0                  & 436 \\
1384 & 2i       & ArH$_{3}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$ + H$_{2}$ + Ar       & 1.75e-09 & 0.00    & 0                  & 436 \\
1385 & 2i       & ArH$_{3}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$ + Ar                 & 7.50e-10 & 0.00    & 0                  & 436 \\
1386 & 2i       & ArH$_{3}^+$ + NO $\leftrightharpoons$ HNO$^+$ + H$_{2}$ + Ar                                      & 1.60e-09 & 0.00    & 0                  & 436 \\
1387 & 2i       & ArH$_{3}^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + H$_{2}$ + Ar                              & 8.50e-10 & 0.00    & 0                  & 436 \\
1388 & 2i       & ArH$_{3}^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + H$_{2}$ + Ar                          & 1.80e-09 & 0.00    & 0                  & 436 \\
1389 & 2i       & Ar$_{2}^+$ + CO $\leftrightharpoons$ CO$^+$ + Ar + Ar                                             & 8.50e-10 & 0.00    & 0                  & 437 \\
1390 & 2i       & Ar$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + Ar + Ar                                   & 1.10e-09 & 0.00    & 0                  & 437 \\
1391 & 2i       & Ar$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ Ar$_{2}$H$^+$ + H                                       & 4.90e-10 & 0.00    & 0                  & 438 \\
1392 & 2i       & Ar$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ ArH$^+$ + H + Ar                                        & 4.70e-10 & 0.00    & 0                  & 439 \\
1393 & 2i       & Ar$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + Ar + Ar                                 & 4.50e-10 & 0.00    & 0                  & 430 \\
1394 & 2i       & Ar$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + Ar + Ar                                             & 2.40e-11 & 0.00    & 0                  & 437 \\
1395 & 2i       & Ar$_{2}^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + Ar + Ar                                   & 2.80e-10 & 0.00    & 0                  & 430 \\
1396 & 2i       & Ar$_{2}^+$ + NO$_{2}$ $\leftrightharpoons$ NO$^+$ + O + Ar + Ar                                   & 2.80e-10 & 0.00    & 0                  & 430 \\
1397 & 2i       & Ar$_{2}^+$ + N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + Ar + Ar                                 & 8.20e-10 & 0.00    & 0                  & 430 \\
1398 & 2i       & Ar$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + Ar + Ar                                     & 7.40e-11 & 0.00    & 0                  & 430 \\
1399 & 2i       & Ar$_{2}$H$^+$ + H$_{2}$ $\leftrightharpoons$ ArH$_{3}^+$ + Ar                                     & 1.20e-10 & 0.00    & 0                  & 440 \\
1400 & 2i       & C$^+$ + HCN $\leftrightharpoons$ C$_{2}$N$^+$ + H                                                 & 1.30e-09 & 0.00    & 0                  & 441 \\
1401 & 2i       & C$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}^+$ + CO                                            & 2.34e-09 & 0.00    & 0                  & 442 \\
1402 & 2i       & C$^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + CH                                               & 7.80e-10 & 0.00    & 0                  & 442 \\
1403 & 2i       & C$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + C                                          & 7.80e-10 & 0.00    & 0                  & 442 \\
1404 & 2i       & C$^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + CHO                                                  & 3.30e-09 & 0.00    & 0                  & 443 \\
1405 & 2i       & C$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H                                        & 1.03e-09 & 0.00    & 0                  & 442 \\
1406 & 2i       & C$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + H$_{2}$                                  & 4.21e-10 & 0.00    & 0                  & 442 \\
1407 & 2i       & C$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + C                                         & 1.35e-09 & 0.00    & 0                  & 442 \\
1408 & 2i       & C$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + CH                                        & 1.23e-09 & 0.00    & 0                  & 442 \\
1409 & 2i       & C$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}^+$ + CHO                                          & 1.19e-09 & 0.00    & 0                  & 442 \\
1410 & 2i       & C$^+$ + CH$_{3}$OH $\leftrightharpoons$ CHO$^+$ + CH$_{3}$                                        & 3.28e-10 & 0.00    & 0                  & 442 \\
1411 & 2i       & C$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + C                                          & 3.07e-09 & 0.00    & 0                  & 442 \\
1412 & 2i       & C$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + CH                                         & 7.98e-10 & 0.00    & 0                  & 442 \\
1413 & 2i       & C$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{3}$                                   & 2.52e-10 & 0.00    & 0                  & 442 \\
1414 & 2i       & C$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{3}^+$ + HCN + H                                       & 1.26e-10 & 0.00    & 0                  & 442 \\
1415 & 2i       & C$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$^+$ + CO                                                 & 1.60e-09 & 0.00    & 0                  & 444 \\
1416 & 2i       & C$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$^+$ + H                                      & 2.20e-09 & 0.00    & 0                  & 445 \\
1417 & 2i       & C$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{2}^+$ + H$_{2}$                            & 5.20e-10 & 0.00    & 0                  & 445 \\
1418 & 2i       & C$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + H                                  & 3.90e-10 & 0.00    & 0                  & 445 \\
1419 & 2i       & C$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + C                                  & 1.95e-10 & 0.00    & 0                  & 445 \\
1420 & 2i       & C$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CH                                 & 1.95e-10 & 0.00    & 0                  & 445 \\
1421 & 2i       & C$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + H$_{2}$ + H                        & 4.80e-10 & 0.00    & 0                  & 445 \\
1422 & 2i       & C$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CH$_{3}$                           & 4.80e-10 & 0.00    & 0                  & 445 \\
1423 & 2i       & C$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + CH$_{2}$                           & 3.20e-10 & 0.00    & 0                  & 445 \\
1424 & 2i       & C$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + CH                                 & 3.20e-10 & 0.00    & 0                  & 445 \\
1425 & 2i       & C$^+$ + NCCN $\leftrightharpoons$ C$_{2}$N$^+$ + CN                                               & 1.90e-09 & 0.00    & 0                  & 446 \\
1426 & 2i       & C$^+$ + H$_{2}$ $\leftrightharpoons$ CH$^+$ + H                                                   & 2.20e-12 & 0.00    & 4480               & Est \\
1427 & 2i       & C$^+$ + H$_{2}$O $\leftrightharpoons$ CHO$^+$ + H                                                 & 2.70e-09 & 0.00    & 0                  & 442 \\
1428 & 2i       & C$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + C                                            & 1.15e-09 & 0.00    & 0                  & 442 \\
1429 & 2i       & C$^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + H                                           & 1.08e-09 & 0.00    & 0                  & 442 \\
1430 & 2i       & C$^+$ + H$_{3}$N $\leftrightharpoons$ CHN$^+$ + H$_{2}$                                           & 6.90e-11 & 0.00    & 0                  & 442 \\
1431 & 2i       & C$^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$^+$ + H$_{2}$ + H$_{2}$ + C                             & 4.36e-09 & 0.00    & 0                  & 447 \\
1432 & 2i       & C$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$^+$ + H$_{2}$ + H + C                                  & 4.36e-09 & 0.00    & 0                  & 447 \\
1433 & 2i       & C$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{2}^+$ + H$_{2}$ + C                                  & 4.36e-09 & 0.00    & 0                  & 447 \\
1434 & 2i       & C$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + H + C                                        & 4.36e-09 & 0.00    & 0                  & 447 \\
1435 & 2i       & C$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{4}^+$ + C                                            & 4.36e-09 & 0.00    & 0                  & 447 \\
1436 & 2i       & C$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$^+$ + H$_{2}$ + H                                     & 4.36e-09 & 0.00    & 0                  & 447 \\
1437 & 2i       & C$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{2}^+$ + H$_{2}$                                     & 4.36e-09 & 0.00    & 0                  & 447 \\
1438 & 2i       & C$^+$ + NO $\leftrightharpoons$ NO$^+$ + C                                                        & 8.50e-10 & 0.00    & 0                  & 442 \\
1439 & 2i       & C$^+$ + N$_{2}$O $\leftrightharpoons$ NO$^+$ + CN                                                 & 9.10e-10 & 0.00    & 0                  & 448 \\
1440 & 2i       & C$^+$ + O$_{2}$ $\leftrightharpoons$ CO$^+$ + O                                                   & 7.81e-10 & 0.00    & 0                  & 442 \\
1441 & 2i       & C$^+$ + O$_{2}$ $\leftrightharpoons$ O$^+$ + CO                                                   & 4.39e-10 & 0.00    & 0                  & 442 \\
1442 & 2i       & CH$^+$ + HCN $\leftrightharpoons$ C$_{2}$N$^+$ + H$_{2}$                                          & 4.29e-10 & 0.00    & 0                  & 441 \\
1443 & 2i       & CH$^+$ + HCN $\leftrightharpoons$ C$_{2}$HN$^+$ + H                                               & 2.31e-10 & 0.00    & 0                  & 441 \\
1444 & 2i       & CH$^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + C                                               & 2.80e-09 & 0.00    & 0                  & 441 \\
1445 & 2i       & CH$^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + CH$_{2}$                                        & 9.60e-10 & 0.00    & 0                  & 449 \\
1446 & 2i       & CH$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}^+$ + CO                                           & 9.60e-10 & 0.00    & 0                  & 449 \\
1447 & 2i       & CH$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + C                                         & 9.60e-10 & 0.00    & 0                  & 449 \\
1448 & 2i       & CH$^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O$^+$ + H                                   & 3.20e-10 & 0.00    & 0                  & 449 \\
1449 & 2i       & CH$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$                                 & 1.09e-09 & 0.00    & 0                  & 107 \\
1450 & 2i       & CH$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + H$_{2}$ + H                             & 1.43e-10 & 0.00    & 0                  & 107 \\
1451 & 2i       & CH$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H                                       & 6.50e-11 & 0.00    & 0                  & 107 \\
1452 & 2i       & CH$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}^+$ + CH$_{2}$O                                   & 1.45e-09 & 0.00    & 0                  & 449 \\
1453 & 2i       & CH$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + C                                        & 1.16e-09 & 0.00    & 0                  & 449 \\
1454 & 2i       & CH$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + CH$_{2}$                                 & 2.90e-10 & 0.00    & 0                  & 449 \\
1455 & 2i       & CH$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + CH$_{2}$                                  & 1.10e-09 & 0.00    & 0                  & 449 \\
1456 & 2i       & CH$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + C                                         & 8.80e-10 & 0.00    & 0                  & 449 \\
1457 & 2i       & CH$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + CH                                        & 2.20e-10 & 0.00    & 0                  & 449 \\
1458 & 2i       & CH$^+$ + CO $\leftrightharpoons$ CHO$^+$ + C                                                      & 7.00e-12 & 0.00    & 0                  & 450 \\
1459 & 2i       & CH$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$^+$ + CO                                               & 1.60e-09 & 0.00    & 0                  & 450 \\
1460 & 2i       & CH$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{2}^+$ + H                                 & 2.40e-09 & 0.00    & 0                  & 451 \\
1461 & 2i       & CH$^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{2}^+$ + H                                              & 1.20e-09 & 0.00    & 0                  & 450 \\
1462 & 2i       & CH$^+$ + H$_{2}$O $\leftrightharpoons$ CHO$^+$ + H$_{2}$                                          & 1.35e-09 & 0.00    & 0                  & 450 \\
1463 & 2i       & CH$^+$ + H$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + H                                          & 6.75e-10 & 0.00    & 0                  & 450 \\
1464 & 2i       & CH$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + C                                           & 6.75e-10 & 0.00    & 0                  & 450 \\
1465 & 2i       & CH$^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{2}$                                    & 1.84e-09 & 0.00    & 0                  & 452 \\
1466 & 2i       & CH$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + CH                                          & 4.59e-10 & 0.00    & 0                  & 452 \\
1467 & 2i       & CH$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + C                                           & 4.05e-10 & 0.00    & 0                  & 452 \\
1468 & 2i       & CH$^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$^+$ + H$_{2}$ + H$_{2}$ + CH                           & 4.56e-09 & 0.00    & 0                  & 447 \\
1469 & 2i       & CH$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$^+$ + H$_{2}$ + CH + H                                & 4.56e-09 & 0.00    & 0                  & 447 \\
1470 & 2i       & CH$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{2}^+$ + H$_{2}$ + CH                                & 4.56e-09 & 0.00    & 0                  & 447 \\
1471 & 2i       & CH$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + CH + H                                      & 4.56e-09 & 0.00    & 0                  & 447 \\
1472 & 2i       & CH$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{2}^+$ + H$_{2}$ + H                                & 4.56e-09 & 0.00    & 0                  & 447 \\
1473 & 2i       & CH$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{3}^+$ + H$_{2}$                                    & 4.56e-09 & 0.00    & 0                  & 447 \\
1474 & 2i       & CH$^+$ + N $\leftrightharpoons$ CN$^+$ + H                                                        & 1.90e-10 & 0.00    & 0                  & 453 \\
1475 & 2i       & CH$^+$ + N $\leftrightharpoons$ H$^+$ + CN                                                        & 1.90e-10 & 0.00    & 0                  & 453 \\
1476 & 2i       & CH$^+$ + NO $\leftrightharpoons$ NO$^+$ + CH                                                      & 7.60e-10 & 0.00    & 0                  & 453 \\
1477 & 2i       & CH$^+$ + O $\leftrightharpoons$ CO$^+$ + H                                                        & 3.50e-10 & 0.00    & 0                  & 453 \\
1478 & 2i       & CH$^+$ + O $\leftrightharpoons$ H$^+$ + CO                                                        & 3.50e-10 & 0.00    & 0                  & 453 \\
1479 & 2i       & CH$^+$ + O$_{2}$ $\leftrightharpoons$ CHO$^+$ + O                                                 & 4.85e-10 & 0.00    & 0                  & 450 \\
1480 & 2i       & CH$^+$ + O$_{2}$ $\leftrightharpoons$ CO$^+$ + HO                                                 & 2.43e-10 & 0.00    & 0                  & 450 \\
1481 & 2i       & CH$^+$ + O$_{2}$ $\leftrightharpoons$ O$^+$ + CHO                                                 & 2.43e-10 & 0.00    & 0                  & 450 \\
1482 & 2i       & CHN$^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + CN                                             & 1.20e-09 & 0.00    & 0                  & 441 \\
1483 & 2i       & CHN$^+$ + HCN $\leftrightharpoons$ C$_{2}$HN$_{2}^+$ + H                                          & 3.20e-11 & 0.00    & 0                  & 441 \\
1484 & 2i       & CHN$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{3}$                                  & 1.09e-09 & 0.00    & 0                  & 454 \\
1485 & 2i       & CHN$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$N                               & 2.08e-10 & 0.00    & 0                  & 454 \\
1486 & 2i       & CHN$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + CN                                       & 1.50e-09 & 0.00    & 0                  & 455 \\
1487 & 2i       & CHN$^+$ + CO $\leftrightharpoons$ CHO$^+$ + CN                                                    & 1.40e-10 & 0.00    & 0                  & 456 \\
1488 & 2i       & CHN$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + CN                                          & 2.10e-10 & 0.00    & 0                  & 456 \\
1489 & 2i       & CHN$^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + H                                          & 9.81e-10 & 0.00    & 0                  & 457 \\
1490 & 2i       & CHN$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CN                                         & 1.80e-09 & 0.00    & 0                  & 456 \\
1491 & 2i       & CHN$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + HCN                                        & 1.80e-09 & 0.00    & 0                  & 456 \\
1492 & 2i       & CHN$^+$ + H$_{2}$O $\leftrightharpoons$ CH$_{2}$N$^+$ + HO                                        & 1.44e-10 & 0.00    & 0                  & 456 \\
1493 & 2i       & CHN$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + HCN                                        & 1.89e-09 & 0.00    & 0                  & 456 \\
1494 & 2i       & CHN$^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{2}$N                                  & 8.40e-10 & 0.00    & 0                  & 456 \\
1495 & 2i       & CHN$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CN                                         & 1.40e-10 & 0.00    & 0                  & 456 \\
1496 & 2i       & CHN$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + HCN                                            & 3.20e-10 & 0.00    & 0                  & 456 \\
1497 & 2i       & CHNO$^+$ + HNCO $\leftrightharpoons$ CH$_{2}$NO$^+$ + CNO                                         & 8.30e-10 & 0.00    & 0                  & 458 \\
1498 & 2i       & CHO$^+$ + Ar $\leftrightharpoons$ ArH$^+$ + CO                                                    & 3.90e-10 & 0.00    & 0                  & 459 \\
1499 & 2i       & CHO$^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + CO                                             & 4.00e-09 & 0.00    & 0                  & 457 \\
1500 & 2i       & CHO$^+$ + HNCO $\leftrightharpoons$ CH$_{2}$NO$^+$ + CO                                           & 1.34e-09 & 0.00    & 0                  & 458 \\
1501 & 2i       & CHO$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + CO                                       & 6.10e-10 & 0.00    & 0                  & 460 \\
1502 & 2i       & CHO$^+$ + HCOOH $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + CO                                       & 1.80e-09 & 0.00    & 0                  & 461 \\
1503 & 2i       & CHO$^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + CO                           & 3.33e-09 & 0.00    & 0                  & 462 \\
1504 & 2i       & CHO$^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$^+$ + CH$_{3}$OH + CO                          & 3.33e-09 & 0.00    & 0                  & 462 \\
1505 & 2i       & CHO$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + CO                                      & 2.40e-09 & 0.00    & 0                  & 463 \\
1506 & 2i       & CHO$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + CO                                          & 1.25e-09 & 0.00    & 0                  & 459 \\
1507 & 2i       & CHO$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CO                               & 1.36e-09 & 0.00    & 0                  & 464 \\
1508 & 2i       & CHO$^+$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + CO                           & 1.80e-09 & 0.00    & 0                  & 461 \\
1509 & 2i       & CHO$^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + CO                                & 4.10e-09 & 0.00    & 0                  & 465 \\
1510 & 2i       & CHO$^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + CO                           & 3.69e-09 & 0.00    & 0                  & 466 \\
1511 & 2i       & CHO$^+$ + CH$_{3}$COOH $\leftrightharpoons$ C$_{2}$H$_{5}$O$_{2}^+$ + CO                          & 2.50e-09 & 0.00    & 0                  & 461 \\
1512 & 2i       & CHO$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{7}^+$ + CO                               & 1.20e-10 & 0.00    & 0                  & 467 \\
1513 & 2i       & CHO$^+$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{7}$O$^+$ + CO                          & 2.20e-09 & 0.00    & 0                  & 461 \\
1514 & 2i       & CHO$^+$ + (CH$_3$)$_2$O $\leftrightharpoons$ C$_{2}$H$_{7}$O$^+$ + CO                             & 2.10e-09 & 0.00    & 0                  & 468 \\
1515 & 2i       & CHO$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + CO                                 & 4.00e-09 & 0.00    & 0                  & 469 \\
1516 & 2i       & CHO$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CO                                         & 2.50e-09 & 0.00    & 0                  & 463 \\
1517 & 2i       & CHO$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CO                                         & 1.12e-09 & 0.00    & 0                  & 470 \\
1518 & 2i       & CHO$^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + CO                                        & 2.70e-12 & 0.00    & 0                  & 435 \\
1519 & 2i       & CHO$^+$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + CO                                            & 4.80e-10 & 0.00    & 0                  & 459 \\
1520 & 2i       & CHO$_{2}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + CO$_{2}$                 & 2.81e-09 & 0.00    & 0                  & 462 \\
1521 & 2i       & CHO$_{2}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$^+$ + CH$_{3}$OH + CO$_{2}$                & 8.46e-12 & 0.00    & 0                  & 462 \\
1522 & 2i       & CHO$_{2}^+$ + CH$_4$ $\leftrightharpoons$ CH$_5^+$ + CO$_{2}$                                     & 1.30e-10 & 0.00    & 0                  & 471 \\
1523 & 2i       & CHO$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CO$_{2}$                     & 1.37e-09 & 0.00    & 0                  & 464 \\
1524 & 2i       & CHO$_{2}^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + CO$_{2}$                      & 4.10e-09 & 0.00    & 0                  & 465 \\
1525 & 2i       & CHO$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CO$_{2}$                               & 3.00e-09 & 0.00    & 0                  & 472 \\
1526 & 2i       & CH$_{2}^+$ + HCN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^+$ + H                                     & 1.80e-09 & 0.00    & 0                  & 473 \\
1527 & 2i       & CH$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}^+$ + CHO                                      & 6.40e-10 & 0.00    & 0                  & 460 \\
1528 & 2i       & CH$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + CH$_{3}$                                    & 2.80e-09 & 0.00    & 0                  & 449 \\
1529 & 2i       & CH$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + H                               & 3.30e-10 & 0.00    & 0                  & 449 \\
1530 & 2i       & CH$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O$^+$ + H$_{2}$                         & 1.65e-10 & 0.00    & 0                  & 449 \\
1531 & 2i       & CH$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$                             & 8.40e-10 & 0.00    & 0                  & 107 \\
1532 & 2i       & CH$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H                                   & 3.60e-10 & 0.00    & 0                  & 107 \\
1533 & 2i       & CH$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + CH$_{3}$                             & 1.30e-09 & 0.00    & 0                  & 449 \\
1534 & 2i       & CH$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + CH                                   & 1.30e-09 & 0.00    & 0                  & 449 \\
1535 & 2i       & CH$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + CH$_{3}$                              & 1.16e-09 & 0.00    & 0                  & 449 \\
1536 & 2i       & CH$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + CH$_{2}$                              & 7.35e-10 & 0.00    & 0                  & 449 \\
1537 & 2i       & CH$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + CH                                    & 2.10e-10 & 0.00    & 0                  & 449 \\
1538 & 2i       & CH$_{2}^+$ + CO $\leftrightharpoons$ CHO$^+$ + CH                                                 & 4.99e-12 & -2.50   & 0                  & 104 \\
1539 & 2i       & CH$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CH$_{2}$O$^+$ + CO                                     & 1.60e-09 & 0.00    & 0                  & 450 \\
1540 & 2i       & CH$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + H                             & 2.50e-09 & 0.00    & 0                  & 473 \\
1541 & 2i       & CH$_{2}^+$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O$^+$ + CH$_{2}$                  & 3.80e-10 & 0.00    & 0                  & 474 \\
1542 & 2i       & CH$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{3}^+$ + H                                          & 1.60e-09 & 0.00    & 0                  & 450 \\
1543 & 2i       & CH$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + H                                      & 2.90e-09 & 0.00    & 0                  & 450 \\
1544 & 2i       & CH$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CH                                      & 2.90e-09 & 0.00    & 0                  & 450 \\
1545 & 2i       & CH$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + H                                      & 1.54e-09 & 0.00    & 0                  & 452 \\
1546 & 2i       & CH$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH                                      & 1.26e-09 & 0.00    & 0                  & 452 \\
1547 & 2i       & CH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$^+$ + CH + H$_{2}$ + H$_{2}$                      & 3.49e-09 & 0.00    & 0                  & 447 \\
1548 & 2i       & CH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{2}^+$ + CH + H$_{2}$ + H                        & 3.49e-09 & 0.00    & 0                  & 447 \\
1549 & 2i       & CH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + CH + H$_{2}$                            & 3.49e-09 & 0.00    & 0                  & 447 \\
1550 & 2i       & CH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{2}^+$ + H$_{2}$ + H$_{2}$                      & 3.49e-09 & 0.00    & 0                  & 447 \\
1551 & 2i       & CH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{3}^+$ + H$_{2}$ + H                            & 3.49e-09 & 0.00    & 0                  & 447 \\
1552 & 2i       & CH$_{2}^+$ + N $\leftrightharpoons$ CN$^+$ + H$_{2}$                                              & 2.20e-10 & 0.00    & 0                  & 453 \\
1553 & 2i       & CH$_{2}^+$ + N $\leftrightharpoons$ CHN$^+$ + H                                                   & 2.20e-10 & 0.00    & 0                  & 453 \\
1554 & 2i       & CH$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + CH$_{2}$                                            & 4.20e-10 & 0.00    & 0                  & 453 \\
1555 & 2i       & CH$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ CHO$^+$ + HO                                            & 9.10e-10 & 0.00    & 0                  & 450 \\
1556 & 2i       & CH$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ CH$_{2}$O$^+$ + O                                       & 9.10e-10 & 0.00    & 0                  & 450 \\
1557 & 2i       & CH$_{2}$N$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_3$O$^+$ + HCN                                  & 2.10e-09 & 0.00    & 0                  & 475 \\
1558 & 2i       & CH$_{2}$N$^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + HCN                    & 3.75e-09 & 0.00    & 0                  & 462 \\
1559 & 2i       & CH$_{2}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + HNC                                & 5.00e-10 & 0.00    & 0                  & 455 \\
1560 & 2i       & CH$_{2}$N$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + HCN                                  & 2.40e-09 & 0.00    & 0                  & 457 \\
1561 & 2i       & CH$_{2}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + CHO                                & 1.65e-09 & 0.00    & 0                  & 460 \\
1562 & 2i       & CH$_{2}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{4}$O$^+$ + CO                                 & 1.24e-10 & 0.00    & 0                  & 460 \\
1563 & 2i       & CH$_{2}$O$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$O$^+$ + CH$_{3}$                            & 9.35e-11 & 0.00    & 0                  & 463 \\
1564 & 2i       & CH$_{2}$O$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + H                             & 1.65e-11 & 0.00    & 0                  & 463 \\
1565 & 2i       & CH$_{2}$O$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + CHO                               & 2.16e-09 & 0.00    & 0                  & 463 \\
1566 & 2i       & CH$_{2}$O$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + CH$_{3}$O                         & 2.40e-10 & 0.00    & 0                  & 463 \\
1567 & 2i       & CH$_{2}$O$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CHO                                  & 2.60e-09 & 0.00    & 0                  & 463 \\
1568 & 2i       & CH$_{2}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CHO                                  & 1.28e-09 & 0.00    & 0                  & 463 \\
1569 & 2i       & CH$_{2}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + CH$_{2}$O                            & 4.25e-10 & 0.00    & 0                  & 463 \\
1570 & 2i       & CH$_{2}$O$^+$ + O$_{2}$ $\leftrightharpoons$ CHO$^+$ + HO$_{2}$                                   & 7.70e-11 & 0.00    & 0                  & 463 \\
1571 & 2i       & CH$_{2}$O$^+$ + O$_{2}$ $\leftrightharpoons$ H$_{2}$O$_{2}^+$ + CO                                & 3.30e-11 & 0.00    & 0                  & 463 \\
1572 & 2i       & CH$_{3}^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + CH$_{4}$                                    & 1.60e-09 & 0.00    & 0                  & 449 \\
1573 & 2i       & CH$_{3}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{5}^+$ + CH$_{2}$                                  & 1.50e-09 & 0.00    & 0                  & 476 \\
1574 & 2i       & CH$_{3}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$                             & 1.00e-09 & 0.00    & 0                  & 476 \\
1575 & 2i       & CH$_{3}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + CH$_{4}$                             & 2.30e-09 & 0.00    & 0                  & 449 \\
1576 & 2i       & CH$_{3}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + CH$_{3}$                              & 1.21e-09 & 0.00    & 0                  & 477 \\
1577 & 2i       & CH$_{3}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + CH$_{4}$                              & 9.90e-10 & 0.00    & 0                  & 477 \\
1578 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + H$_{2}$                       & 1.20e-09 & 0.00    & 0                  & 477 \\
1579 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + CH$_{4}$                  & 2.10e-10 & 0.00    & 0                  & 478 \\
1580 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + C$_{2}$H$_{4}$                  & 5.61e-10 & 0.00    & 0                  & 478 \\
1581 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CH$_{3}$OH                   & 3.08e-10 & 0.00    & 0                  & 478 \\
1582 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + CH$_{3}$O                    & 1.98e-10 & 0.00    & 0                  & 478 \\
1583 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{3}$H$_{5}$O$^+$ + H$_{2}$                   & 3.30e-11 & 0.00    & 0                  & 478 \\
1584 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{3}$H$_{5}$O$^+$ + H$_{2}$                   & 3.30e-11 & 0.00    & 0                  & 478 \\
1585 & 2i       & CH$_{3}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{3}$H$_{6}$O$^+$ + H                         & 1.68e-11 & 0.00    & 0                  & 478 \\
1586 & 2i       & CH$_{3}^+$ + (CH$_3$)$_2$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + CH$_{4}$                    & 1.98e-09 & 0.00    & 0                  & Est \\
1587 & 2i       & CH$_{3}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + HCN                                & 2.52e-09 & 0.00    & 0                  & 479 \\
1588 & 2i       & CH$_{3}^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{4}^+$ + H                                          & 5.00e-13 & 0.00    & 0                  & 480 \\
1589 & 2i       & CH$_{3}^+$ + H$_{2}$O $\leftrightharpoons$ CH$_{2}$OH$^+$ + H$_{2}$                               & 9.99e-12 & 0.00    & 0                  & 481 \\
1590 & 2i       & CH$_{3}^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + H$_{2}$                                & 2.00e-09 & 0.00    & 0                  & 482 \\
1591 & 2i       & CH$_{3}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{2}$                                & 1.66e-10 & 0.00    & 0                  & 482 \\
1592 & 2i       & CH$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + CH$_{4}$                                & 2.39e-09 & 0.00    & 0                  & 447 \\
1593 & 2i       & CH$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{3}^+$ + H$_{2}$ + H$_{2}$                      & 2.39e-09 & 0.00    & 0                  & 447 \\
1594 & 2i       & CH$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{5}^+$ + H$_{2}$                                & 2.39e-09 & 0.00    & 0                  & 447 \\
1595 & 2i       & CH$_{3}^+$ + N $\leftrightharpoons$ CH$_{2}$N$^+$ + H                                             & 6.70e-11 & 0.00    & 0                  & 483 \\
1596 & 2i       & CH$_{3}^+$ + NO $\leftrightharpoons$ NO$^+$ + CH$_{3}$                                            & 1.00e-09 & 0.00    & 0                  & 453 \\
1597 & 2i       & CH$_{3}^+$ + O $\leftrightharpoons$ CHO$^+$ + H$_{2}$                                             & 3.08e-10 & 0.00    & 0                  & 483 \\
1598 & 2i       & CH$_{3}^+$ + O $\leftrightharpoons$ H$_{3}^+$ + CO                                                & 8.80e-11 & 0.00    & 0                  & 483 \\
1599 & 2i       & CH$_{3}^+$ + O $\leftrightharpoons$ CH$_{2}$O$^+$ + H                                             & 4.40e-11 & 0.00    & 0                  & 483 \\
1600 & 2i       & CH$_{3}$O$^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{2}$O                                & 1.30e-09 & 0.00    & 0                  & 475 \\
1601 & 2i       & CH$_{3}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O$^+$ + H$_{2}$O + H                 & 1.81e-12 & 0.00    & 0                  & 460 \\
1602 & 2i       & CH$_{3}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + H$_{2}$O                     & 1.81e-12 & 0.00    & 0                  & 460 \\
1603 & 2i       & CH$_{3}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + O                            & 1.81e-12 & 0.00    & 0                  & 460 \\
1604 & 2i       & CH$_{3}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{5}$O$^+$ + CO                                 & 1.21e-12 & 0.00    & 0                  & 460 \\
1605 & 2i       & CH$_{3}$O$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CH$_{2}$O                            & 3.00e-11 & 0.00    & 0                  & 463 \\
1606 & 2i       & CH$_{3}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{2}$O                            & 8.57e-10 & 0.00    & 0                  & 470 \\
1607 & 2i       & CH$_{4}^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{3}$                                    & 3.23e-09 & 0.00    & 0                  & 473 \\
1608 & 2i       & CH$_{4}^+$ + HCN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + H                                     & 6.60e-11 & 0.00    & 0                  & 473 \\
1609 & 2i       & CH$_{4}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + CH$_{3}$                              & 1.98e-09 & 0.00    & 0                  & 449 \\
1610 & 2i       & CH$_{4}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + CH$_{4}$                              & 1.62e-09 & 0.00    & 0                  & 449 \\
1611 & 2i       & CH$_{4}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{5}^+$ + CH$_{3}$                                  & 1.20e-09 & 0.00    & 0                  & 484 \\
1612 & 2i       & CH$_{4}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + CH$_{4}$                             & 1.80e-09 & 0.00    & 0                  & 449 \\
1613 & 2i       & CH$_{4}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + CH$_{3}$                             & 1.20e-09 & 0.00    & 0                  & 449 \\
1614 & 2i       & CH$_{4}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + CH$_{4}$                              & 1.32e-09 & 0.00    & 0                  & 449 \\
1615 & 2i       & CH$_{4}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + CH$_{4}$ + H                          & 8.80e-10 & 0.00    & 0                  & 449 \\
1616 & 2i       & CH$_{4}^+$ + CO $\leftrightharpoons$ CHO$^+$ + CH$_{3}$                                           & 1.40e-09 & 0.00    & 0                  & 485 \\
1617 & 2i       & CH$_{4}^+$ + CO $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + H                                      & 6.08e-10 & 0.00    & 0                  & 485 \\
1618 & 2i       & CH$_{4}^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + CH$_{3}$                                 & 1.20e-09 & 0.00    & 0                  & 485 \\
1619 & 2i       & CH$_{4}^+$ + CO$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + HO                               & 9.60e-12 & 0.00    & 0                  & 485 \\
1620 & 2i       & CH$_{4}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CH$_{3}$                      & 1.25e-09 & 0.00    & 0                  & 473 \\
1621 & 2i       & CH$_{4}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + CH$_{4}$                      & 1.13e-09 & 0.00    & 0                  & 473 \\
1622 & 2i       & CH$_{4}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + H$_{2}$ + H                   & 1.25e-10 & 0.00    & 0                  & 473 \\
1623 & 2i       & CH$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + CH$_{3}$                      & 2.90e-09 & 0.00    & 0                  & 486 \\
1624 & 2i       & CH$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + CH$_{4}$                      & 2.90e-09 & 0.00    & 0                  & 486 \\
1625 & 2i       & CH$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{6}^+$ + H$_{2}$                       & 2.90e-09 & 0.00    & 0                  & 486 \\
1626 & 2i       & CH$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{7}^+$ + H                             & 2.90e-09 & 0.00    & 0                  & 486 \\
1627 & 2i       & CH$_{4}^+$ + H$_{2}$ $\leftrightharpoons$ CH$_{5}^+$ + H                                          & 3.30e-11 & 0.00    & 0                  & 450 \\
1628 & 2i       & CH$_{4}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CH$_{3}$                                & 3.33e-09 & 0.00    & 0                  & 427 \\
1629 & 2i       & CH$_{4}^+$ + H$_{2}$O $\leftrightharpoons$ CH$_{5}$O$^+$ + H                                      & 1.75e-10 & 0.00    & 0                  & 427 \\
1630 & 2i       & CH$_{4}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + CH$_{4}$                                & 1.65e-09 & 0.00    & 0                  & 485 \\
1631 & 2i       & CH$_{4}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$                                & 1.15e-09 & 0.00    & 0                  & 485 \\
1632 & 2i       & CH$_{4}^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{5}^+$ + H$_{2}$N                                  & 6.32e-11 & 0.00    & 0                  & 485 \\
1633 & 2i       & CH$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{2}^+$ + CH$_{4}$ + H$_{2}$                      & 2.04e-09 & 0.00    & 0                  & 447 \\
1634 & 2i       & CH$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + CH$_{4}$ + H                            & 2.04e-09 & 0.00    & 0                  & 447 \\
1635 & 2i       & CH$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{4}^+$ + H$_{2}$ + H$_{2}$                      & 2.04e-09 & 0.00    & 0                  & 447 \\
1636 & 2i       & CH$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{5}^+$ + H$_{2}$ + H                            & 2.04e-09 & 0.00    & 0                  & 447 \\
1637 & 2i       & CH$_{4}^+$ + NO $\leftrightharpoons$ NO$^+$ + CH$_{4}$                                            & 2.80e-10 & 0.00    & 0                  & 487 \\
1638 & 2i       & CH$_{4}^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + CH$_{3}$                               & 1.01e-09 & 0.00    & 0                  & 488 \\
1639 & 2i       & CH$_{4}^+$ + N$_{2}$O $\leftrightharpoons$ HNO$^+$ + CH$_{3}$N                                    & 3.12e-11 & 0.00    & 0                  & 488 \\
1640 & 2i       & CH$_{4}^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + CH$_{4}$                                    & 4.40e-10 & 0.00    & 0                  & 450 \\
1641 & 2i       & CH$_{4}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + CH$_{3}$N                          & 4.00e-10 & 0.00    & 0                  & 455 \\
1642 & 2i       & CH$_{4}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + CH$_{3}$N                          & 4.00e-10 & 0.00    & 0                  & 455 \\
1643 & 2i       & CH$_{4}$NO$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + CH$_{3}$NO$_{2}$        & 9.00e-10 & 0.00    & 0                  & 469 \\
1644 & 2i       & CH$_{4}$O$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + CH$_{3}$O                         & 2.50e-09 & 0.00    & 0                  & 489 \\
1645 & 2i       & CH$_{4}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$O                            & 3.40e-09 & 0.00    & 0                  & 470 \\
1646 & 2i       & CH$_{5}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + CH$_{4}$                              & 4.50e-09 & 0.00    & 0                  & 490 \\
1647 & 2i       & CH$_{5}^+$ + HCOOH $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + CH$_{4}$                              & 2.90e-09 & 0.00    & 0                  & 491 \\
1648 & 2i       & CH$_{5}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + CH$_{4}$                  & 4.13e-09 & 0.00    & 0                  & 462 \\
1649 & 2i       & CH$_{5}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$^+$ + CH$_{3}$OH + CH$_{4}$                 & 2.89e-12 & 0.00    & 0                  & 462 \\
1650 & 2i       & CH$_{5}^+$ + CO $\leftrightharpoons$ CHO$^+$ + CH$_{4}$                                           & 9.90e-10 & 0.00    & 0                  & 492 \\
1651 & 2i       & CH$_{5}^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + CH$_{4}$                                 & 3.30e-11 & 0.00    & 0                  & 493 \\
1652 & 2i       & CH$_{5}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CH$_{4}$                      & 1.56e-09 & 0.00    & 0                  & 464 \\
1653 & 2i       & CH$_{5}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + CH$_{4}$                      & 1.00e-09 & 0.00    & 0                  & 494 \\
1654 & 2i       & CH$_{5}^+$ + CH$_{3}$OCHO $\leftrightharpoons$ C$_{2}$H$_{5}$O$_{2}^+$ + CH$_{4}$                 & 4.10e-09 & 0.00    & 0                  & 495 \\
1655 & 2i       & CH$_{5}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{7}^+$ + CH$_{4}$                      & 1.28e-09 & 0.00    & 0                  & 467 \\
1656 & 2i       & CH$_{5}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + CH$_{4}$ + H$_{2}$            & 2.25e-10 & 0.00    & 0                  & 467 \\
1657 & 2i       & CH$_{5}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + CH$_{4}$                                & 3.70e-09 & 0.00    & 0                  & 472 \\
1658 & 2i       & CH$_{5}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{4}$                                & 2.30e-09 & 0.00    & 0                  & 496 \\
1659 & 2i       & CH$_{5}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + CH$_{4}$ + H$_{2}$                      & 1.99e-09 & 0.00    & 0                  & 447 \\
1660 & 2i       & CH$_{5}^+$ + NO $\leftrightharpoons$ HNO$^+$ + CH$_{4}$                                           & 9.99e-12 & 0.00    & 0                  & 433 \\
1661 & 2i       & CH$_{5}^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + CH$_{4}$                               & 9.50e-10 & 0.00    & 0                  & 497 \\
1662 & 2i       & CH$_{5}^+$ + O $\leftrightharpoons$ H$_{3}$O$^+$ + CH$_{2}$                                       & 2.16e-10 & 0.00    & 0                  & 453 \\
1663 & 2i       & CH$_{5}^+$ + O $\leftrightharpoons$ CH$_{3}$O$^+$ + H$_{2}$                                       & 4.40e-12 & 0.00    & 0                  & 453 \\
1664 & 2i       & CH$_{5}$O$^+$ + HCN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + H$_{2}$O                           & 2.30e-11 & 0.00    & 0                  & 498 \\
1665 & 2i       & CH$_{5}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + H$_{2}$O                     & 2.10e-11 & 0.00    & 0                  & 499 \\
1666 & 2i       & CH$_{5}$O$^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + CH$_{3}$OH             & 1.32e-09 & 0.00    & 0                  & 462 \\
1667 & 2i       & CH$_{5}$O$^+$ + CH$_{3}$OH $\leftrightharpoons$ C$_{2}$H$_{7}$O$^+$ + H$_{2}$O                    & 1.08e-10 & 0.00    & 0                  & 499 \\
1668 & 2i       & CN$^+$ + HCN $\leftrightharpoons$ CHN$^+$ + CN                                                    & 1.79e-09 & 0.00    & 0                  & 500 \\
1669 & 2i       & CN$^+$ + HCN $\leftrightharpoons$ C$_{2}$N$_{2}^+$ + H                                            & 3.15e-10 & 0.00    & 0                  & 500 \\
1670 & 2i       & CN$^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + HCNO                                                & 5.30e-09 & 0.00    & 0                  & 443 \\
1671 & 2i       & CN$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}^+$ + HCN                                           & 4.50e-10 & 0.00    & 0                  & 500 \\
1672 & 2i       & CN$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + CN                                            & 1.35e-10 & 0.00    & 0                  & 500 \\
1673 & 2i       & CN$^+$ + CH$_{4}$ $\leftrightharpoons$ CHN$^+$ + CH$_{3}$                                         & 1.35e-10 & 0.00    & 0                  & 500 \\
1674 & 2i       & CN$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{2}$                                   & 9.00e-11 & 0.00    & 0                  & 500 \\
1675 & 2i       & CN$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$N$^+$ + H$_{2}$                              & 9.00e-11 & 0.00    & 0                  & 500 \\
1676 & 2i       & CN$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + HCN                                      & 1.56e-09 & 0.00    & 0                  & 500 \\
1677 & 2i       & CN$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + CN                                       & 7.80e-10 & 0.00    & 0                  & 500 \\
1678 & 2i       & CN$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{2}$O                                & 2.60e-10 & 0.00    & 0                  & 500 \\
1679 & 2i       & CN$^+$ + CO $\leftrightharpoons$ CO$^+$ + CN                                                      & 6.30e-10 & 0.00    & 0                  & 501 \\
1680 & 2i       & CN$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + CN                                            & 3.00e-10 & 0.00    & 0                  & 500 \\
1681 & 2i       & CN$^+$ + CO$_{2}$ $\leftrightharpoons$ CNO$^+$ + CO                                               & 2.25e-10 & 0.00    & 0                  & 500 \\
1682 & 2i       & CN$^+$ + CO$_{2}$ $\leftrightharpoons$ C$_{2}$O$^+$ + NO                                          & 2.25e-10 & 0.00    & 0                  & 500 \\
1683 & 2i       & CN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + CN                                & 8.80e-10 & 0.00    & 0                  & 501 \\
1684 & 2i       & CN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ CHN$^+$ + C$_{2}$H$_{3}$                             & 4.00e-10 & 0.00    & 0                  & 501 \\
1685 & 2i       & CN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + HCN                               & 1.60e-10 & 0.00    & 0                  & 501 \\
1686 & 2i       & CN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + C$_{2}$H$_{2}$                       & 1.60e-10 & 0.00    & 0                  & 501 \\
1687 & 2i       & CN$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + HCN + H                           & 1.24e-09 & 0.00    & 0                  & 501 \\
1688 & 2i       & CN$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + HCN                               & 3.80e-10 & 0.00    & 0                  & 501 \\
1689 & 2i       & CN$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + HCN + H$_{2}$                     & 2.85e-10 & 0.00    & 0                  & 501 \\
1690 & 2i       & CN$^+$ + NCCN $\leftrightharpoons$ C$_{2}$N$_{2}^+$ + CN                                          & 1.19e-09 & 0.00    & 0                  & 500 \\
1691 & 2i       & CN$^+$ + NCCN $\leftrightharpoons$ C$_{3}$N$^+$ + N$_{2}$                                         & 1.40e-10 & 0.00    & 0                  & 500 \\
1692 & 2i       & CN$^+$ + NCCN $\leftrightharpoons$ C$_{2}$N$^+$ + CN$_{2}$                                        & 7.00e-11 & 0.00    & 0                  & 500 \\
1693 & 2i       & CN$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$HN$^+$ + CN                                        & 3.12e-09 & 0.00    & 0                  & 479 \\
1694 & 2i       & CN$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$N$^+$ + HCN                                        & 7.80e-10 & 0.00    & 0                  & 479 \\
1695 & 2i       & CN$^+$ + H$_{2}$ $\leftrightharpoons$ CHN$^+$ + H                                                 & 1.00e-09 & 0.00    & 0                  & 500 \\
1696 & 2i       & CN$^+$ + H$_{2}$O $\leftrightharpoons$ CHN$^+$ + HO                                               & 1.60e-09 & 0.00    & 0                  & 501 \\
1697 & 2i       & CN$^+$ + H$_{2}$O $\leftrightharpoons$ CHNO$^+$ + H                                               & 6.40e-10 & 0.00    & 0                  & 501 \\
1698 & 2i       & CN$^+$ + H$_{2}$O $\leftrightharpoons$ CH$_{2}$N$^+$ + O                                          & 4.80e-10 & 0.00    & 0                  & 501 \\
1699 & 2i       & CN$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + CN                                          & 3.20e-10 & 0.00    & 0                  & 501 \\
1700 & 2i       & CN$^+$ + H$_{2}$O $\leftrightharpoons$ CHO$^+$ + HN                                               & 1.60e-10 & 0.00    & 0                  & 501 \\
1701 & 2i       & CN$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + CN                                          & 1.20e-09 & 0.00    & 0                  & 501 \\
1702 & 2i       & CN$^+$ + H$_{3}$N $\leftrightharpoons$ CHN$^+$ + H$_{2}$N                                         & 4.00e-10 & 0.00    & 0                  & 501 \\
1703 & 2i       & CN$^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + HN                                         & 3.00e-10 & 0.00    & 0                  & 501 \\
1704 & 2i       & CN$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{2}$N$^+$ + HCN                                         & 1.00e-10 & 0.00    & 0                  & 501 \\
1705 & 2i       & CN$^+$ + NO $\leftrightharpoons$ NO$^+$ + CN                                                      & 5.70e-10 & 0.00    & 0                  & 500 \\
1706 & 2i       & CN$^+$ + NO $\leftrightharpoons$ CNO$^+$ + N                                                      & 1.90e-10 & 0.00    & 0                  & 500 \\
1707 & 2i       & CN$^+$ + N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + CN                                          & 4.56e-10 & 0.00    & 0                  & 500 \\
1708 & 2i       & CN$^+$ + N$_{2}$O $\leftrightharpoons$ CNO$^+$ + N$_{2}$                                          & 1.52e-10 & 0.00    & 0                  & 500 \\
1709 & 2i       & CN$^+$ + N$_{2}$O $\leftrightharpoons$ NO$^+$ + CN$_{2}$                                          & 1.52e-10 & 0.00    & 0                  & 500 \\
1710 & 2i       & CN$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + CN                                              & 2.58e-10 & 0.00    & 0                  & 500 \\
1711 & 2i       & CN$^+$ + O$_{2}$ $\leftrightharpoons$ CNO$^+$ + O                                                 & 8.60e-11 & 0.00    & 0                  & 500 \\
1712 & 2i       & CN$^+$ + O$_{2}$ $\leftrightharpoons$ NO$^+$ + CO                                                 & 8.60e-11 & 0.00    & 0                  & 500 \\
1713 & 2i       & CNO$^+$ + HCNO $\leftrightharpoons$ CHNO$^+$ + NCO                                                & 1.06e-09 & 0.00    & 0                  & 458 \\
1714 & 2i       & CO$^+$ + HCN $\leftrightharpoons$ CHN$^+$ + CO                                                    & 3.06e-09 & 0.00    & 0                  & 456 \\
1715 & 2i       & CO$^+$ + HCN $\leftrightharpoons$ CHO$^+$ + CN                                                    & 3.40e-10 & 0.00    & 0                  & 456 \\
1716 & 2i       & CO$^+$ + HNCO $\leftrightharpoons$ CHO$^+$ + NCO                                                  & 2.16e-09 & 0.00    & 0                  & 458 \\
1717 & 2i       & CO$^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + CHO                                             & 1.65e-09 & 0.00    & 0                  & 463 \\
1718 & 2i       & CO$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + CO                                        & 1.35e-09 & 0.00    & 0                  & 463 \\
1719 & 2i       & CO$^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + CH + O$_{2}$                                        & 4.10e-09 & 0.00    & 0                  & 443 \\
1720 & 2i       & CO$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + CO                                            & 7.93e-10 & 0.00    & 0                  & 443 \\
1721 & 2i       & CO$^+$ + CH$_{4}$ $\leftrightharpoons$ CHO$^+$ + CH$_{3}$                                         & 4.55e-10 & 0.00    & 0                  & 443 \\
1722 & 2i       & CO$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + H                                    & 5.20e-11 & 0.00    & 0                  & 443 \\
1723 & 2i       & CO$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + CO                                            & 3.70e-09 & 0.00    & 0                  & 502 \\
1724 & 2i       & CO$^+$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{2}$O$^+$ + CO                            & 3.20e-11 & 0.00    & 0                  & 474 \\
1725 & 2i       & CO$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$HN$^+$ + CO                                        & 3.10e-09 & 0.00    & 0                  & 479 \\
1726 & 2i       & CO$^+$ + H$_{2}$ $\leftrightharpoons$ CHO$^+$ + H                                                 & 1.80e-09 & 0.00    & 0                  & 463 \\
1727 & 2i       & CO$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + CO                                          & 1.72e-09 & 0.00    & 0                  & 427 \\
1728 & 2i       & CO$^+$ + H$_{2}$O $\leftrightharpoons$ CHO$^+$ + HO                                               & 8.84e-10 & 0.00    & 0                  & 427 \\
1729 & 2i       & CO$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + CO                                          & 1.20e-09 & 0.00    & 0                  & 428 \\
1730 & 2i       & CO$^+$ + H$_{3}$N $\leftrightharpoons$ CHO$^+$ + H$_{2}$N                                         & 3.00e-10 & 0.00    & 0                  & 428 \\
1731 & 2i       & CO$^+$ + H$_{3}$N $\leftrightharpoons$ CHO$^+$ + H$_{2}$N                                         & 3.00e-10 & 0.00    & 0                  & 485 \\
1732 & 2i       & CO$^+$ + N $\leftrightharpoons$ NO$^+$ + C                                                        & 1.99e-11 & 0.00    & 0                  & 503 \\
1733 & 2i       & CO$^+$ + NO $\leftrightharpoons$ NO$^+$ + CO                                                      & 3.30e-10 & 0.00    & 0                  & 503 \\
1734 & 2i       & CO$^+$ + O $\leftrightharpoons$ O$^+$ + CO                                                        & 1.40e-10 & 0.00    & 0                  & 503 \\
1735 & 2i       & CO$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + CO                                              & 1.20e-10 & 0.00    & 0                  & 463 \\
1736 & 2i       & CO$_{2}^+$ + HCN $\leftrightharpoons$ CHN$^+$ + CO$_{2}$                                          & 8.10e-10 & 0.00    & 0                  & 456 \\
1737 & 2i       & CO$_{2}^+$ + HCN $\leftrightharpoons$ CHO$_{2}^+$ + CN                                            & 9.00e-11 & 0.00    & 0                  & 456 \\
1738 & 2i       & CO$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + CO$_{2}$                                  & 5.50e-10 & 0.00    & 0                  & 471 \\
1739 & 2i       & CO$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ CHO$_{2}^+$ + CH$_{3}$                                 & 5.50e-10 & 0.00    & 0                  & 471 \\
1740 & 2i       & CO$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + CO$_{2}$                      & 7.30e-11 & 0.00    & 0                  & 504 \\
1741 & 2i       & CO$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + CO$_{2}$ + H$_{2}$            & 5.04e-10 & 0.00    & 0                  & 505 \\
1742 & 2i       & CO$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CO$_{2}$ + H                  & 2.43e-10 & 0.00    & 0                  & 505 \\
1743 & 2i       & CO$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + CO$_{2}$                      & 1.53e-10 & 0.00    & 0                  & 505 \\
1744 & 2i       & CO$_{2}^+$ + H $\leftrightharpoons$ CHO$^+$ + O                                                   & 2.41e-10 & 0.00    & 0                  & 506 \\
1745 & 2i       & CO$_{2}^+$ + H $\leftrightharpoons$ H$^+$ + CO$_{2}$                                              & 4.93e-11 & 0.00    & 0                  & 506 \\
1746 & 2i       & CO$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + H                                         & 1.40e-09 & 0.00    & 0                  & 110 \\
1747 & 2i       & CO$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + CO$_{2}$                                & 2.04e-09 & 0.00    & 0                  & 427 \\
1748 & 2i       & CO$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ CHO$_{2}^+$ + HO                                       & 7.56e-10 & 0.00    & 0                  & 427 \\
1749 & 2i       & CO$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + CO$_{2}$                                & 1.86e-09 & 0.00    & 0                  & 428 \\
1750 & 2i       & CO$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + CO$_{2}$                                            & 1.20e-10 & 0.00    & 0                  & 507 \\
1751 & 2i       & CO$_{2}^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + CO$_{2}$                                  & 7.80e-10 & 0.00    & 0                  & 508 \\
1752 & 2i       & CO$_{2}^+$ + O $\leftrightharpoons$ O$_{2}^+$ + CO                                                & 1.64e-10 & 0.00    & 0                  & 507 \\
1753 & 2i       & CO$_{2}^+$ + O $\leftrightharpoons$ O$^+$ + CO$_2$                                                & 9.62e-11 & 0.00    & 0                  & 507 \\
1754 & 2i       & CO$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + CO$_{2}$                                    & 6.30e-11 & -1.06   & 0                  & 509 \\
1755 & 2i       & C$_{2}^+$ + HCN $\leftrightharpoons$ C$_{3}$N$^+$ + H                                             & 1.56e-09 & 0.00    & 0                  & 473 \\
1756 & 2i       & C$_{2}^+$ + HCN $\leftrightharpoons$ C$_{3}$H$^+$ + N                                             & 7.80e-10 & 0.00    & 0                  & 473 \\
1757 & 2i       & C$_{2}^+$ + HCN $\leftrightharpoons$ C$_{2}$H$^+$ + CN                                            & 2.60e-10 & 0.00    & 0                  & 473 \\
1758 & 2i       & C$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{2}^+$ + H$_{2}$                              & 5.74e-10 & 0.00    & 0                  & 107 \\
1759 & 2i       & C$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$^+$ + CH$_{3}$                                 & 2.38e-10 & 0.00    & 0                  & 107 \\
1760 & 2i       & C$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + H                                    & 2.10e-10 & 0.00    & 0                  & 107 \\
1761 & 2i       & C$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$^+$ + H$_{2}$ + H                              & 1.96e-10 & 0.00    & 0                  & 107 \\
1762 & 2i       & C$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + CH$_{2}$                             & 1.82e-10 & 0.00    & 0                  & 107 \\
1763 & 2i       & C$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$^+$ + H                                  & 1.70e-09 & 0.00    & 0                  & 473 \\
1764 & 2i       & C$_{2}^+$ + NCCN $\leftrightharpoons$ C$_{2}$N$^+$ + C$_{2}$N                                     & 7.50e-10 & 0.00    & 0                  & 446 \\
1765 & 2i       & C$_{2}^+$ + NCCN $\leftrightharpoons$ C$_{3}$N$^+$ + CN                                           & 4.50e-10 & 0.00    & 0                  & 446 \\
1766 & 2i       & C$_{2}^+$ + NCCN $\leftrightharpoons$ C$_{4}^+$ + N$_{2}$                                         & 3.00e-10 & 0.00    & 0                  & 446 \\
1767 & 2i       & C$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$N$^+$ + C$_{2}$H                                & 2.40e-09 & 0.00    & 0                  & 479 \\
1768 & 2i       & C$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{5}$N$^+$ + H                                       & 9.60e-10 & 0.00    & 0                  & 479 \\
1769 & 2i       & C$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$^+$ + C$_{2}$N                                & 9.60e-10 & 0.00    & 0                  & 479 \\
1770 & 2i       & C$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$^+$ + H                                         & 1.40e-09 & 0.00    & 0                  & 107 \\
1771 & 2i       & C$_{2}^+$ + N $\leftrightharpoons$ C$^+$ + CN                                                     & 3.99e-11 & 0.00    & 0                  & 453 \\
1772 & 2i       & C$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + C$_{2}$                                              & 3.40e-10 & 0.00    & 0                  & 453 \\
1773 & 2i       & C$_{2}^+$ + O $\leftrightharpoons$ C$^+$ + CO                                                     & 3.10e-10 & 0.00    & 0                  & 453 \\
1774 & 2i       & C$_{2}^+$ + O $\leftrightharpoons$ CO$^+$ + C                                                     & 3.10e-10 & 0.00    & 0                  & 453 \\
1775 & 2i       & C$_{2}$H$^+$ + HCN $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + CN                                     & 1.40e-09 & 0.00    & 0                  & 510 \\
1776 & 2i       & C$_{2}$H$^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + C$_{2}$                                   & 1.40e-09 & 0.00    & 0                  & 510 \\
1777 & 2i       & C$_{2}$H$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + CH$_{3}$                          & 3.74e-10 & 0.00    & 0                  & 107 \\
1778 & 2i       & C$_{2}$H$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + H$_{2}$                           & 3.74e-10 & 0.00    & 0                  & 107 \\
1779 & 2i       & C$_{2}$H$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{4}^+$ + H                                 & 1.32e-10 & 0.00    & 0                  & 107 \\
1780 & 2i       & C$_{2}$H$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + C$_{2}$                     & 2.40e-09 & 0.00    & 0                  & 451 \\
1781 & 2i       & C$_{2}$H$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{2}^+$ + H                           & 2.40e-09 & 0.00    & 0                  & 451 \\
1782 & 2i       & C$_{2}$H$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{3}^+$ + H$_{2}$                     & 5.80e-10 & 0.00    & 0                  & 511 \\
1783 & 2i       & C$_{2}$H$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + C$_{2}$                       & 1.60e-09 & 0.00    & 0                  & 479 \\
1784 & 2i       & C$_{2}$H$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{4}$H$_{2}^+$ + CN                               & 6.40e-10 & 0.00    & 0                  & 479 \\
1785 & 2i       & C$_{2}$H$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{5}$HN$^+$ + H                                   & 6.40e-10 & 0.00    & 0                  & 479 \\
1786 & 2i       & C$_{2}$H$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$HN$^+$ + C$_{2}$H                            & 3.20e-10 & 0.00    & 0                  & 479 \\
1787 & 2i       & C$_{2}$H$^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + H                                  & 1.70e-09 & 0.00    & 0                  & 107 \\
1788 & 2i       & C$_{2}$H$^+$ + N $\leftrightharpoons$ CH$^+$ + CN                                                 & 9.00e-11 & 0.00    & 0                  & 453 \\
1789 & 2i       & C$_{2}$H$^+$ + NO $\leftrightharpoons$ NO$^+$ + C$_{2}$H                                          & 1.20e-10 & 0.00    & 0                  & 453 \\
1790 & 2i       & C$_{2}$H$^+$ + O $\leftrightharpoons$ C$^+$ + CHO                                                 & 3.30e-10 & 0.00    & 0                  & 453 \\
1791 & 2i       & C$_{2}$H$^+$ + O $\leftrightharpoons$ CH$^+$ + CO                                                 & 3.30e-10 & 0.00    & 0                  & 453 \\
1792 & 2i       & C$_{2}$H$^+$ + O $\leftrightharpoons$ CHO$^+$ + C                                                 & 3.30e-10 & 0.00    & 0                  & 453 \\
1793 & 2i       & C$_{2}$H$^+$ + O $\leftrightharpoons$ CO$^+$ + CH                                                 & 3.30e-10 & 0.00    & 0                  & 453 \\
1794 & 2i       & C$_{2}$HN$^+$ + HCN $\leftrightharpoons$ C$_{3}$HN$_{2}^+$ + H                                    & 1.40e-11 & 0.00    & 0                  & 441 \\
1795 & 2i       & C$_{2}$HN$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + NCCN                          & 1.50e-09 & 0.00    & 0                  & 469 \\
1796 & 2i       & C$_{2}$HN$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + NCCN                   & 3.92e-10 & 0.00    & 0                  & 469 \\
1797 & 2i       & C$_{2}$HN$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + NCCN                             & 5.10e-10 & 0.00    & 0                  & 469 \\
1798 & 2i       & C$_{2}$H$_{2}^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + C$_{2}$H                              & 2.34e-10 & 0.00    & 0                  & 510 \\
1799 & 2i       & C$_{2}$H$_{2}^+$ + HCN $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + H                               & 1.26e-10 & 0.00    & 0                  & 510 \\
1800 & 2i       & C$_{2}$H$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{5}^+$ + H                             & 7.80e-10 & 0.00    & 0                  & 107 \\
1801 & 2i       & C$_{2}$H$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{4}^+$ + H$_{2}$                       & 2.20e-10 & 0.00    & 0                  & 107 \\
1802 & 2i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{3}^+$ + H                       & 1.25e-09 & 0.00    & 0                  & 486 \\
1803 & 2i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{2}^+$ + H$_{2}$                 & 1.25e-09 & 0.00    & 0                  & 486 \\
1804 & 2i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + C$_{2}$H                & 1.25e-09 & 0.00    & 0                  & 486 \\
1805 & 2i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + C$_{2}$H$_{2}$          & 8.96e-10 & 0.00    & 0                  & 512 \\
1806 & 2i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + CH$_{3}$                & 2.80e-10 & 0.00    & 0                  & 512 \\
1807 & 2i       & C$_{2}$H$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{5}^+$ + H                       & 2.24e-10 & 0.00    & 0                  & 512 \\
1808 & 2i       & C$_{2}$H$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{4}$H$_{2}^+$ + HCN                          & 1.60e-09 & 0.00    & 0                  & 479 \\
1809 & 2i       & C$_{2}$H$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H                              & 1.00e-11 & 0.00    & 0                  & 107 \\
1810 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$^+$ + C$_{2}$H$_{6}$                         & 1.79e-09 & 0.00    & 0                  & 513 \\
1811 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$^+$ + C$_{2}$H$_{5}$                        & 1.79e-09 & 0.00    & 0                  & 513 \\
1812 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{2}^+$ + C$_{2}$H$_{4}$                    & 1.79e-09 & 0.00    & 0                  & 513 \\
1813 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + C$_{2}$H$_{3}$                    & 1.79e-09 & 0.00    & 0                  & 513 \\
1814 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiCH$_{3}^+$ + CH$_{3}$                         & 1.79e-09 & 0.00    & 0                  & 513 \\
1815 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiC$_{2}$H$^+$ + H$_{2}$ + H$_{2}$ + H          & 1.79e-09 & 0.00    & 0                  & 513 \\
1816 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiC$_{2}$H$_{3}^+$ + H$_{2}$ + H                & 1.79e-09 & 0.00    & 0                  & 513 \\
1817 & 2i       & C$_{2}$H$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiC$_{2}$H$_{5}^+$ + H                          & 1.79e-09 & 0.00    & 0                  & 513 \\
1818 & 2i       & C$_{2}$H$_{2}^+$ + N $\leftrightharpoons$ C$_{2}$HN$^+$ + H                                       & 1.50e-10 & 0.00    & 0                  & 453 \\
1819 & 2i       & C$_{2}$H$_{2}^+$ + N $\leftrightharpoons$ C$_{2}$N$^+$ + H$_{2}$                                  & 7.50e-11 & 0.00    & 0                  & 453 \\
1820 & 2i       & C$_{2}$H$_{2}^+$ + N $\leftrightharpoons$ CH$^+$ + HCN                                            & 2.50e-11 & 0.00    & 0                  & 453 \\
1821 & 2i       & C$_{2}$H$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + C$_{2}$H$_{2}$                                & 1.20e-10 & 0.00    & 0                  & 453 \\
1822 & 2i       & C$_{2}$H$_{2}^+$ + O $\leftrightharpoons$ CHO$^+$ + CH                                            & 8.50e-11 & 0.00    & 0                  & 453 \\
1823 & 2i       & C$_{2}$H$_{2}^+$ + O $\leftrightharpoons$ C$_{2}$HO$^+$ + H                                       & 8.50e-11 & 0.00    & 0                  & 453 \\
1824 & 2i       & C$_{2}$H$_{2}$O$^+$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{3}$H$_{4}$O$^+$ + CO               & 3.84e-10 & 0.00    & 0                  & 514 \\
1825 & 2i       & C$_{2}$H$_{2}$O$^+$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + CO + CO             & 1.42e-10 & 0.00    & 0                  & 514 \\
1826 & 2i       & C$_{2}$H$_{2}$O$^+$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + CHO + C          & 6.49e-11 & 0.00    & 0                  & 514 \\
1827 & 2i       & C$_{2}$H$_{3}^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + C$_{2}$H$_{2}$                        & 2.90e-09 & 0.00    & 0                  & 510 \\
1828 & 2i       & C$_{2}$H$_{3}^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{5}^+$ + H$_{2}$                       & 1.70e-10 & 0.00    & 0                  & 107 \\
1829 & 2i       & C$_{2}$H$_{3}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{3}^+$ + H$_{2}$                 & 2.16e-10 & 0.00    & 0                  & 473 \\
1830 & 2i       & C$_{2}$H$_{3}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + C$_{2}$H$_{2}$          & 3.80e-10 & 0.00    & 0                  & 515 \\
1831 & 2i       & C$_{2}$H$_{3}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + C$_{2}$H$_{4}$          & 4.80e-10 & 0.00    & 0                  & 516 \\
1832 & 2i       & C$_{2}$H$_{3}^+$ + NCCN $\leftrightharpoons$ C$_{2}$HN$_{2}^+$ + C$_{2}$H$_{2}$                   & 4.00e-10 & 0.00    & 0                  & 469 \\
1833 & 2i       & C$_{2}$H$_{3}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H                              & 9.99e-13 & 0.00    & 0                  & 517 \\
1834 & 2i       & C$_{2}$H$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + C$_{2}$H$_{4}$                    & 2.49e-10 & 0.00    & 0                  & 518 \\
1835 & 2i       & C$_{2}$H$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{5}^+$ + C$_{2}$H$_{2}$                    & 3.08e-11 & 0.00    & 0                  & 518 \\
1836 & 2i       & C$_{2}$H$_{3}$N$^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + CH$_{2}$CN            & 1.96e-09 & 0.00    & 0                  & 489 \\
1837 & 2i       & C$_{2}$H$_{3}$O$^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + C$_{2}$H$_{2}$O  & 7.14e-10 & 0.00    & 0                  & 519 \\
1838 & 2i       & C$_{2}$H$_{3}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + C$_{2}$H$_{2}$O                & 4.99e-11 & 0.00    & 0                  & 470 \\
1839 & 2i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + CH$_{3}$                & 6.73e-10 & 0.00    & 0                  & 512 \\
1840 & 2i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{5}^+$ + H                       & 2.37e-10 & 0.00    & 0                  & 512 \\
1841 & 2i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{5}^+$ + CH$_{3}$                & 3.29e-10 & 0.00    & 0                  & 520 \\
1842 & 2i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{7}^+$ + H                       & 1.53e-10 & 0.00    & 0                  & 520 \\
1843 & 2i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{7}^+$ + H                       & 1.53e-10 & 0.00    & 0                  & 520 \\
1844 & 2i       & C$_{2}$H$_{4}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{7}^+$ + CH$_{3}$                & 8.40e-10 & 0.00    & 1960               & 521 \\
1845 & 2i       & C$_{2}$H$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{2}^+$ + C$_{2}$H$_{6}$                    & 1.41e-09 & 0.00    & 0                  & 518 \\
1846 & 2i       & C$_{2}$H$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^+$ + C$_{2}$H$_{5}$                    & 1.41e-09 & 0.00    & 0                  & 518 \\
1847 & 2i       & C$_{2}$H$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiC$_{2}$H$_{4}^+$ + H$_{2}$ + H$_{2}$          & 1.41e-09 & 0.00    & 0                  & 518 \\
1848 & 2i       & C$_{2}$H$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiC$_{2}$H$_{5}^+$ + H$_{2}$ + H                & 1.41e-09 & 0.00    & 0                  & 518 \\
1849 & 2i       & C$_{2}$H$_{4}^+$ + SiH$_{4}$ $\leftrightharpoons$ SiC$_{2}$H$_{6}^+$ + H$_{2}$                    & 1.41e-09 & 0.00    & 0                  & 518 \\
1850 & 2i       & C$_{2}$H$_{4}^+$ + NO $\leftrightharpoons$ NO$^+$ + C$_{2}$H$_{4}$                                & 3.60e-10 & 0.00    & 0                  & 487 \\
1851 & 2i       & C$_{2}$H$_{4}$N$^+$ + CH$_{3}$OH $\leftrightharpoons$ C$_{3}$H$_{6}$N$^+$ + H$_{2}$O              & 2.70e-11 & 0.00    & 0                  & 522 \\
1852 & 2i       & C$_{2}$H$_{4}$N$^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{3}$H$_{6}$N$^+$ + HCN                   & 6.30e-11 & 0.00    & 0                  & 523 \\
1853 & 2i       & C$_{2}$H$_{4}$O$^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + C$_{2}$H$_{3}$O  & 2.95e-09 & 0.00    & 0                  & 466 \\
1854 & 2i       & C$_{2}$H$_{4}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + C$_{2}$H$_{3}$O                & 1.20e-10 & 0.00    & 0                  & 470 \\
1855 & 2i       & C$_{2}$H$_{5}^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + C$_{2}$H$_{4}$                        & 2.70e-09 & 0.00    & 0                  & 510 \\
1856 & 2i       & C$_{2}$H$_{5}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + C$_{2}$H$_{4}$                  & 3.10e-09 & 0.00    & 0                  & 524 \\
1857 & 2i       & C$_{2}$H$_{5}^+$ + HCOOH $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + C$_{2}$H$_{4}$                  & 1.50e-09 & 0.00    & 0                  & 443 \\
1858 & 2i       & C$_{2}$H$_{5}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{4}$H$_{5}^+$ + H$_{2}$                 & 1.24e-10 & 0.00    & 0                  & 473 \\
1859 & 2i       & C$_{2}$H$_{5}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + CH$_{4}$                & 6.65e-11 & 0.00    & 0                  & 473 \\
1860 & 2i       & C$_{2}$H$_{5}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{5}^+$ + CH$_{4}$                & 6.10e-10 & 0.00    & 0                  & 111 \\
1861 & 2i       & C$_{2}$H$_{5}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{4}$H$_{9}^+$ + H$_{2}$                 & 3.44e-11 & 0.00    & 0                  & 525 \\
1862 & 2i       & C$_{2}$H$_{5}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{7}^+$ + CH$_{4}$                & 5.60e-12 & 0.00    & 0                  & 525 \\
1863 & 2i       & C$_{2}$H$_{5}^+$ + H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{6}^+$ + H                              & 7.30e-14 & 0.00    & 589                & Est \\
1864 & 2i       & C$_{2}$H$_{5}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + C$_{2}$H$_{4}$                    & 2.10e-09 & 0.00    & 0                  & 497 \\
1865 & 2i       & C$_{2}$H$_{5}$O$^+$ + (CH$_3$)$_2$O $\leftrightharpoons$ C$_{3}$H$_{9}$O$^+$ + CH$_{2}$O          & 2.60e-11 & 0.00    & 0                  & 499 \\
1866 & 2i       & C$_{2}$H$_{5}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + C$_{2}$H$_{4}$O                & 4.73e-10 & 0.00    & 0                  & 470 \\
1867 & 2i       & C$_{2}$H$_{5}$O$_{2}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + CH$_{3}$COOH & 2.43e-09 & 0.00    & 0                  & 519 \\
1868 & 2i       & C$_{2}$H$_{5}$O$_{2}^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{4}$H$_{7}$O$_{2}^+$ + H$_{2}$O & 8.42e-10 & 0.00    & 0                  & 519 \\
1869 & 2i       & C$_{2}$H$_{6}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{8}^+$ + CH$_{4}$                & 1.01e-10 & 0.00    & 0                  & 526 \\
1870 & 2i       & C$_{2}$H$_{6}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{4}$H$_{9}^+$ + H$_{2}$ + H             & 1.01e-10 & 0.00    & 0                  & 526 \\
1871 & 2i       & C$_{2}$H$_{6}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{9}^+$ + CH$_{3}$                & 1.01e-10 & 0.00    & 0                  & 526 \\
1872 & 2i       & C$_{2}$H$_{6}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{7}^+$ + CH$_{4}$ + H            & 1.01e-10 & 0.00    & 0                  & 526 \\
1873 & 2i       & C$_{2}$H$_{6}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + C$_{2}$H$_{6}$ + H      & 1.01e-10 & 0.00    & 0                  & 526 \\
1874 & 2i       & C$_{2}$H$_{6}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + C$_{2}$H$_{5}$                    & 1.20e-09 & 0.00    & 0                  & 527 \\
1875 & 2i       & C$_{2}$H$_{6}^+$ + O$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + HO$_{2}$                       & 1.15e-10 & 0.00    & 0                  & 528 \\
1876 & 2i       & C$_{2}$H$_{6}$O$^+$ + (CH$_3$)$_2$O $\leftrightharpoons$ C$_{2}$H$_{7}$O$^+$ + CH$_{3}$OCH$_{2}$  & 1.93e-09 & 0.00    & 0                  & 489 \\
1877 & 2i       & C$_{2}$H$_{6}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$CH$_{2}$O              & 8.43e-10 & 0.00    & 0                  & 470 \\
1878 & 2i       & C$_{2}$H$_{7}^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + C$_{2}$H$_{6}$                        & 1.98e-09 & 0.00    & 0                  & 510 \\
1879 & 2i       & C$_{2}$H$_{7}^+$ + HCN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + CH$_{4}$                        & 2.20e-10 & 0.00    & 0                  & 510 \\
1880 & 2i       & C$_{2}$H$_{7}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + C$_{2}$H$_{6}$                    & 2.00e-09 & 0.00    & 0                  & 497 \\
1881 & 2i       & C$_{2}$H$_{7}$O$^+$ + HCN $\leftrightharpoons$ C$_{3}$H$_{6}$N$^+$ + H$_{2}$O                     & 1.50e-11 & 0.00    & 0                  & 522 \\
1882 & 2i       & C$_{2}$H$_{7}$O$^+$ + HCN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + CH$_{3}$OH                   & 1.80e-11 & 0.00    & 0                  & 522 \\
1883 & 2i       & C$_{2}$H$_{7}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ C$_{3}$H$_{7}$O$^+$ + H$_{2}$O               & 1.70e-11 & 0.00    & 0                  & 499 \\
1884 & 2i       & C$_{2}$H$_{7}$O$^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{3}$H$_{6}$N$^+$ + CH$_{3}$OH            & 7.20e-11 & 0.00    & 0                  & 522 \\
1885 & 2i       & C$_{2}$H$_{7}$O$^+$ + (CH$_3$)$_2$O $\leftrightharpoons$ C$_{3}$H$_{9}$O$^+$ + CH$_{3}$OH         & 1.20e-11 & 0.00    & 0                  & 499 \\
1886 & 2i       & C$_{2}$N$^+$ + HCN $\leftrightharpoons$ C$_{3}$N$_{2}^+$ + H                                      & 1.50e-11 & 0.00    & 0                  & 441 \\
1887 & 2i       & C$_{2}$N$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + HCN                               & 2.64e-12 & 0.00    & 0                  & 454 \\
1888 & 2i       & C$_{2}$N$^+$ + CH$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + H$_{2}$                        & 1.32e-12 & 0.00    & 0                  & 454 \\
1889 & 2i       & C$_{2}$N$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + C$_{2}$H$_{2}$                       & 4.40e-13 & 0.00    & 0                  & 454 \\
1890 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{3}$H$^+$ + HCN                             & 8.01e-10 & 0.00    & 0                  & 501 \\
1891 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$N$^+$ + C$_{2}$H$_{2}$           & 5.85e-10 & 0.00    & 0                  & 501 \\
1892 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + HCN                         & 3.51e-10 & 0.00    & 0                  & 501 \\
1893 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + C$_{2}$N                    & 1.17e-10 & 0.00    & 0                  & 501 \\
1894 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{4}$H$_{2}$N$^+$ + H$_{2}$                  & 1.17e-10 & 0.00    & 0                  & 501 \\
1895 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{3}$H$_{3}^+$ + HCN + H$_{2}$               & 3.60e-10 & 0.00    & 0                  & 501 \\
1896 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{2}$N$^+$ + C$_{2}$H$_{4}$           & 3.00e-10 & 0.00    & 0                  & 501 \\
1897 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + CH$_{3}$CN                  & 1.20e-10 & 0.00    & 0                  & 501 \\
1898 & 2i       & C$_{2}$N$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + HCCN                        & 1.20e-10 & 0.00    & 0                  & 501 \\
1899 & 2i       & C$_{2}$N$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$^+$ + NCCN                                 & 3.10e-09 & 0.00    & 0                  & 479 \\
1900 & 2i       & C$_{2}$N$^+$ + H$_{2}$O $\leftrightharpoons$ CHO$^+$ + HCN                                        & 2.55e-10 & 0.00    & 0                  & 501 \\
1901 & 2i       & C$_{2}$N$^+$ + H$_{2}$O $\leftrightharpoons$ C$_{2}$HN$^+$ + HO                                   & 8.50e-11 & 0.00    & 0                  & 501 \\
1902 & 2i       & C$_{2}$N$^+$ + H$_{3}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + HCN                                  & 1.71e-09 & 0.00    & 0                  & 501 \\
1903 & 2i       & C$_{2}$N$^+$ + H$_{3}$N $\leftrightharpoons$ HN$_{2}^+$ + C$_{2}$H$_{2}$                          & 1.90e-10 & 0.00    & 0                  & 501 \\
1904 & 2i       & C$_{2}$N$_{2}^+$ + HCN $\leftrightharpoons$ C$_{3}$N$_{3}^+$ + H                                  & 1.60e-11 & 0.00    & 0                  & 441 \\
1905 & 2i       & C$_{2}$N$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$HN$^+$ + NCCN                            & 1.60e-09 & 0.00    & 0                  & 479 \\
1906 & 2i       & H$^+$ + HCN $\leftrightharpoons$ CHN$^+$ + H                                                      & 1.10e-09 & 0.00    & 0                  & 529 \\
1907 & 2i       & H$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}^+$ + H$_{2}$                                        & 4.50e-09 & 0.00    & 0                  & 525 \\
1908 & 2i       & H$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + H                                              & 4.50e-09 & 0.00    & 0                  & 525 \\
1909 & 2i       & H$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$^+$ + O                                                 & 3.00e-09 & 0.00    & 0                  & 506 \\
1910 & 2i       & H$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$ + H                        & 3.90e-09 & 0.00    & 0                  & 467 \\
1911 & 2i       & H$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$ + H$_{2}$                  & 3.90e-09 & 0.00    & 0                  & 467 \\
1912 & 2i       & H$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$                            & 3.90e-09 & 0.00    & 0                  & 467 \\
1913 & 2i       & H$^+$ + NO $\leftrightharpoons$ NO$^+$ + H                                                        & 1.90e-09 & 0.00    & 0                  & 530 \\
1914 & 2i       & H$^+$ + O $\leftrightharpoons$ O$^+$ + H                                                          & 3.75e-10 & 0.00    & 0                  & 530 \\
1915 & 2i       & HN$^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + H$_{2}$N                                        & 1.82e-09 & 0.00    & 0                  & 531 \\
1916 & 2i       & HN$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + HN                                        & 9.90e-10 & 0.00    & 0                  & 531 \\
1917 & 2i       & HN$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + N                                         & 4.95e-10 & 0.00    & 0                  & 531 \\
1918 & 2i       & HN$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{2}$ + H                                & 6.72e-10 & 0.00    & 0                  & 531 \\
1919 & 2i       & HN$^+$ + CH$_{4}$ $\leftrightharpoons$ H$_{2}$N$^+$ + CH$_{3}$                                    & 1.92e-10 & 0.00    & 0                  & 531 \\
1920 & 2i       & HN$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{5}^+$ + N                                             & 9.60e-11 & 0.00    & 0                  & 531 \\
1921 & 2i       & HN$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + H$_{2}$N                                 & 2.10e-09 & 0.00    & 0                  & 531 \\
1922 & 2i       & HN$^+$ + CH$_{3}$OH $\leftrightharpoons$ CHO$^+$ + H$_{3}$N + H                                   & 4.50e-10 & 0.00    & 0                  & 531 \\
1923 & 2i       & HN$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$O$^+$ + H$_{3}$N                                 & 4.50e-10 & 0.00    & 0                  & 531 \\
1924 & 2i       & HN$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + N                                        & 2.10e-10 & 0.00    & 0                  & 531 \\
1925 & 2i       & HN$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + H$_{2}$N                                  & 9.45e-10 & 0.00    & 0                  & 531 \\
1926 & 2i       & HN$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + HN                                        & 4.20e-10 & 0.00    & 0                  & 531 \\
1927 & 2i       & HN$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + N                                         & 4.20e-10 & 0.00    & 0                  & 531 \\
1928 & 2i       & HN$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{3}$N + H                              & 4.20e-10 & 0.00    & 0                  & 531 \\
1929 & 2i       & HN$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{3}$N$^+$ + H$_{3}$N                                  & 1.05e-10 & 0.00    & 0                  & 531 \\
1930 & 2i       & HN$^+$ + CO $\leftrightharpoons$ CNO$^+$ + H                                                      & 5.39e-10 & 0.00    & 0                  & 531 \\
1931 & 2i       & HN$^+$ + CO $\leftrightharpoons$ CHO$^+$ + N                                                      & 4.41e-10 & 0.00    & 0                  & 531 \\
1932 & 2i       & HN$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + N                                            & 3.85e-10 & 0.00    & 0                  & 531 \\
1933 & 2i       & HN$^+$ + CO$_{2}$ $\leftrightharpoons$ HNO$^+$ + CO                                               & 3.85e-10 & 0.00    & 0                  & 531 \\
1934 & 2i       & HN$^+$ + CO$_{2}$ $\leftrightharpoons$ NO$^+$ + CHO                                               & 3.30e-10 & 0.00    & 0                  & 531 \\
1935 & 2i       & HN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$N                          & 3.75e-10 & 0.00    & 0                  & 532 \\
1936 & 2i       & HN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + HN                                & 3.75e-10 & 0.00    & 0                  & 532 \\
1937 & 2i       & HN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{3}$                             & 3.00e-10 & 0.00    & 0                  & 532 \\
1938 & 2i       & HN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + H$_{3}$N                          & 1.50e-10 & 0.00    & 0                  & 532 \\
1939 & 2i       & HN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ CH$_{3}$N$^+$ + CH$_{2}$                             & 1.50e-10 & 0.00    & 0                  & 532 \\
1940 & 2i       & HN$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$N$^+$ + H$_{2}$                        & 1.50e-10 & 0.00    & 0                  & 532 \\
1941 & 2i       & HN$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{2}$N$^+$ + H                                            & 1.28e-09 & 0.00    & 0                  & 531 \\
1942 & 2i       & HN$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}^+$ + N                                               & 2.25e-10 & 0.00    & 0                  & 531 \\
1943 & 2i       & HN$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + N                                           & 1.05e-09 & 0.00    & 0                  & 531 \\
1944 & 2i       & HN$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + HN                                          & 1.05e-09 & 0.00    & 0                  & 531 \\
1945 & 2i       & HN$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$N$^+$ + HO                                          & 8.75e-10 & 0.00    & 0                  & 531 \\
1946 & 2i       & HN$^+$ + H$_{2}$O $\leftrightharpoons$ HNO$^+$ + H$_{2}$                                          & 3.50e-10 & 0.00    & 0                  & 531 \\
1947 & 2i       & HN$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + HN                                          & 1.80e-09 & 0.00    & 0                  & 531 \\
1948 & 2i       & HN$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + N                                           & 6.00e-10 & 0.00    & 0                  & 531 \\
1949 & 2i       & HN$^+$ + NO $\leftrightharpoons$ NO$^+$ + HN                                                      & 7.12e-10 & 0.00    & 0                  & 531 \\
1950 & 2i       & HN$^+$ + NO $\leftrightharpoons$ HN$_{2}^+$ + O                                                   & 1.78e-10 & 0.00    & 0                  & 531 \\
1951 & 2i       & HN$^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + N                                              & 6.50e-10 & 0.00    & 0                  & 531 \\
1952 & 2i       & HN$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + HN                                              & 4.51e-09 & 0.00    & 0                  & 531 \\
1953 & 2i       & HN$^+$ + O$_{2}$ $\leftrightharpoons$ NO$^+$ + HO                                                 & 2.05e-09 & 0.00    & 0                  & 531 \\
1954 & 2i       & HN$^+$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + N                                              & 1.64e-09 & 0.00    & 0                  & 531 \\
1955 & 2i       & HNO$^+$ + CH$_4$ $\leftrightharpoons$ CH$_5^+$ + NO                                               & 1.01e-10 & 0.00    & 0                  & 433 \\
1956 & 2i       & HNO$^+$ + CO $\leftrightharpoons$ CHO$^+$ + NO                                                    & 1.01e-10 & 0.00    & 0                  & 433 \\
1957 & 2i       & HNO$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + NO                                          & 1.01e-10 & 0.00    & 0                  & 433 \\
1958 & 2i       & HNO$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + NO                                         & 2.30e-09 & 0.00    & 0                  & 436 \\
1959 & 2i       & HNO$^+$ + NO $\leftrightharpoons$ NO$^+$ + HNO                                                    & 7.00e-10 & 0.00    & 0                  & 111 \\
1960 & 2i       & HNO$^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + NO                                            & 9.99e-12 & 0.00    & 0                  & 433 \\
1961 & 2i       & HN$_{2}^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + N$_{2}$                                     & 3.20e-09 & 0.00    & 0                  & 465 \\
1962 & 2i       & HN$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + N$_{2}$                               & 3.30e-09 & 0.00    & 0                  & 490 \\
1963 & 2i       & HN$_{2}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + N$_{2}$                   & 3.27e-09 & 0.00    & 0                  & 462 \\
1964 & 2i       & HN$_{2}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$^+$ + CH$_{3}$OH + N$_{2}$                  & 1.65e-11 & 0.00    & 0                  & 462 \\
1965 & 2i       & HN$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{5}^+$ + N$_{2}$                                   & 8.90e-10 & 0.00    & 0                  & 111 \\
1966 & 2i       & HN$_{2}^+$ + CO $\leftrightharpoons$ CHO$^+$ + N$_{2}$                                            & 8.79e-10 & 0.00    & 0                  & 533 \\
1967 & 2i       & HN$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + N$_{2}$                                  & 9.80e-10 & 0.00    & 0                  & 534 \\
1968 & 2i       & HN$_{2}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + N$_{2}$                       & 1.41e-09 & 0.00    & 0                  & 464 \\
1969 & 2i       & HN$_{2}^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + N$_{2}$                        & 4.10e-09 & 0.00    & 0                  & 465 \\
1970 & 2i       & HN$_{2}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$N$_{2}$                & 1.13e-09 & 0.00    & 0                  & 467 \\
1971 & 2i       & HN$_{2}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{7}^+$ + N$_{2}$                       & 1.69e-10 & 0.00    & 0                  & 467 \\
1972 & 2i       & HN$_{2}^+$ + NCCN $\leftrightharpoons$ C$_{2}$HN$_{2}^+$ + N$_{2}$                                & 1.20e-09 & 0.00    & 0                  & 469 \\
1973 & 2i       & HN$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + N$_{2}$                         & 4.20e-09 & 0.00    & 0                  & 469 \\
1974 & 2i       & HN$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + N$_{2}$                                 & 5.50e-09 & 0.00    & 0                  & 535 \\
1975 & 2i       & HN$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + N$_{2}$                                 & 2.30e-09 & 0.00    & 0                  & 497 \\
1976 & 2i       & HN$_{2}^+$ + NO $\leftrightharpoons$ HNO$^+$ + N$_{2}$                                            & 3.40e-10 & 0.00    & 0                  & 436 \\
1977 & 2i       & HN$_{2}^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + N$_{2}$                                & 7.90e-10 & 0.00    & 0                  & 111 \\
1978 & 2i       & HN$_{2}^+$ + O$_2$(a$^1\Delta_g$) $\leftrightharpoons$ HO$_{2}^+$ + N$_{2}$                       & 8.00e-11 & 0.00    & 0                  & 536 \\
1979 & 2i       & HN$_{2}$O$^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + N$_{2}$O               & 2.70e-09 & 0.00    & 0                  & 462 \\
1980 & 2i       & HN$_{2}$O$^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$^+$ + CH$_{3}$OH + N$_{2}$O              & 1.62e-12 & 0.00    & 0                  & 462 \\
1981 & 2i       & HN$_{2}$O$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + N$_{2}$O                   & 1.21e-09 & 0.00    & 0                  & 464 \\
1982 & 2i       & HN$_{2}$O$^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + N$_{2}$O                    & 3.80e-09 & 0.00    & 0                  & 465 \\
1983 & 2i       & HN$_{2}$O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{7}^+$ + N$_{2}$O                   & 1.05e-09 & 0.00    & 0                  & 467 \\
1984 & 2i       & HN$_{2}$O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + N$_{2}$O + H$_{2}$         & 5.50e-11 & 0.00    & 0                  & 467 \\
1985 & 2i       & HN$_{2}$O$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + N$_{2}$O                             & 2.80e-09 & 0.00    & 0                  & 472 \\
1986 & 2i       & HN$_{2}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + N$_{2}$O                             & 2.10e-09 & 0.00    & 0                  & 497 \\
1987 & 2i       & HO$^+$ + CH$_{4}$ $\leftrightharpoons$ H$_{3}$O$^+$ + CH$_{2}$                                    & 1.31e-09 & 0.00    & 0                  & 492 \\
1988 & 2i       & HO$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{5}^+$ + O                                             & 1.95e-10 & 0.00    & 0                  & 492 \\
1989 & 2i       & HO$^+$ + CO $\leftrightharpoons$ CHO$^+$ + O                                                      & 8.20e-10 & 0.00    & 0                  & 492 \\
1990 & 2i       & HO$^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + O                                            & 1.44e-09 & 0.00    & 0                  & 537 \\
1991 & 2i       & HO$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$O + H                      & 1.04e-09 & 0.00    & 0                  & 467 \\
1992 & 2i       & HO$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$O                          & 3.20e-10 & 0.00    & 0                  & 467 \\
1993 & 2i       & HO$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ H$_{3}$O$^+$ + C$_{2}$H$_{4}$                        & 1.60e-10 & 0.00    & 0                  & 467 \\
1994 & 2i       & HO$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{6}^+$ + HO                                & 4.80e-11 & 0.00    & 0                  & 467 \\
1995 & 2i       & HO$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{7}^+$ + O                                 & 3.20e-11 & 0.00    & 0                  & 467 \\
1996 & 2i       & HO$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{2}$O$^+$ + H                                            & 1.50e-09 & 0.00    & 0                  & 110 \\
1997 & 2i       & HO$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + HO                                          & 2.87e-09 & 0.00    & 0                  & 538 \\
1998 & 2i       & HO$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + O                                           & 2.87e-09 & 0.00    & 0                  & 538 \\
1999 & 2i       & HO$^+$ + NO $\leftrightharpoons$ HNO$^+$ + O                                                      & 6.11e-10 & 0.00    & 0                  & 537 \\
2000 & 2i       & HO$^+$ + NO $\leftrightharpoons$ NO$^+$ + HO                                                      & 3.59e-10 & 0.00    & 0                  & 537 \\
2001 & 2i       & HO$^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + HO                                            & 1.30e-09 & 0.00    & 0                  & 539 \\
2002 & 2i       & HO$^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + O                                              & 3.60e-10 & 0.00    & 0                  & 537 \\
2003 & 2i       & HO$^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + O                                          & 1.12e-09 & 0.00    & 0                  & 537 \\
2004 & 2i       & HO$^+$ + N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + HO                                          & 2.50e-10 & 0.00    & 0                  & 537 \\
2005 & 2i       & HO$^+$ + N$_{2}$O $\leftrightharpoons$ NO$^+$ + HNO                                               & 1.72e-10 & 0.00    & 0                  & 537 \\
2006 & 2i       & HO$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + HO                                              & 2.00e-10 & 0.00    & 0                  & 110 \\
2007 & 2i       & HO$_{2}^+$ + Ar $\leftrightharpoons$ ArH$^+$ + O$_{2}$                                            & 1.90e-11 & 0.00    & 0                  & 435 \\
2008 & 2i       & HO$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + O$_{2}$                                  & 1.10e-09 & 0.00    & 0                  & 496 \\
2009 & 2i       & HO$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ H$_3^+$ + O$_{2}$                                       & 3.00e-10 & 0.00    & 0                  & 540 \\
2010 & 2i       & HO$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + O$_{2}$                                 & 2.00e-09 & 0.00    & 0                  & 496 \\
2011 & 2i       & HO$_{2}^+$ + NO $\leftrightharpoons$ HNO$^+$ + O$_{2}$                                            & 7.30e-10 & 0.00    & 0                  & 541 \\
2012 & 2i       & HO$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + HO$_{2}$                                            & 7.30e-10 & 0.00    & 0                  & 541 \\
2013 & 2i       & HO$_{2}^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + O$_{2}$                                    & 8.00e-10 & 0.00    & 0                  & 496 \\
2014 & 2i       & SiH$^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$^+$ + H$_{2}$ + H$_{2}$                        & 1.20e-10 & 0.00    & 0                  & 542 \\
2015 & 2i       & SiH$^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$_{2}^+$ + H$_{2}$ + H                          & 5.20e-11 & 0.00    & 0                  & 542 \\
2016 & 2i       & SiH$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{5}^+$ + H$_{2}$                        & 3.80e-10 & 0.00    & 0                  & 543 \\
2017 & 2i       & SiH$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$_{3}^+$ + SiH$_{4}$                      & 3.30e-10 & 0.00    & 0                  & 543 \\
2018 & 2i       & SiH$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{3}^+$ + H$_{2}$ + H$_{2}$              & 1.80e-10 & 0.00    & 0                  & 543 \\
2019 & 2i       & SiH$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$^+$ + SiH$_{4}$ + H$_{2}$                & 1.10e-10 & 0.00    & 0                  & 543 \\
2020 & 2i       & Si$_{2}$H$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{3}^+$ + H$_{2}$ + H$_{2}$        & 3.19e-10 & 0.00    & 0                  & 543 \\
2021 & 2i       & Si$_{2}$H$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{5}^+$ + H$_{2}$                  & 1.73e-10 & 0.00    & 0                  & 543 \\
2022 & 2i       & Si$_{2}$H$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{3}^+$ + SiH$_{4}$                & 4.86e-11 & 0.00    & 0                  & 543 \\
2023 & 2i       & Si$_{2}$H$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{3}^+$ + SiH$_{4}$                & 4.86e-11 & 0.00    & 0                  & 543 \\
2024 & 2i       & H$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + H                                         & 2.35e-09 & 0.00    & 0                  & 544 \\
2025 & 2i       & H$_{2}^+$ + H $\leftrightharpoons$ H$^+$ + H$_{2}$                                                & 6.40e-10 & 0.00    & 0                  & 545 \\
2026 & 2i       & H$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}^+$ + H                                            & 2.11e-09 & 0.00    & 0                  & 546 \\
2027 & 2i       & H$_{2}^+$ + He $\leftrightharpoons$ HeH$^+$ + H                                                   & 1.40e-10 & 0.00    & 0                  & 547 \\
2028 & 2i       & H$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + H                                           & 7.56e-09 & 0.00    & 0                  & 548 \\
2029 & 2i       & H$_{2}$N$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + HN                                  & 2.24e-09 & 0.00    & 0                  & 531 \\
2030 & 2i       & H$_{2}$N$^+$ + CH$_{2}$O $\leftrightharpoons$ H$_{3}$N$^+$ + CHO                                  & 5.60e-10 & 0.00    & 0                  & 531 \\
2031 & 2i       & H$_{2}$N$^+$ + HCOOH $\leftrightharpoons$ H$_{4}$N$^+$ + CO$_{2}$                                 & 2.70e-09 & 0.00    & 0                  & 443 \\
2032 & 2i       & H$_{2}$N$^+$ + CH$_{4}$ $\leftrightharpoons$ H$_{3}$N$^+$ + CH$_{3}$                              & 9.20e-10 & 0.00    & 0                  & 531 \\
2033 & 2i       & H$_{2}$N$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + HN                                 & 2.64e-09 & 0.00    & 0                  & 531 \\
2034 & 2i       & H$_{2}$N$^+$ + CH$_{3}$OH $\leftrightharpoons$ H$_{3}$N$^+$ + CHO + H$_{2}$                       & 4.65e-10 & 0.00    & 0                  & 531 \\
2035 & 2i       & H$_{2}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + H$_{2}$N                            & 9.00e-10 & 0.00    & 0                  & 549 \\
2036 & 2i       & H$_{2}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + HN                                  & 3.60e-10 & 0.00    & 0                  & 549 \\
2037 & 2i       & H$_{2}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + H$_{3}$N                            & 3.60e-10 & 0.00    & 0                  & 549 \\
2038 & 2i       & H$_{2}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$N                            & 1.80e-10 & 0.00    & 0                  & 549 \\
2039 & 2i       & H$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$N                    & 4.50e-10 & 0.00    & 0                  & 532 \\
2040 & 2i       & H$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ CH$_{4}$N$^+$ + CH$_{2}$                       & 4.50e-10 & 0.00    & 0                  & 532 \\
2041 & 2i       & H$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + HN                          & 3.00e-10 & 0.00    & 0                  & 532 \\
2042 & 2i       & H$_{2}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}$N$^+$ + H                        & 3.00e-10 & 0.00    & 0                  & 532 \\
2043 & 2i       & H$_{2}$N$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}$N$^+$ + H                                      & 1.00e-09 & 0.00    & 0                  & 110 \\
2044 & 2i       & H$_{2}$N$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + HN                                    & 2.76e-09 & 0.00    & 0                  & 531 \\
2045 & 2i       & H$_{2}$N$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{4}$N$^+$ + O                                     & 1.45e-10 & 0.00    & 0                  & 531 \\
2046 & 2i       & H$_{2}$N$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + HN                                    & 1.10e-09 & 0.00    & 0                  & 550 \\
2047 & 2i       & H$_{2}$N$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + H$_{2}$N                              & 1.10e-09 & 0.00    & 0                  & 550 \\
2048 & 2i       & H$_{2}$N$^+$ + NO $\leftrightharpoons$ NO$^+$ + H$_{2}$N                                          & 7.00e-10 & 0.00    & 0                  & 531 \\
2049 & 2i       & H$_{2}$N$^+$ + O$_{2}$ $\leftrightharpoons$ H$_{2}$NO$^+$ + O                                     & 1.19e-10 & 0.00    & 0                  & 531 \\
2050 & 2i       & H$_{2}$N$^+$ + O$_{2}$ $\leftrightharpoons$ HNO$^+$ + HO                                          & 2.10e-11 & 0.00    & 0                  & 531 \\
2051 & 2i       & H$_{2}$NO$_{3}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + HNO$_{3}$                        & 6.40e-10 & 0.00    & 0                  & 114 \\
2052 & 2i       & H$_{2}$NO$_{3}^+$ + NO $\leftrightharpoons$ H$_{2}$NO$_{2}^+$ + NO$_{2}$                          & 3.10e-11 & 0.00    & 0                  & 114 \\
2053 & 2i       & H$_{2}$O$^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + HO                                        & 2.10e-09 & 0.00    & 0                  & 456 \\
2054 & 2i       & H$_{2}$O$^+$ + HCN $\leftrightharpoons$ H$_{3}$O$^+$ + CN                                         & 2.10e-09 & 0.00    & 0                  & 456 \\
2055 & 2i       & H$_{2}$O$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + H$_{2}$O                                & 1.20e-09 & 0.00    & 0                  & 551 \\
2056 & 2i       & H$_{2}$O$^+$ + CH$_{4}$ $\leftrightharpoons$ H$_{3}$O$^+$ + CH$_{3}$                              & 1.20e-09 & 0.00    & 0                  & 551 \\
2057 & 2i       & H$_{2}$O$^+$ + CO $\leftrightharpoons$ CHO$^+$ + HO                                               & 5.30e-10 & 0.00    & 0                  & 492 \\
2058 & 2i       & H$_{2}$O$^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + H$_{2}$O                    & 1.90e-09 & 0.00    & 0                  & 504 \\
2059 & 2i       & H$_{2}$O$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$O                    & 1.60e-09 & 0.00    & 0                  & 551 \\
2060 & 2i       & H$_{2}$O$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + HO                          & 1.60e-09 & 0.00    & 0                  & 551 \\
2061 & 2i       & H$_{2}$O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ H$_{3}$O$^+$ + C$_{2}$H$_{5}$                  & 1.33e-09 & 0.00    & 0                  & 467 \\
2062 & 2i       & H$_{2}$O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$O + H$_{2}$          & 1.92e-10 & 0.00    & 0                  & 467 \\
2063 & 2i       & H$_{2}$O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{6}^+$ + H$_{2}$O                    & 6.40e-11 & 0.00    & 0                  & 467 \\
2064 & 2i       & H$_{2}$O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$O + H                & 1.60e-11 & 0.00    & 0                  & 467 \\
2065 & 2i       & H$_{2}$O$^+$ + NCCN $\leftrightharpoons$ C$_{2}$HN$_{2}^+$ + HO                                   & 1.00e-09 & 0.00    & 0                  & 469 \\
2066 & 2i       & H$_{2}$O$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}$O$^+$ + H                                      & 1.40e-09 & 0.00    & 0                  & 110 \\
2067 & 2i       & H$_{2}$O$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + HO                                    & 1.80e-09 & 0.00    & 0                  & 538 \\
2068 & 2i       & H$_{2}$O$^+$ + N $\leftrightharpoons$ HNO$^+$ + H                                                 & 1.90e-10 & 0.00    & 0                  & 453 \\
2069 & 2i       & H$_{2}$O$^+$ + N $\leftrightharpoons$ NO$^+$ + H$_{2}$                                            & 1.90e-10 & 0.00    & 0                  & 453 \\
2070 & 2i       & H$_{2}$O$^+$ + NO $\leftrightharpoons$ NO$^+$ + H$_{2}$O                                          & 3.60e-10 & 0.00    & 0                  & 552 \\
2071 & 2i       & H$_{2}$O$^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + H$_{2}$O                                & 1.20e-09 & 0.00    & 0                  & 551 \\
2072 & 2i       & H$_{2}$O$^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + HO                                   & 4.80e-12 & 0.00    & 0                  & 553 \\
2073 & 2i       & H$_{2}$O$^+$ + O $\leftrightharpoons$ O$_{2}^+$ + H$_{2}$                                         & 3.99e-11 & 0.00    & 0                  & 453 \\
2074 & 2i       & H$_{2}$O$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + H$_{2}$O                                  & 2.00e-10 & 0.00    & 0                  & 110 \\
2075 & 2i       & H$_{2}$O$_{2}^+$ + CO $\leftrightharpoons$ CHO$^+$ + HO$_{2}$                                     & 5.50e-11 & 0.00    & 0                  & 554 \\
2076 & 2i       & H$_{2}$O$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + HO$_{2}$                          & 1.70e-09 & 0.00    & 0                  & 554 \\
2077 & 2i       & H$_{2}$O$_{2}^+$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ H$_{3}$O$_{2}^+$ + HO$_{2}$                & 6.00e-10 & 0.00    & 0                  & 554 \\
2078 & 2i       & H$_{2}$O$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + HO$_{2}$                          & 1.80e-09 & 0.00    & 0                  & 554 \\
2079 & 2i       & H$_{2}$O$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + H$_{2}$O$_{2}$                                & 5.00e-10 & 0.00    & 0                  & 554 \\
2080 & 2i       & SiH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$_{2}^+$ + H$_{2}$ + H$_{2}$                & 6.98e-11 & 0.00    & 0                  & 542 \\
2081 & 2i       & SiH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$^+$ + H$_{2}$ + H$_{2}$ + H                & 1.26e-11 & 0.00    & 0                  & 542 \\
2082 & 2i       & SiH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$_{3}^+$ + H$_{2}$ + H                      & 1.16e-11 & 0.00    & 0                  & 542 \\
2083 & 2i       & SiH$_{2}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}^+$ + H$_{2}$ + H$_{2}$ + H$_{2}$             & 2.91e-12 & 0.00    & 0                  & 542 \\
2084 & 2i       & SiH$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$_{5}^+$ + SiH$_{3}$                  & 3.70e-10 & 0.00    & 0                  & 543 \\
2085 & 2i       & SiH$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$_{4}^+$ + SiH$_{4}$                  & 3.15e-10 & 0.00    & 0                  & 543 \\
2086 & 2i       & SiH$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{6}^+$ + H$_{2}$                    & 2.33e-10 & 0.00    & 0                  & 543 \\
2087 & 2i       & SiH$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{7}^+$ + H                          & 2.33e-10 & 0.00    & 0                  & 543 \\
2088 & 2i       & SiH$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$_{2}^+$ + SiH$_{4}$ + H$_{2}$        & 1.37e-10 & 0.00    & 0                  & 543 \\
2089 & 2i       & Si$_{2}$H$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{4}^+$ + H$_{2}$ + H$_{2}$    & 2.26e-10 & 0.00    & 0                  & 543 \\
2090 & 2i       & Si$_{2}$H$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{4}^+$ + SiH$_{4}$            & 1.11e-10 & 0.00    & 0                  & 543 \\
2091 & 2i       & Si$_{2}$H$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{6}^+$ + H$_{2}$              & 7.38e-11 & 0.00    & 0                  & 543 \\
2092 & 2i       & H$_{3}^+$ + Ar $\leftrightharpoons$ ArH$^+$ + H$_{2}$                                             & 9.99e-12 & 0.00    & 0                  & 433 \\
2093 & 2i       & H$_{3}^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{2}$                                      & 7.00e-09 & 0.00    & 0                  & 555 \\
2094 & 2i       & H$_{3}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + H$_{2}$                                & 6.30e-09 & 0.00    & 0                  & 490 \\
2095 & 2i       & H$_{3}^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + H$_{2}$O + H$_{2}$                               & 4.27e-09 & 0.00    & 0                  & 491 \\
2096 & 2i       & H$_{3}^+$ + HCOOH $\leftrightharpoons$ H$_{3}$O$^+$ + CO + H$_{2}$                                & 1.83e-09 & 0.00    & 0                  & 491 \\
2097 & 2i       & H$_{3}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + H$_{2}$                    & 4.42e-09 & 0.00    & 0                  & 462 \\
2098 & 2i       & H$_{3}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$^+$ + CH$_{3}$OH + H$_{2}$                   & 3.53e-09 & 0.00    & 0                  & 462 \\
2099 & 2i       & H$_{3}^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{3}$NO$_{2}^+$ + H$_{2}$ + H                & 8.03e-11 & 0.00    & 0                  & 462 \\
2100 & 2i       & H$_{3}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{5}^+$ + H$_{2}$                                    & 1.60e-09 & 0.00    & 0                  & 111 \\
2101 & 2i       & H$_{3}^+$ + CO $\leftrightharpoons$ CHO$^+$ + H$_{2}$                                             & 1.40e-09 & 0.00    & 0                  & 111 \\
2102 & 2i       & H$_{3}^+$ + CO$_{2}$ $\leftrightharpoons$ CHO$_{2}^+$ + H$_{2}$                                   & 1.90e-09 & 0.00    & 0                  & 111 \\
2103 & 2i       & H$_{3}^+$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$                        & 2.90e-09 & 0.00    & 0                  & 464 \\
2104 & 2i       & H$_{3}^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + H$_{2}$                         & 7.30e-09 & 0.00    & 0                  & 555 \\
2105 & 2i       & H$_{3}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$                        & 1.90e-09 & 0.00    & 0                  & 111 \\
2106 & 2i       & H$_{3}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$ + H$_{2}$              & 1.21e-09 & 0.00    & 0                  & 111 \\
2107 & 2i       & H$_{3}^+$ + CH$_{3}$COOH $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + H$_{2}$O + H$_{2}$            & 6.80e-09 & 0.00    & 0                  & 491 \\
2108 & 2i       & H$_{3}^+$ + CH$_{3}$OCHO $\leftrightharpoons$ C$_{2}$H$_{5}$O$_{2}^+$ + H$_{2}$                   & 7.30e-09 & 0.00    & 0                  & 495 \\
2109 & 2i       & H$_{3}^+$ + CH$_{3}$OCHO $\leftrightharpoons$ CH$_{5}$O$^+$ + CH$_{2}$O                           & 7.30e-09 & 0.00    & 0                  & 495 \\
2110 & 2i       & H$_{3}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{7}^+$ + H$_{2}$                        & 2.02e-11 & 0.00    & 0                  & 111 \\
2111 & 2i       & H$_{3}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$ + H$_{2}$              & 2.40e-09 & 0.00    & 0                  & 111 \\
2112 & 2i       & H$_{3}^+$ + NCCN $\leftrightharpoons$ C$_{2}$HN$_{2}^+$ + H$_{2}$                                 & 3.70e-09 & 0.00    & 0                  & 555 \\
2113 & 2i       & H$_{3}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + H$_{2}$                          & 1.05e-08 & 0.00    & 0                  & 469 \\
2114 & 2i       & H$_{3}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + H$_{2}$                                  & 4.30e-09 & 0.00    & 0                  & 472 \\
2115 & 2i       & H$_{3}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + H$_{2}$                                  & 4.40e-09 & 0.00    & 0                  & 496 \\
2116 & 2i       & H$_{3}^+$ + NO $\leftrightharpoons$ HNO$^+$ + H$_{2}$                                             & 1.40e-09 & 0.00    & 0                  & 111 \\
2117 & 2i       & H$_{3}^+$ + NO$_{2}$ $\leftrightharpoons$ NO$^+$ + HO + H$_{2}$                                   & 7.00e-10 & 0.00    & 0                  & 111 \\
2118 & 2i       & H$_{3}^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + H$_{2}$                                     & 2.00e-09 & 0.00    & 0                  & 556 \\
2119 & 2i       & H$_{3}^+$ + N$_{2}$O $\leftrightharpoons$ HN$_{2}$O$^+$ + H$_{2}$                                 & 1.80e-09 & 0.00    & 0                  & 111 \\
2120 & 2i       & H$_{3}^+$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + H$_{2}$                                     & 7.00e-10 & 0.00    & 0                  & 540 \\
2121 & 2i       & H$_{3}$N$^+$ + HCN $\leftrightharpoons$ H$_{4}$N$^+$ + CN                                         & 6.00e-10 & 0.00    & 0                  & 456 \\
2122 & 2i       & H$_{3}$N$^+$ + CH$_{2}$O $\leftrightharpoons$ H$_{4}$N$^+$ + CHO                                  & 1.10e-09 & 0.00    & 0                  & 531 \\
2123 & 2i       & H$_{3}$N$^+$ + HCOOH $\leftrightharpoons$ H$_{4}$N$^+$ + CH + O$_{2}$                             & 9.00e-10 & 0.00    & 0                  & 443 \\
2124 & 2i       & H$_{3}$N$^+$ + CH$_{4}$ $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$                              & 2.90e-10 & 0.00    & 0                  & 485 \\
2125 & 2i       & H$_{3}$N$^+$ + CH$_{3}$OH $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$O                           & 9.00e-10 & 0.00    & 0                  & 470 \\
2126 & 2i       & H$_{3}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + H$_{3}$N                            & 9.00e-10 & 0.00    & 0                  & 531 \\
2127 & 2i       & H$_{3}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + H$_{2}$N                            & 6.30e-10 & 0.00    & 0                  & 531 \\
2128 & 2i       & H$_{3}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$ + HN                        & 2.70e-10 & 0.00    & 0                  & 531 \\
2129 & 2i       & H$_{3}$N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ H$_{4}$N$^+$ + C$_{2}$H$_{3}$                  & 1.40e-09 & 0.00    & 0                  & 532 \\
2130 & 2i       & H$_{3}$N$^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ H$_{4}$N$^+$ + C$_{2}$H$_{3}$O                & 4.37e-10 & 0.00    & 0                  & 470 \\
2131 & 2i       & H$_{3}$N$^+$ + (CH$_3$)$_2$O $\leftrightharpoons$ H$_{4}$N$^+$ + CH$_{3}$CH$_{2}$O                & 9.37e-10 & 0.00    & 0                  & 470 \\
2132 & 2i       & H$_{3}$N$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{4}$N$^+$ + H                                      & 4.89e-12 & 0.00    & 510                & 557 \\
2133 & 2i       & H$_{3}$N$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{4}$N$^+$ + HO                                    & 1.63e-10 & 0.00    & 0                  & 558 \\
2134 & 2i       & H$_{3}$N$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + H$_{2}$N                              & 8.75e-11 & 0.00    & 0                  & 558 \\
2135 & 2i       & H$_{3}$N$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + H$_{2}$N                              & 1.07e-09 & 0.00    & 0                  & 538 \\
2136 & 2i       & H$_{3}$N$^+$ + NO $\leftrightharpoons$ NO$^+$ + H$_{3}$N                                          & 7.20e-10 & 0.00    & 0                  & 531 \\
2137 & 2i       & H$_{3}$O$^+$ + HCN $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{2}$O                                  & 3.50e-09 & 0.00    & 0                  & 465 \\
2138 & 2i       & H$_{3}$O$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{3}$O$^+$ + H$_{2}$O                            & 3.00e-09 & 0.00    & 0                  & 463 \\
2139 & 2i       & H$_{3}$O$^+$ + HCOOH $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + H$_{2}$O                            & 2.70e-09 & 0.00    & 0                  & 491 \\
2140 & 2i       & H$_{3}$O$^+$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{4}$NO$_{2}^+$ + H$_{2}$O                & 4.11e-09 & 0.00    & 0                  & 462 \\
2141 & 2i       & H$_{3}$O$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{5}$O$^+$ + H$_{2}$O                           & 2.20e-09 & 0.00    & 0                  & 559 \\
2142 & 2i       & H$_{3}$O$^+$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + H$_{2}$O                & 2.00e-09 & 0.00    & 0                  & 560 \\
2143 & 2i       & H$_{3}$O$^+$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{4}$N$^+$ + H$_{2}$O                     & 4.70e-09 & 0.00    & 0                  & 465 \\
2144 & 2i       & H$_{3}$O$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$O                    & 6.30e-11 & 0.00    & 0                  & 561 \\
2145 & 2i       & H$_{3}$O$^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + H$_{2}$O                & 3.60e-09 & 0.00    & 0                  & 560 \\
2146 & 2i       & H$_{3}$O$^+$ + CH$_{3}$COOH $\leftrightharpoons$ C$_{2}$H$_{5}$O$_{2}^+$ + H$_{2}$O               & 2.85e-09 & 0.00    & 0                  & 491 \\
2147 & 2i       & H$_{3}$O$^+$ + CH$_{3}$COOH $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + H$_{2}$O + H$_{2}$O        & 1.50e-10 & 0.00    & 0                  & 491 \\
2148 & 2i       & H$_{3}$O$^+$ + CH$_{3}$OCHO $\leftrightharpoons$ C$_{2}$H$_{5}$O$_{2}^+$ + H$_{2}$O               & 3.00e-09 & 0.00    & 0                  & 562 \\
2149 & 2i       & H$_{3}$O$^+$ + (CH$_3$)$_2$O $\leftrightharpoons$ C$_{2}$H$_{7}$O$^+$ + H$_{2}$O                  & 2.70e-09 & 0.00    & 0                  & 560 \\
2150 & 2i       & H$_{3}$O$^+$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{7}$O$^+$ + H$_{2}$O               & 2.80e-09 & 0.00    & 0                  & 560 \\
2151 & 2i       & H$_{3}$O$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$H$_{2}$N$^+$ + H$_{2}$O                      & 3.80e-09 & 0.00    & 0                  & 469 \\
2152 & 2i       & H$_{3}$O$^+$ + HNO$_{3}$ $\leftrightharpoons$ H$_{2}$NO$_{3}^+$ + H$_{2}$O                        & 1.60e-09 & 0.00    & 0                  & 114 \\
2153 & 2i       & H$_{3}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{4}$N$^+$ + H$_{2}$O                              & 2.50e-09 & 0.00    & 0                  & 563 \\
2154 & 2i       & H$_{3}$O$^+$ + NO $\leftrightharpoons$ NO$^+$ + H$_{2}$O + H                                      & 1.50e-12 & 0.00    & 0                  & 564 \\
2155 & 2i       & H$_{3}$O$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{3}$O$^+$ + H$_{2}$O$_{2}$                    & 1.00e-10 & 0.00    & 0                  & 554 \\
2156 & 2i       & H$_{3}$O$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ HO$_{4}^+$ + H$_{2}$                              & 5.00e-10 & 0.00    & 0                  & 111 \\
2157 & 2i       & SiH$_{3}^+$ + H$_{2}$O $\leftrightharpoons$ SiH$_{3}$O$^+$ + H$_{2}$                              & 5.80e-12 & 0.00    & 0                  & 565 \\
2158 & 2i       & SiH$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$^+$ + H$_{2}$ + H$_{2}$ + H$_{2}$          & 1.30e-10 & 0.00    & 0                  & 542 \\
2159 & 2i       & SiH$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$_{3}^+$ + H$_{2}$ + H$_{2}$                & 1.20e-10 & 0.00    & 0                  & 542 \\
2160 & 2i       & SiH$_{3}^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$_{2}^+$ + H$_{2}$ + H$_{2}$ + H            & 2.50e-11 & 0.00    & 0                  & 542 \\
2161 & 2i       & SiH$_{3}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$_{5}^+$ + SiH$_{4}$                  & 5.22e-10 & 0.00    & 0                  & 543 \\
2162 & 2i       & SiH$_{3}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{7}^+$ + H$_{2}$                    & 3.48e-10 & 0.00    & 0                  & 543 \\
2163 & 2i       & Si$_{2}$H$_{3}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{5}^+$ + H$_{2}$ + H$_{2}$    & 3.13e-10 & 0.00    & 0                  & 543 \\
2164 & 2i       & Si$_{2}$H$_{3}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{5}^+$ + SiH$_{4}$            & 1.20e-10 & 0.00    & 0                  & 543 \\
2165 & 2i       & Si$_{2}$H$_{3}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{3}^+$ + SiH$_{4}$ + H$_{2}$  & 6.77e-11 & 0.00    & 0                  & 543 \\
2166 & 2i       & Si$_{2}$H$_{3}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{7}^+$ + H$_{2}$              & 2.08e-11 & 0.00    & 0                  & 543 \\
2167 & 2i       & H$_{4}$N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{6}$N$^+$ + H$_{3}$N                            & 2.00e-09 & 0.00    & 0                  & 566 \\
2168 & 2i       & Fe$^+$ + N$_{2}$O $\leftrightharpoons$ FeO$^+$ + N$_{2}$                                          & 7.00e-11 & 0.00    & 0                  & 567 \\
2169 & 2i       & Fe$^+$ + O$_{3}$ $\leftrightharpoons$ FeO$^+$ + O$_{2}$                                           & 1.50e-10 & 0.00    & 0                  & 108 \\
2170 & 2i       & FeO$^+$ + CO $\leftrightharpoons$ Fe$^+$ + CO$_{2}$                                               & 9.00e-10 & 0.00    & 0                  & 567 \\
2171 & 2i       & He$^+$ + Ar $\leftrightharpoons$ Ar$^+$ + He                                                      & 5.00e-14 & 0.00    & 0                  & 568 \\
2172 & 2i       & He$^+$ + HCN $\leftrightharpoons$ CN$^+$ + H + He                                                 & 1.95e-09 & 0.00    & 0                  & 457 \\
2173 & 2i       & He$^+$ + HCN $\leftrightharpoons$ CHN$^+$ + He                                                    & 7.80e-10 & 0.00    & 0                  & 457 \\
2174 & 2i       & He$^+$ + HCN $\leftrightharpoons$ CH$^+$ + He + N                                                 & 7.80e-10 & 0.00    & 0                  & 457 \\
2175 & 2i       & He$^+$ + HCN $\leftrightharpoons$ C$^+$ + H + He + N                                              & 3.90e-10 & 0.00    & 0                  & 457 \\
2176 & 2i       & He$^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + HO + He                                             & 2.87e-09 & 0.00    & 0                  & 443 \\
2177 & 2i       & He$^+$ + HCOOH $\leftrightharpoons$ CHO$_{2}^+$ + H + He                                          & 1.23e-09 & 0.00    & 0                  & 443 \\
2178 & 2i       & He$^+$ + HCOOH $\leftrightharpoons$ CH$_{2}$O$_{2}^+$ + He                                        & 4.10e-10 & 0.00    & 0                  & 443 \\
2179 & 2i       & He$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}^+$ + H$_{2}$ + He                                  & 9.12e-10 & 0.00    & 0                  & 569 \\
2180 & 2i       & He$^+$ + CH$_{4}$ $\leftrightharpoons$ H$^+$ + CH$_{3}$ + He                                      & 3.04e-10 & 0.00    & 0                  & 569 \\
2181 & 2i       & He$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$^+$ + H$_{2}$ + H + He                                  & 2.72e-10 & 0.00    & 0                  & 569 \\
2182 & 2i       & He$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}^+$ + H + He                                        & 9.60e-11 & 0.00    & 0                  & 569 \\
2183 & 2i       & He$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + He                                            & 1.60e-11 & 0.00    & 0                  & 569 \\
2184 & 2i       & He$^+$ + CO $\leftrightharpoons$ CO$^+$ + He                                                      & 1.60e-09 & 0.00    & 0                  & 423 \\
2185 & 2i       & He$^+$ + CO $\leftrightharpoons$ C$^+$ + O + He                                                   & 1.05e-09 & 0.00    & 0                  & 422 \\
2186 & 2i       & He$^+$ + CO $\leftrightharpoons$ O$^+$ + C + He                                                   & 3.50e-10 & 0.00    & 0                  & 422 \\
2187 & 2i       & He$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$^+$ + O + He                                            & 8.69e-10 & 0.00    & 0                  & 569 \\
2188 & 2i       & He$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + He                                            & 1.21e-10 & 0.00    & 0                  & 569 \\
2189 & 2i       & He$^+$ + CO$_{2}$ $\leftrightharpoons$ O$^+$ + CO + He                                            & 9.90e-11 & 0.00    & 0                  & 569 \\
2190 & 2i       & He$^+$ + CO$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + C + He                                         & 1.10e-11 & 0.00    & 0                  & 569 \\
2191 & 2i       & He$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{6}^+$ + He                                & 2.66e-09 & 0.00    & 0                  & 425 \\
2192 & 2i       & He$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H + He                            & 2.66e-09 & 0.00    & 0                  & 425 \\
2193 & 2i       & He$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ H$^+$ + C$_{2}$H$_{5}$ + He                          & 2.66e-09 & 0.00    & 0                  & 425 \\
2194 & 2i       & He$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$ + He                      & 2.66e-09 & 0.00    & 0                  & 425 \\
2195 & 2i       & He$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$ + H + He                  & 2.66e-09 & 0.00    & 0                  & 425 \\
2196 & 2i       & He$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{2}^+$ + HCN + He                                      & 2.30e-09 & 0.00    & 0                  & 479 \\
2197 & 2i       & He$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}^+$ + HN + He                                       & 2.30e-09 & 0.00    & 0                  & 479 \\
2198 & 2i       & He$^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{2}$H$^+$ + CN + He                                    & 2.30e-09 & 0.00    & 0                  & 479 \\
2199 & 2i       & He$^+$ + H$_{2}$ $\leftrightharpoons$ HeH$^+$ + H                                                 & 5.00e-13 & 0.00    & 0                  & 547 \\
2200 & 2i       & He$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{2}^+$ + He                                              & 5.00e-13 & 0.00    & 0                  & 547 \\
2201 & 2i       & He$^+$ + H$_{2}$ $\leftrightharpoons$ H$^+$ + H + He                                              & 2.00e-12 & 0.00    & 0                  & 547 \\
2202 & 2i       & He$^+$ + H$_{2}$O $\leftrightharpoons$ HeH$^+$ + HO                                               & 1.00e-10 & 0.00    & 0                  & 570 \\
2203 & 2i       & He$^+$ + H$_{2}$O $\leftrightharpoons$ HO$^+$ + H + He                                            & 4.57e-10 & 0.00    & 0                  & 570 \\
2204 & 2i       & He$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + He                                          & 9.35e-11 & 0.00    & 0                  & 570 \\
2205 & 2i       & He$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{2}$N$^+$ + H + He                                      & 1.60e-09 & 0.00    & 0                  & 428 \\
2206 & 2i       & He$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + He                                          & 2.40e-10 & 0.00    & 0                  & 428 \\
2207 & 2i       & He$^+$ + H$_{3}$N $\leftrightharpoons$ HN$^+$ + H$_{2}$ + He                                      & 1.60e-10 & 0.00    & 0                  & 428 \\
2208 & 2i       & He$^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$^+$ + H$_{2}$ + H$_{2}$ + He                           & 2.40e-09 & 0.00    & 0                  & 425 \\
2209 & 2i       & He$^+$ + SiH$_{4}$ $\leftrightharpoons$ SiH$^+$ + H$_{2}$ + H + He                                & 2.40e-09 & 0.00    & 0                  & 425 \\
2210 & 2i       & He$^+$ + SiH$_{4}$ $\leftrightharpoons$ H$^+$ + SiH$_{3}$ + He                                    & 2.40e-09 & 0.00    & 0                  & 425 \\
2211 & 2i       & He$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$_{2}^+$ + H$_{2}$ + H$_{2}$ + He          & 2.40e-09 & 0.00    & 0                  & 425 \\
2212 & 2i       & He$^+$ + NO $\leftrightharpoons$ NO$^+$ + He                                                      & 1.60e-09 & 0.00    & 0                  & 423 \\
2213 & 2i       & He$^+$ + NO $\leftrightharpoons$ N$^+$ + O + He                                                   & 9.38e-10 & 0.00    & 0                  & 422 \\
2214 & 2i       & He$^+$ + NO $\leftrightharpoons$ O$^+$ + N + He                                                   & 3.13e-10 & 0.00    & 0                  & 422 \\
2215 & 2i       & He$^+$ + N$_{2}$ $\leftrightharpoons$ N$^+$ + N + He                                              & 8.25e-10 & 0.00    & 0                  & 571 \\
2216 & 2i       & He$^+$ + N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + He                                              & 6.75e-10 & 0.00    & 0                  & 571 \\
2217 & 2i       & He$^+$ + N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + He                                          & 2.30e-09 & 0.00    & 0                  & 423 \\
2218 & 2i       & He$^+$ + O$_{2}$ $\leftrightharpoons$ O$^+$ + O + He                                              & 6.80e-10 & 0.00    & 0                  & 571 \\
2219 & 2i       & He$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + He                                              & 1.70e-10 & 0.00    & 0                  & 571 \\
2220 & 2i       & HeH$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + H$_{2}$ + He                     & 2.10e-09 & 0.00    & 0                  & 467 \\
2221 & 2i       & HeH$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + H$_{2}$ + H$_{2}$ + He           & 2.10e-09 & 0.00    & 0                  & 467 \\
2222 & 2i       & HeH$^+$ + H$_{2}$ $\leftrightharpoons$ H$_{3}^+$ + He                                             & 1.50e-09 & 0.00    & 0                  & 572 \\
2223 & 2i       & HeH$^+$ + N$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + He                                            & 1.70e-09 & 0.00    & 0                  & 556 \\
2224 & 2i       & HeH$^+$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + He                                            & 1.10e-09 & 0.00    & 0                  & 492 \\
2225 & 2i       & He$_{2}^+$ + Ar $\leftrightharpoons$ Ar$^+$ + He + He                                             & 2.00e-10 & 0.00    & 0                  & 437 \\
2226 & 2i       & He$_{2}^+$ + CO $\leftrightharpoons$ CO$^+$ + He + He                                             & 1.40e-09 & 0.00    & 0                  & 437 \\
2227 & 2i       & He$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CO$^+$ + O + He + He                                   & 1.80e-09 & 0.00    & 0                  & 437 \\
2228 & 2i       & He$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + He + He                                   & 1.80e-09 & 0.00    & 0                  & 437 \\
2229 & 2i       & He$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ O$^+$ + CO + He + He                                   & 1.80e-09 & 0.00    & 0                  & 437 \\
2230 & 2i       & He$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + He + He                                             & 1.30e-09 & 0.00    & 0                  & 437 \\
2231 & 2i       & He$_{2}^+$ + N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + He + He                                     & 1.20e-09 & 0.00    & 0                  & 437 \\
2232 & 2i       & He$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + He + He                                     & 7.88e-10 & 0.00    & 0                  & 437 \\
2233 & 2i       & He$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ O$^+$ + O + He + He                                     & 2.63e-10 & 0.00    & 0                  & 437 \\
2234 & 2i       & He$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ O$^+$ + O + He + He                                     & 2.63e-10 & 0.00    & 0                  & 437 \\
2235 & 2i       & Mg$^+$ + HNO$_{3}$ $\leftrightharpoons$ MgHO$^+$ + NO$_{2}$                                       & 5.80e-11 & 0.00    & 0                  & 573 \\
2236 & 2i       & Mg$^+$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ MgHO$^+$ + HO                                        & 1.30e-09 & 0.00    & 0                  & 573 \\
2237 & 2i       & Mg$^+$ + N$_{2}$O $\leftrightharpoons$ MgO$^+$ + N$_{2}$                                          & 7.00e-10 & 0.00    & 0                  & 573 \\
2238 & 2i       & Mg$^+$ + O$_{3}$ $\leftrightharpoons$ MgO$^+$ + O$_{2}$                                           & 2.30e-10 & 0.00    & 0                  & 108 \\
2239 & 2i       & MgO$^+$ + CO $\leftrightharpoons$ Mg$^+$ + CO$_{2}$                                               & 3.20e-10 & 0.00    & 0                  & 573 \\
2240 & 2i       & MgO$^+$ + NO $\leftrightharpoons$ Mg$^+$ + NO$_{2}$                                               & 4.30e-10 & 0.00    & 0                  & 573 \\
2241 & 2i       & MgO$^+$ + O $\leftrightharpoons$ Mg$^+$ + O$_{2}$                                                 & 1.00e-10 & 0.00    & 0                  & 108 \\
2242 & 2i       & MgO$^+$ + O$_{3}$ $\leftrightharpoons$ Mg$^+$ + O$_{2}$ + O$_{2}$                                 & 8.00e-10 & 0.00    & 0                  & 573 \\
2243 & 2i       & MgHO$^+$ + HNO$_{3}$ $\leftrightharpoons$ NO$_{2}^+$ + MgO$_{2}$H$_{2}$                           & 4.40e-10 & 0.00    & 0                  & 573 \\
2244 & 2i       & MgHO$^+$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ MgH$_{2}$O$_{2}^+$ + HO                            & 1.00e-09 & 0.00    & 0                  & 573 \\
2245 & 2i       & N$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + N                                          & 1.89e-09 & 0.00    & 0                  & 574 \\
2246 & 2i       & N$^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + HN                                               & 7.25e-10 & 0.00    & 0                  & 574 \\
2247 & 2i       & N$^+$ + CH$_{2}$O $\leftrightharpoons$ NO$^+$ + CH$_{2}$                                          & 2.90e-10 & 0.00    & 0                  & 574 \\
2248 & 2i       & N$^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + HNO                                                  & 6.20e-09 & 0.00    & 0                  & 443 \\
2249 & 2i       & N$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}^+$ + HN                                             & 4.79e-10 & 0.00    & 0                  & 574 \\
2250 & 2i       & N$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{2}$                                     & 3.76e-10 & 0.00    & 0                  & 574 \\
2251 & 2i       & N$^+$ + CH$_{4}$ $\leftrightharpoons$ CHN$^+$ + H$_{2}$ + H                                       & 5.64e-11 & 0.00    & 0                  & 574 \\
2252 & 2i       & N$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + N                                              & 2.82e-11 & 0.00    & 0                  & 574 \\
2253 & 2i       & N$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + N                                         & 1.40e-09 & 0.00    & 0                  & 574 \\
2254 & 2i       & N$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$O$^+$ + H$_{2}$N                                  & 6.00e-10 & 0.00    & 0                  & 574 \\
2255 & 2i       & N$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + HN                                        & 3.20e-10 & 0.00    & 0                  & 574 \\
2256 & 2i       & N$^+$ + CH$_{3}$OH $\leftrightharpoons$ NO$^+$ + CH$_{4}$                                         & 2.00e-10 & 0.00    & 0                  & 574 \\
2257 & 2i       & N$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}^+$ + HNO                                          & 8.00e-11 & 0.00    & 0                  & 574 \\
2258 & 2i       & N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + HN                                         & 1.40e-09 & 0.00    & 0                  & 574 \\
2259 & 2i       & N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{2}$N$^+$ + HN + H$_{2}$                               & 2.00e-10 & 0.00    & 0                  & 574 \\
2260 & 2i       & N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{3}$N$^+$ + H$_{2}$N                                   & 1.40e-10 & 0.00    & 0                  & 574 \\
2261 & 2i       & N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + N                                          & 1.40e-10 & 0.00    & 0                  & 574 \\
2262 & 2i       & N$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{3}^+$ + H$_{2}$ + N$_{2}$                             & 1.20e-10 & 0.00    & 0                  & 574 \\
2263 & 2i       & N$^+$ + CO $\leftrightharpoons$ CO$^+$ + N                                                        & 3.96e-10 & 0.00    & 0                  & 574 \\
2264 & 2i       & N$^+$ + CO $\leftrightharpoons$ NO$^+$ + C                                                        & 5.40e-11 & 0.00    & 0                  & 574 \\
2265 & 2i       & N$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + N                                              & 7.50e-10 & 0.00    & 0                  & 574 \\
2266 & 2i       & N$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$^+$ + NO                                                 & 2.50e-10 & 0.00    & 0                  & 574 \\
2267 & 2i       & N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^+$ + HN                                 & 4.80e-10 & 0.00    & 0                  & 532 \\
2268 & 2i       & N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + N                                  & 4.00e-10 & 0.00    & 0                  & 532 \\
2269 & 2i       & N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ CHN$^+$ + CH$_{3}$                                    & 2.40e-10 & 0.00    & 0                  & 532 \\
2270 & 2i       & N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^+$ + H$_{2}$N                           & 1.60e-10 & 0.00    & 0                  & 532 \\
2271 & 2i       & N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + CH$_{2}$                              & 1.60e-10 & 0.00    & 0                  & 532 \\
2272 & 2i       & N$^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}$N$^+$ + H$_{2}$                         & 1.60e-10 & 0.00    & 0                  & 532 \\
2273 & 2i       & N$^+$ + NCCN $\leftrightharpoons$ C$_{2}$N$^+$ + N$_{2}$                                          & 9.80e-10 & 0.00    & 0                  & 446 \\
2274 & 2i       & N$^+$ + NCCN $\leftrightharpoons$ C$_{2}$N$_{2}^+$ + N                                            & 4.20e-10 & 0.00    & 0                  & 446 \\
2275 & 2i       & N$^+$ + H$_{2}$ $\leftrightharpoons$ HN$^+$ + H                                                   & 4.80e-10 & 0.00    & 0                  & 574 \\
2276 & 2i       & N$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + N                                            & 2.80e-09 & 0.00    & 0                  & 574 \\
2277 & 2i       & N$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + N                                            & 1.97e-09 & 0.00    & 0                  & 574 \\
2278 & 2i       & N$^+$ + H$_{3}$N $\leftrightharpoons$ HN$_{2}^+$ + H$_{2}$                                        & 2.16e-10 & 0.00    & 0                  & 574 \\
2279 & 2i       & N$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{2}$N$^+$ + HN                                           & 2.16e-10 & 0.00    & 0                  & 574 \\
2280 & 2i       & N$^+$ + NO $\leftrightharpoons$ NO$^+$ + N                                                        & 4.51e-10 & 0.00    & 0                  & 575 \\
2281 & 2i       & N$^+$ + NO $\leftrightharpoons$ N$_{2}^+$ + O                                                     & 7.95e-11 & 0.00    & 0                  & 575 \\
2282 & 2i       & N$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + N                                                & 3.11e-10 & 0.00    & 0                  & 574 \\
2283 & 2i       & N$^+$ + O$_{2}$ $\leftrightharpoons$ NO$^+$ + O                                                   & 2.62e-10 & 0.00    & 0                  & 574 \\
2284 & 2i       & N$^+$ + O$_{2}$ $\leftrightharpoons$ O$^+$ + NO                                                   & 3.66e-11 & 0.00    & 0                  & 574 \\
2285 & 2i       & NO$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + NO                                        & 8.20e-10 & 0.00    & 0                  & 574 \\
2286 & 2i       & NO$^+$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^+$ + HNO                           & 3.50e-10 & 0.00    & 0                  & 576 \\
2287 & 2i       & NO$^+$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$O$^+$ + HNO                          & 8.00e-10 & 0.00    & 0                  & 576 \\
2288 & 2i       & NO$_{2}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + NO + HO                       & 8.90e-10 & 0.00    & 0                  & 528 \\
2289 & 2i       & NO$_{2}^+$ + N $\leftrightharpoons$ NO$^+$ + NO                                                   & 7.99e-12 & 0.00    & 0                  & 577 \\
2290 & 2i       & NO$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + NO$_{2}$                                            & 2.90e-10 & 0.00    & 0                  & 578 \\
2291 & 2i       & NO$_{2}^+$ + O $\leftrightharpoons$ NO$^+$ + O$_{2}$                                              & 7.99e-12 & 0.00    & 0                  & 577 \\
2292 & 2i       & N$_{2}^+$ + Ar $\leftrightharpoons$ Ar$^+$ + N$_{2}$                                              & 3.50e-11 & 0.00    & 0                  & 431 \\
2293 & 2i       & N$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + N$_{2}$ + H                                  & 2.52e-09 & 0.00    & 0                  & 574 \\
2294 & 2i       & N$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + N$_{2}$                                & 3.77e-10 & 0.00    & 0                  & 574 \\
2295 & 2i       & N$_{2}^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + N$_{2}$ + HO                                     & 4.60e-09 & 0.00    & 0                  & 443 \\
2296 & 2i       & N$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}^+$ + N$_{2}$ + H                                & 9.30e-10 & 0.00    & 0                  & 574 \\
2297 & 2i       & N$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}^+$ + N$_{2}$ + H$_{2}$                          & 7.00e-11 & 0.00    & 0                  & 574 \\
2298 & 2i       & N$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}^+$ + HO + N$_{2}$                             & 1.11e-09 & 0.00    & 0                  & 574 \\
2299 & 2i       & N$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + N$_{2}$ + H                           & 1.68e-10 & 0.00    & 0                  & 574 \\
2300 & 2i       & N$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + N$_{2}$                               & 1.26e-10 & 0.00    & 0                  & 574 \\
2301 & 2i       & N$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + N$_{2}$ + H                            & 8.76e-10 & 0.00    & 0                  & 574 \\
2302 & 2i       & N$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{3}^+$ + H$_{2}$N + N$_{2}$                        & 2.52e-10 & 0.00    & 0                  & 574 \\
2303 & 2i       & N$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + N$_{2}$                                & 7.20e-11 & 0.00    & 0                  & 574 \\
2304 & 2i       & N$_{2}^+$ + CO $\leftrightharpoons$ CO$^+$ + N$_{2}$                                              & 7.40e-11 & 0.00    & 0                  & 574 \\
2305 & 2i       & N$_{2}^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + N$_{2}$                                    & 7.70e-10 & 0.00    & 0                  & 574 \\
2306 & 2i       & N$_{2}^+$ + NCCN $\leftrightharpoons$ C$_{2}$N$_{2}^+$ + N$_{2}$                                  & 8.17e-10 & 0.00    & 0                  & 436 \\
2307 & 2i       & N$_{2}^+$ + NCCN $\leftrightharpoons$ N$_{3}^+$ + C$_{2}$N                                        & 2.15e-11 & 0.00    & 0                  & Est \\
2308 & 2i       & N$_{2}^+$ + NCCN $\leftrightharpoons$ CN$_{2}^+$ + CN$_{2}$                                       & 2.15e-11 & 0.00    & 0                  & Est \\
2309 & 2i       & N$_{2}^+$ + HC$_{3}$N $\leftrightharpoons$ C$_{3}$HN$^+$ + N$_{2}$                                & 4.10e-09 & 0.00    & 0                  & 479 \\
2310 & 2i       & N$_{2}^+$ + H$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + H                                           & 1.41e-09 & 0.00    & 0                  & 574 \\
2311 & 2i       & N$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ HN$_{2}^+$ + HO                                         & 9.88e-10 & 0.00    & 0                  & 535 \\
2312 & 2i       & N$_{2}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + N$_{2}$                                  & 9.12e-10 & 0.00    & 0                  & 535 \\
2313 & 2i       & N$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + N$_{2}$                                  & 1.90e-09 & 0.00    & 0                  & 574 \\
2314 & 2i       & N$_{2}^+$ + N $\leftrightharpoons$ N$^+$ + N$_{2}$                                                & 9.99e-12 & 0.00    & 0                  & 579 \\
2315 & 2i       & N$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + N$_{2}$                                              & 3.30e-10 & 0.00    & 0                  & 507 \\
2316 & 2i       & N$_{2}^+$ + N$_{2}$ $\leftrightharpoons$ N$_{3}^+$ + N                                            & 2.76e-12 & 0.00    & 0                  & 580 \\
2317 & 2i       & N$_{2}^+$ + N$_{2}$O $\leftrightharpoons$ N$_{2}$O$^+$ + N$_{2}$                                  & 7.00e-10 & 0.00    & 0                  & 579 \\
2318 & 2i       & N$_{2}^+$ + O $\leftrightharpoons$ NO$^+$ + N                                                     & 1.34e-10 & 0.00    & 0                  & 507 \\
2319 & 2i       & N$_{2}^+$ + O $\leftrightharpoons$ O$^+$ + N$_{2}$                                                & 5.60e-12 & 0.00    & 0                  & 507 \\
2320 & 2i       & N$_{2}^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + N$_{2}$                                      & 5.10e-11 & 0.00    & 0                  & 581 \\
2321 & 2i       & N$_{2}$O$^+$ + CH$_{4}$ $\leftrightharpoons$ HN$_{2}$O$^+$ + CH$_{3}$                             & 9.74e-10 & 0.00    & 0                  & 582 \\
2322 & 2i       & N$_{2}$O$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + N$_{2}$O                                & 1.23e-10 & 0.00    & 0                  & 582 \\
2323 & 2i       & N$_{2}$O$^+$ + CO $\leftrightharpoons$ NO$^+$ + NCO                                               & 3.14e-10 & 0.00    & 0                  & 582 \\
2324 & 2i       & N$_{2}$O$^+$ + CO $\leftrightharpoons$ CO$_{2}^+$ + N$_{2}$                                       & 2.57e-10 & 0.00    & 0                  & 582 \\
2325 & 2i       & N$_{2}$O$^+$ + H$_{2}$ $\leftrightharpoons$ HN$_{2}$O$^+$ + H                                     & 2.60e-10 & 0.00    & 0                  & 582 \\
2326 & 2i       & N$_{2}$O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + N$_{2}$O                              & 1.82e-09 & 0.00    & 0                  & 582 \\
2327 & 2i       & N$_{2}$O$^+$ + NO $\leftrightharpoons$ NO$^+$ + N$_{2}$O                                          & 4.30e-10 & 0.00    & 0                  & 582 \\
2328 & 2i       & N$_{2}$O$^+$ + NO$_{2}$ $\leftrightharpoons$ NO$^+$ + N$_{2}$ + O$_{2}$                           & 4.29e-10 & 0.00    & 0                  & 583 \\
2329 & 2i       & N$_{2}$O$^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + N$_{2}$O                                & 2.21e-10 & 0.00    & 0                  & 583 \\
2330 & 2i       & N$_{2}$O$^+$ + N$_{2}$O $\leftrightharpoons$ NO$^+$ + N$_{2}$ + NO                                & 1.20e-11 & 0.00    & 0                  & 583 \\
2331 & 2i       & N$_{2}$O$^+$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + N$_{2}$O                                  & 3.90e-10 & 0.00    & 0                  & 582 \\
2332 & 2i       & N$_{3}^+$ + CH$_{2}$O $\leftrightharpoons$ HN$_{3}^+$ + CHO                                       & 9.88e-10 & 0.00    & 0                  & 574 \\
2333 & 2i       & N$_{3}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + N$_{2}$ + N                            & 4.94e-10 & 0.00    & 0                  & 574 \\
2334 & 2i       & N$_{3}^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + HN + N$_{2}$                                 & 3.04e-10 & 0.00    & 0                  & 574 \\
2335 & 2i       & N$_{3}^+$ + CH$_{2}$O $\leftrightharpoons$ H$_{2}$N$^+$ + CO + N$_{2}$                            & 1.14e-10 & 0.00    & 0                  & 574 \\
2336 & 2i       & N$_{3}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$N$^+$ + H$_{2}$ + N$_{2}$                       & 4.56e-11 & 0.00    & 0                  & 574 \\
2337 & 2i       & N$_{3}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}$N$^+$ + N$_{2}$                                 & 2.40e-12 & 0.00    & 0                  & 574 \\
2338 & 2i       & N$_{3}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + N$_{2}$ + N                           & 5.00e-10 & 0.00    & 0                  & 574 \\
2339 & 2i       & N$_{3}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + HN + N$_{2}$                          & 2.80e-10 & 0.00    & 0                  & 574 \\
2340 & 2i       & N$_{3}^+$ + CH$_{3}$OH $\leftrightharpoons$ NO$^+$ + CH$_{4}$ + N$_{2}$                           & 2.20e-10 & 0.00    & 0                  & 574 \\
2341 & 2i       & N$_{3}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + HN + N$_{2}$                           & 8.69e-10 & 0.00    & 0                  & 574 \\
2342 & 2i       & N$_{3}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + N$_{2}$ + N                            & 2.31e-10 & 0.00    & 0                  & 574 \\
2343 & 2i       & N$_{3}^+$ + H$_{2}$ $\leftrightharpoons$ HN$_{2}^+$ + HN                                          & 2.00e-13 & 0.00    & 0                  & 574 \\
2344 & 2i       & N$_{3}^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$NO$^+$ + N$_{2}$                                 & 3.30e-10 & 0.00    & 0                  & 574 \\
2345 & 2i       & N$_{3}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + N$_{2}$ + N                              & 2.10e-09 & 0.00    & 0                  & 574 \\
2346 & 2i       & N$_{3}^+$ + NO $\leftrightharpoons$ NO$^+$ + N$_{2}$ + N                                          & 1.40e-10 & 0.00    & 0                  & 584 \\
2347 & 2i       & N$_{3}^+$ + NO $\leftrightharpoons$ N$_{2}$O$^+$ + N$_{2}$                                        & 1.40e-10 & 0.00    & 0                  & 584 \\
2348 & 2i       & N$_{3}^+$ + O$_{2}$ $\leftrightharpoons$ NO$^+$ + N$_{2}$O                                        & 3.57e-11 & 0.00    & 0                  & 574 \\
2349 & 2i       & N$_{3}^+$ + O$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + N$_{2}$                                     & 1.53e-11 & 0.00    & 0                  & 574 \\
2350 & 2i       & O$^+$ + HCN $\leftrightharpoons$ CO$^+$ + HN                                                      & 3.50e-09 & 0.00    & 0                  & 529 \\
2351 & 2i       & O$^+$ + HCN $\leftrightharpoons$ CHO$^+$ + N                                                      & 3.50e-09 & 0.00    & 0                  & 529 \\
2352 & 2i       & O$^+$ + HCN $\leftrightharpoons$ NO$^+$ + CH                                                      & 3.50e-09 & 0.00    & 0                  & 529 \\
2353 & 2i       & O$^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + O                                          & 2.10e-09 & 0.00    & 0                  & 574 \\
2354 & 2i       & O$^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + HO                                               & 1.40e-09 & 0.00    & 0                  & 574 \\
2355 & 2i       & O$^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + O$_{2}$ + H                                          & 3.50e-09 & 0.00    & 0                  & 443 \\
2356 & 2i       & O$^+$ + HCOOH $\leftrightharpoons$ CHO$^+$ + HO$_{2}$                                             & 1.50e-09 & 0.00    & 0                  & 443 \\
2357 & 2i       & O$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{4}^+$ + O                                              & 8.90e-10 & 0.00    & 0                  & 574 \\
2358 & 2i       & O$^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}^+$ + HO                                             & 1.10e-10 & 0.00    & 0                  & 574 \\
2359 & 2i       & O$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + HO                                        & 1.33e-09 & 0.00    & 0                  & 574 \\
2360 & 2i       & O$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + O                                         & 4.75e-10 & 0.00    & 0                  & 574 \\
2361 & 2i       & O$^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{2}$O$^+$ + H$_{2}$O                                  & 9.50e-11 & 0.00    & 0                  & 574 \\
2362 & 2i       & O$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + HO                                         & 1.66e-09 & 0.00    & 0                  & 574 \\
2363 & 2i       & O$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{3}$N$^+$ + H$_{2}$O                                   & 3.15e-10 & 0.00    & 0                  & 574 \\
2364 & 2i       & O$^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + O                                          & 1.26e-10 & 0.00    & 0                  & 574 \\
2365 & 2i       & O$^+$($^2$D) + CO $\leftrightharpoons$ CO$^+$ + O                                                 & 1.30e-09 & 0.00    & 0                  & 585 \\
2366 & 2i       & O$^+$($^3$P) + CO $\leftrightharpoons$ CO$^+$ + O                                                 & 1.30e-09 & 0.00    & 0                  & 585 \\
2367 & 2i       & O$^+$ + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + O                                              & 9.00e-10 & 0.00    & 0                  & 586 \\
2368 & 2i       & O$^+$ + CO$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + CO                                              & 9.00e-10 & 0.00    & 0                  & 586 \\
2369 & 2i       & O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + H$_{2}$O                           & 1.33e-09 & 0.00    & 0                  & 467 \\
2370 & 2i       & O$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{5}^+$ + HO                                 & 5.70e-10 & 0.00    & 0                  & 467 \\
2371 & 2i       & O$^+$ + H$_{2}$ $\leftrightharpoons$ HO$^+$ + H                                                   & 1.70e-09 & 0.00    & 0                  & 574 \\
2372 & 2i       & O$^+$ + H$_{2}$O $\leftrightharpoons$ H$_{2}$O$^+$ + O                                            & 3.20e-09 & 0.00    & 0                  & 574 \\
2373 & 2i       & O$^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + O                                            & 1.20e-09 & 0.00    & 0                  & 574 \\
2374 & 2i       & O$^+$($^2$D) + NO $\leftrightharpoons$ NO$^+$ + O                                                 & 1.20e-09 & 0.00    & 0                  & 585 \\
2375 & 2i       & O$^+$($^3$P) + NO $\leftrightharpoons$ NO$^+$ + O                                                 & 1.20e-09 & 0.00    & 0                  & 585 \\
2376 & 2i       & O$^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + O                                              & 1.60e-09 & 0.00    & 0                  & 587 \\
2377 & 2i       & O$^+$($^2$D) + N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + O                                         & 1.35e-10 & 0.00    & 0                  & 585 \\
2378 & 2i       & O$^+$($^2$D) + N$_{2}$ $\leftrightharpoons$ NO$^+$ + N                                            & 1.50e-11 & 0.00    & 0                  & 585 \\
2379 & 2i       & O$^+$($^3$P) + N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + O                                         & 1.35e-10 & 0.00    & 0                  & 585 \\
2380 & 2i       & O$^+$($^3$P) + N$_{2}$ $\leftrightharpoons$ NO$^+$ + N                                            & 1.50e-11 & 0.00    & 0                  & 585 \\
2381 & 2i       & O$^+$($^2$D) + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + O                                         & 5.67e-10 & 0.00    & 0                  & 588 \\
2382 & 2i       & O$^+$($^2$D) + O$_{2}$ $\leftrightharpoons$ O$^+$ + O$_{2}$                                       & 2.43e-10 & 0.00    & 0                  & 588 \\
2383 & 2i       & SiO$^+$ + H$_{2}$ $\leftrightharpoons$ SiHO$^+$ + H                                               & 3.20e-10 & 0.00    & 0                  & 589 \\
2384 & 2i       & SiO$^+$ + N $\leftrightharpoons$ Si$^+$ + NO                                                      & 2.01e-10 & 0.00    & 0                  & 590 \\
2385 & 2i       & SiO$^+$ + N $\leftrightharpoons$ NO$^+$ + Si                                                      & 9.90e-11 & 0.00    & 0                  & 590 \\
2386 & 2i       & O$_2^+$(X$^2\Pi_g$) + Ar $\leftrightharpoons$ Ar$^+$ + O$_{2}$                                    & 5.00e-10 & 0.00    & 0                  & 591 \\
2387 & 2i       & O$_2^+$(X$^2\Pi_g$) + Ar $\leftrightharpoons$ O$_{2}^+$ + Ar                                      & 5.00e-10 & 0.00    & 0                  & 591 \\
2388 & 2i       & O$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ CH$_{2}$O$^+$ + O$_{2}$                                & 2.07e-09 & 0.00    & 0                  & 574 \\
2389 & 2i       & O$_{2}^+$ + CH$_{2}$O $\leftrightharpoons$ CHO$^+$ + HO$_{2}$                                     & 2.30e-10 & 0.00    & 0                  & 574 \\
2390 & 2i       & O$_{2}^+$ + HCOOH $\leftrightharpoons$ CH$_{2}$O$_{2}^+$ + O$_{2}$                                & 1.17e-09 & 0.00    & 0                  & 443 \\
2391 & 2i       & O$_{2}^+$ + HCOOH $\leftrightharpoons$ CHO$_{2}^+$ + HO$_{2}$                                     & 6.30e-10 & 0.00    & 0                  & 443 \\
2392 & 2i       & O$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + H                                   & 4.41e-12 & 0.00    & 0                  & 574 \\
2393 & 2i       & O$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$O$^+$ + H$_{2}$O                                & 9.45e-13 & 0.00    & 0                  & 574 \\
2394 & 2i       & O$_{2}^+$ + CH$_{4}$ $\leftrightharpoons$ H$_{2}$O$^+$ + CH$_{2}$O                                & 9.45e-13 & 0.00    & 0                  & 574 \\
2395 & 2i       & O$_2^+$(X$^2\Pi_g$) + CH$_{4}$ $\leftrightharpoons$ CH$_{3}$O$_{2}^+$ + H                         & 7.70e-10 & 0.00    & 0                  & 592 \\
2396 & 2i       & O$_2^+$(X$^2\Pi_g$) + CH$_{4}$ $\leftrightharpoons$ CH$_{2}$O$^+$ + H$_{2}$O                      & 1.65e-10 & 0.00    & 0                  & 592 \\
2397 & 2i       & O$_2^+$(X$^2\Pi_g$) + CH$_{4}$ $\leftrightharpoons$ H$_{2}$O$^+$ + CH$_{2}$O                      & 1.65e-10 & 0.00    & 0                  & 592 \\
2398 & 2i       & O$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^+$ + HO$_{2}$                              & 5.00e-10 & 0.00    & 0                  & 574 \\
2399 & 2i       & O$_{2}^+$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{4}$O$^+$ + O$_{2}$                               & 5.00e-10 & 0.00    & 0                  & 574 \\
2400 & 2i       & O$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{5}$N$^+$ + O$_{2}$                                & 8.45e-10 & 0.00    & 0                  & 574 \\
2401 & 2i       & O$_{2}^+$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^+$ + HO$_{2}$                               & 4.55e-10 & 0.00    & 0                  & 574 \\
2402 & 2i       & O$_2^+$(X$^2\Pi_g$) + CO $\leftrightharpoons$ CO$^+$ + O$_{2}$                                    & 1.49e-10 & 0.00    & 0                  & 591 \\
2403 & 2i       & O$_2^+$(X$^2\Pi_g$) + CO $\leftrightharpoons$ O$_{2}^+$ + CO                                      & 1.00e-10 & 0.00    & 0                  & 591 \\
2404 & 2i       & O$_2^+$(X$^2\Pi_g$) + CO $\leftrightharpoons$ CO$_{2}^+$ + O                                      & 3.06e-11 & 0.00    & 0                  & 585 \\
2405 & 2i       & O$_2^+$(X$^2\Pi_g$) + CO$_{2}$ $\leftrightharpoons$ CO$_{2}^+$ + O$_{2}$                          & 9.00e-10 & 0.00    & 0                  & 591 \\
2406 & 2i       & O$_2^+$(X$^2\Pi_g$) + CO$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + CO$_{2}$                          & 9.00e-10 & 0.00    & 0                  & 591 \\
2407 & 2i       & O$_{2}^+$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}^+$ + O$_{2}$                        & 6.80e-10 & 0.00    & 0                  & 593 \\
2408 & 2i       & O$_{2}^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ C$_{2}$H$_{6}^+$ + O$_{2}$                        & 1.21e-09 & 0.00    & 0                  & 528 \\
2409 & 2i       & O$_2^+$(X$^2\Pi_g$) + H$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + H$_{2}$                            & 6.00e-10 & 0.00    & 0                  & 591 \\
2410 & 2i       & O$_2^+$(X$^2\Pi_g$) + H$_{2}$ $\leftrightharpoons$ HO$_{2}^+$ + H                                 & 1.02e-09 & 0.00    & 0                  & 585 \\
2411 & 2i       & O$_2^+$(X$^2\Pi_g$) + H$_{2}$ $\leftrightharpoons$ H$_{2}^+$ + O$_{2}$                            & 1.80e-10 & 0.00    & 0                  & 585 \\
2412 & 2i       & O$_{2}^+$ + H$_{2}$O$_{2}$ $\leftrightharpoons$ H$_{2}$O$_{2}^+$ + O$_{2}$                        & 1.50e-09 & 0.00    & 0                  & 554 \\
2413 & 2i       & O$_{2}^+$ + H$_{3}$N $\leftrightharpoons$ H$_{3}$N$^+$ + O$_{2}$                                  & 1.00e-09 & 0.00    & 0                  & 574 \\
2414 & 2i       & O$_{2}^+$ + N $\leftrightharpoons$ NO$^+$ + O                                                     & 1.20e-10 & 0.00    & 0                  & 577 \\
2415 & 2i       & O$_{2}^+$ + NO $\leftrightharpoons$ NO$^+$ + O$_{2}$                                              & 3.00e-10 & 0.00    & 0                  & 581 \\
2416 & 2i       & O$_2^+$(X$^2\Pi_g$) + NO $\leftrightharpoons$ NO$^+$ + O$_{2}$                                    & 1.10e-09 & 0.00    & 0                  & 541 \\
2417 & 2i       & O$_2^+$(X$^2\Pi_g$) + NO $\leftrightharpoons$ O$_{2}^+$ + NO                                      & 1.10e-09 & 0.00    & 0                  & 541 \\
2418 & 2i       & O$_{2}^+$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^+$ + O$_{2}$                                    & 8.20e-10 & 0.00    & 0                  & 593 \\
2419 & 2i       & O$_2^+$(X$^2\Pi_g$) + N$_{2}$ $\leftrightharpoons$ N$_{2}^+$ + O$_{2}$                            & 4.10e-10 & 0.00    & 0                  & 591 \\
2420 & 2i       & O$_2^+$(X$^2\Pi_g$) + N$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + N$_{2}$                            & 4.10e-10 & 0.00    & 0                  & 591 \\
2421 & 2i       & O$_2^+$(X$^2\Pi_g$) + O$_{2}$ $\leftrightharpoons$ O$_{2}^+$ + O$_{2}$                            & 4.60e-10 & 0.00    & 0                  & 591 \\
2422 & 2i       & Si$^+$ + H$_{2}$O $\leftrightharpoons$ SiHO$^+$ + H                                               & 2.30e-10 & 0.00    & 0                  & 589 \\
2423 & 2i       & Si$^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}$H$^+$ + H$_{2}$ + H                               & 2.08e-11 & 0.00    & 0                  & 542 \\
2424 & 2i       & Si$^+$ + SiH$_{4}$ $\leftrightharpoons$ Si$_{2}^+$ + H$_{2}$ + H$_{2}$                            & 1.02e-11 & 0.00    & 0                  & 542 \\
2425 & 2i       & Si$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{2}$H$_{2}^+$ + SiH$_{4}$                       & 7.85e-10 & 0.00    & 0                  & 543 \\
2426 & 2i       & Si$^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{4}^+$ + H$_{2}$                         & 2.35e-10 & 0.00    & 0                  & 543 \\
2427 & 2i       & Si$^+$ + O$_{2}$ $\leftrightharpoons$ SiO$^+$ + O                                                 & 9.20e-11 & 0.00    & 4000               & 589 \\
2428 & 2i       & Si$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{2}^+$ + H$_{2}$ + H$_{2}$           & 3.06e-10 & 0.00    & 0                  & 543 \\
2429 & 2i       & Si$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{3}^+$ + H$_{2}$ + H                 & 1.53e-10 & 0.00    & 0                  & 543 \\
2430 & 2i       & Si$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{4}$H$_{4}^+$ + H$_{2}$                     & 1.30e-10 & 0.00    & 0                  & 543 \\
2431 & 2i       & Si$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{2}^+$ + SiH$_{4}$                   & 1.22e-10 & 0.00    & 0                  & 543 \\
2432 & 2i       & Si$_{2}^+$ + Si$_{2}$H$_{6}$ $\leftrightharpoons$ Si$_{3}$H$_{3}^+$ + SiH$_{3}$                   & 5.36e-11 & 0.00    & 0                  & 543 \\
2433 & 2i       & Ti$^+$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ TiC$_{2}$H$_{4}^+$ + H$_{2}$                         & 7.50e-11 & 0.00    & 0                  & 594 \\
2434 & 2i       & Ti$^+$ + NO $\leftrightharpoons$ TiO$^+$ + N                                                      & 9.50e-11 & 0.00    & 0                  & 595 \\
2435 & 2i       & Ti$^+$ + O$_{2}$ $\leftrightharpoons$ TiO$^+$ + O                                                 & 5.00e-10 & 0.00    & 0                  & 595 \\
2436 & 2i       & C$^-$ + HCN $\leftrightharpoons$ CN$^-$ + CH                                                      & 1.10e-09 & 0.00    & 0                  & 596 \\
2437 & 2i       & C$^-$ + CO $\leftrightharpoons$ C$_{2}$O + $e^-$                                                  & 4.10e-10 & 0.00    & 0                  & 597 \\
2438 & 2i       & C$^-$ + CO$_{2}$ $\leftrightharpoons$ CO + CO + $e^-$                                             & 4.70e-11 & 0.00    & 0                  & 597 \\
2439 & 2i       & C$^-$ + H$_{2}$ $\leftrightharpoons$ CH$_{2}$ + $e^-$                                             & 1.00e-13 & 0.00    & 0                  & 597 \\
2440 & 2i       & C$^-$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^-$ + CH                                           & 6.20e-11 & 0.00    & 0                  & 596 \\
2441 & 2i       & C$^-$ + N$_{2}$O $\leftrightharpoons$ CO + N$_{2}$ + $e^-$                                        & 9.00e-10 & 0.00    & 0                  & 597 \\
2442 & 2i       & C$^-$ + O$_{2}$ $\leftrightharpoons$ O$^-$ + CO                                                   & 3.40e-10 & 0.00    & 0                  & 597 \\
2443 & 2i       & C$^-$ + O$_{2}$ $\leftrightharpoons$ CO$_{2}$ + $e^-$                                             & 6.00e-11 & 0.00    & 0                  & 597 \\
2444 & 2i       & CH$_{3}$O$^-$ + HCN $\leftrightharpoons$ CN$^-$ + CH$_{3}$OH                                      & 3.30e-09 & 0.00    & 0                  & 598 \\
2445 & 2i       & CH$_{3}$O$^-$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$HO$^-$ + CH$_{3}$OH                   & 1.40e-09 & 0.00    & 0                  & 599 \\
2446 & 2i       & CH$_{3}$O$^-$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^-$ + CH$_{3}$OH                  & 3.50e-09 & 0.00    & 0                  & 465 \\
2447 & 2i       & CH$_{3}$O$^-$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^-$ + CH$_{3}$OH             & 2.00e-09 & 0.00    & 0                  & 598 \\
2448 & 2i       & CH$_{3}$O$^-$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$O$^-$ + CH$_{3}$OH            & 3.30e-09 & 0.00    & 0                  & 598 \\
2449 & 2i       & CH$_{4}$N$^-$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$^-$ + CH$_{5}$N                      & 1.33e-09 & 0.00    & 0                  & 464 \\
2450 & 2i       & CH$_{4}$N$^-$ + H$_{2}$ $\leftrightharpoons$ H$^-$ + CH$_{5}$N                                    & 2.00e-10 & 0.00    & 0                  & 600 \\
2451 & 2i       & CN$^-$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ CNO$^-$ + C$_{2}$H$_{4}$                            & 9.99e-13 & 0.00    & 0                  & 458 \\
2452 & 2i       & CN$^-$ + H $\leftrightharpoons$ HCN + $e^-$                                                       & 1.30e-09 & 0.00    & 0                  & 601 \\
2453 & 2i       & CN$^-$ + HNO$_{3}$ $\leftrightharpoons$ NO$_{3}^-$ + HCN                                          & 2.00e-09 & 0.00    & 0                  & 602 \\
2454 & 2i       & CO$_{3}^-$ + H $\leftrightharpoons$ HO$^-$ + CO$_{2}$                                             & 1.70e-10 & 0.00    & 0                  & 603 \\
2455 & 2i       & CO$_{3}^-$ + NO $\leftrightharpoons$ NO$_{2}^-$ + CO$_{2}$                                        & 1.00e-11 & 0.00    & 0                  & 604 \\
2456 & 2i       & CO$_{3}^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{3}^-$ + CO$_{2}$                                  & 2.00e-10 & 0.00    & 0                  & 605 \\
2457 & 2i       & CO$_{3}^-$ + O $\leftrightharpoons$ O$_{2}^-$ + CO$_{2}$                                          & 1.10e-10 & 0.00    & 0                  & 606 \\
2458 & 2i       & CO$_{4}^-$ + H $\leftrightharpoons$ CO$_{3}^-$ + HO                                               & 1.65e-10 & 0.00    & 0                  & 603 \\
2459 & 2i       & CO$_{4}^-$ + H $\leftrightharpoons$ HO$^-$ + CO + O$_{2}$                                         & 5.50e-11 & 0.00    & 0                  & 603 \\
2460 & 2i       & CO$_{4}^-$ + NO $\leftrightharpoons$ NO$_{3}^-$ + CO$_{2}$                                        & 4.80e-11 & 0.00    & 0                  & 607 \\
2461 & 2i       & CO$_{4}^-$ + O $\leftrightharpoons$ CO$_{3}^-$ + O$_{2}$                                          & 7.00e-11 & 0.00    & 0                  & 606 \\
2462 & 2i       & CO$_{4}^-$ + O $\leftrightharpoons$ O$^-$ + CO$_{2}$ + O$_{2}$                                    & 3.50e-11 & 0.00    & 0                  & 606 \\
2463 & 2i       & CO$_{4}^-$ + O $\leftrightharpoons$ O$_{3}^-$ + CO$_{2}$                                          & 3.50e-11 & 0.00    & 0                  & 606 \\
2464 & 2i       & CO$_{4}^-$ + O$_{3}$ $\leftrightharpoons$ O$_{3}^-$ + CO$_{2}$ + O$_{2}$                          & 1.30e-10 & 0.00    & 0                  & 605 \\
2465 & 2i       & C$_{2}^-$ + HCN $\leftrightharpoons$ CN$^-$ + C$_{2}$H                                            & 2.00e-09 & 0.00    & 0                  & 536 \\
2466 & 2i       & C$_{2}^-$ + O$_{2}$ $\leftrightharpoons$ CO$_{2}$ + C + $e^-$                                     & 2.10e-11 & 0.00    & 0                  & 608 \\
2467 & 2i       & C$_{2}$H$^-$ + HCN $\leftrightharpoons$ CN$^-$ + C$_{2}$H$_{2}$                                   & 3.90e-09 & 0.00    & 0                  & 465 \\
2468 & 2i       & C$_{2}$H$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{2}$NO$_{2}^-$ + C$_{2}$H$_{2}$          & 2.38e-09 & 0.00    & 0                  & 462 \\
2469 & 2i       & C$_{2}$H$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + C$_{3}$H$_{4}$                  & 1.26e-10 & 0.00    & 0                  & 462 \\
2470 & 2i       & C$_{2}$H$^-$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^-$ + C$_{2}$H$_{2}$                     & 5.00e-11 & 0.00    & 0                  & 609 \\
2471 & 2i       & C$_{2}$H$^-$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^-$ + C$_{2}$H$_{2}$               & 1.50e-09 & 0.00    & 0                  & 465 \\
2472 & 2i       & C$_{2}$H$^-$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$O$^-$ + C$_{2}$H$_{2}$         & 1.00e-10 & 0.00    & 0                  & 609 \\
2473 & 2i       & C$_{2}$H$^-$ + O$_{3}$ $\leftrightharpoons$ O$_{3}^-$ + C$_{2}$H                                  & 2.00e-12 & 0.00    & 0                  & 610 \\
2474 & 2i       & C$_{2}$H$_{2}^-$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^-$ + C$_{2}$H$_{2}$                        & 3.00e-10 & 0.00    & 0                  & 611 \\
2475 & 2i       & C$_{2}$H$_{2}$N$^-$ + H $\leftrightharpoons$ CH$_{3}$CN + $e^-$                                   & 1.90e-09 & 0.00    & 0                  & 612 \\
2476 & 2i       & C$_{2}$H$_{2}$N$^-$ + HNO$_{3}$ $\leftrightharpoons$ NO$_{3}^-$ + CH$_{3}$CN                      & 1.40e-09 & 0.00    & 0                  & 602 \\
2477 & 2i       & C$_{2}$H$_{2}$N$^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + CH$_{2}$CN                       & 1.00e-09 & 0.00    & 0                  & 602 \\
2478 & 2i       & H$^-$ + HCN $\leftrightharpoons$ CN$^-$ + H$_{2}$                                                 & 1.50e-08 & 0.00    & 0                  & 465 \\
2479 & 2i       & H$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{2}$NO$_{2}^-$ + H$_{2}$                        & 1.22e-08 & 0.00    & 0                  & 462 \\
2480 & 2i       & H$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + CH$_{4}$                               & 6.45e-10 & 0.00    & 0                  & 462 \\
2481 & 2i       & H$^-$ + CO $\leftrightharpoons$ CHO + $e^-$                                                       & 5.00e-11 & 0.00    & 0                  & 613 \\
2482 & 2i       & H$^-$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$^-$ + H$_{2}$                                & 4.42e-09 & 0.00    & 0                  & 464 \\
2483 & 2i       & H$^-$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^-$ + H$_{2}$                             & 1.30e-08 & 0.00    & 0                  & 465 \\
2484 & 2i       & H$^-$ + H $\leftrightharpoons$ H$_{2}$ + $e^-$                                                    & 1.80e-09 & 0.00    & 0                  & 612 \\
2485 & 2i       & H$^-$ + H$_{2}$O $\leftrightharpoons$ HO$^-$ + H$_{2}$                                            & 3.70e-09 & 0.00    & 0                  & 472 \\
2486 & 2i       & H$^-$ + H$_{3}$N $\leftrightharpoons$ H$_{2}$N$^-$ + H$_{2}$                                      & 8.80e-13 & 0.00    & 0                  & 600 \\
2487 & 2i       & H$^-$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^-$ + H$_{2}$                                      & 5.70e-10 & 0.00    & 0                  & 614 \\
2488 & 2i       & H$^-$ + NO $\leftrightharpoons$ HNO + $e^-$                                                       & 4.60e-10 & 0.00    & 0                  & 613 \\
2489 & 2i       & H$^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + H                                              & 2.90e-09 & 0.00    & 0                  & 615 \\
2490 & 2i       & H$^-$ + N$_{2}$O $\leftrightharpoons$ HO$^-$ + N$_{2}$                                            & 1.10e-09 & 0.00    & 0                  & 613 \\
2491 & 2i       & H$^-$ + O$_{2}$ $\leftrightharpoons$ HO$_{2}$ + $e^-$                                             & 1.20e-09 & 0.00    & 0                  & 613 \\
2492 & 2i       & HO$^-$ + HCN $\leftrightharpoons$ CN$^-$ + H$_{2}$O                                               & 4.10e-09 & 0.00    & 0                  & 465 \\
2493 & 2i       & HO$^-$ + HCOOH $\leftrightharpoons$ CHO$_{2}^-$ + H$_{2}$O                                        & 2.20e-09 & 0.00    & 0                  & 616 \\
2494 & 2i       & HO$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{2}$NO$_{2}^-$ + H$_{2}$O                      & 3.61e-08 & 0.00    & 0                  & 462 \\
2495 & 2i       & HO$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + CH$_{3}$OH                            & 1.90e-09 & 0.00    & 0                  & 462 \\
2496 & 2i       & HO$^-$ + CH$_{3}$OH $\leftrightharpoons$ CH$_{3}$O$^-$ + H$_{2}$O                                 & 2.20e-09 & 0.00    & 0                  & 616 \\
2497 & 2i       & HO$^-$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$^-$ + H$_{2}$O                              & 2.18e-09 & 0.00    & 0                  & 464 \\
2498 & 2i       & HO$^-$ + C$_{2}$H$_{2}$O $\leftrightharpoons$ C$_{2}$HO$^-$ + H$_{2}$O                            & 2.20e-09 & 0.00    & 0                  & 616 \\
2499 & 2i       & HO$^-$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^-$ + H$_{2}$O                           & 4.40e-09 & 0.00    & 0                  & 465 \\
2500 & 2i       & HO$^-$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}^-$ + H$_{2}$O                          & 3.00e-11 & 0.00    & 0                  & 611 \\
2501 & 2i       & HO$^-$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{3}$O$^-$ + H$_{2}$O                      & 3.10e-09 & 0.00    & 0                  & 617 \\
2502 & 2i       & HO$^-$ + CH$_{3}$OCHO $\leftrightharpoons$ CHO$_{2}^-$ + CH$_{3}$OH                               & 8.40e-10 & 0.00    & 0                  & 618 \\
2503 & 2i       & HO$^-$ + CH$_{3}$OCHO $\leftrightharpoons$ CH$_{3}$O$^-$ + H$_{2}$O + CO                          & 6.60e-10 & 0.00    & 0                  & 618 \\
2504 & 2i       & HO$^-$ + C$_{2}$H$_{5}$OH $\leftrightharpoons$ C$_{2}$H$_{5}$O$^-$ + H$_{2}$O                     & 2.70e-09 & 0.00    & 0                  & 616 \\
2505 & 2i       & HO$^-$ + H $\leftrightharpoons$ H$_{2}$O + $e^-$                                                  & 1.40e-09 & 0.00    & 0                  & 619 \\
2506 & 2i       & HO$^-$ + H$_{3}$N $\leftrightharpoons$ H$_{2}$N$^-$ + H$_{2}$O                                    & 5.00e-12 & 0.00    & 0                  & 620 \\
2507 & 2i       & HO$^-$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}^-$ + H$_{2}$O                                    & 8.71e-10 & 0.00    & 0                  & 614 \\
2508 & 2i       & HO$^-$ + SiH$_{4}$ $\leftrightharpoons$ SiH$_{3}$O$^-$ + H$_{2}$                                  & 4.29e-10 & 0.00    & 0                  & 614 \\
2509 & 2i       & HO$^-$ + N $\leftrightharpoons$ HNO + $e^-$                                                       & 9.99e-12 & 0.00    & 0                  & 621 \\
2510 & 2i       & HO$^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + HO                                            & 1.10e-09 & 0.00    & 0                  & 622 \\
2511 & 2i       & HO$^-$ + O $\leftrightharpoons$ HO$_{2}$ + $e^-$                                                  & 2.00e-10 & 0.00    & 0                  & 621 \\
2512 & 2i       & HO$^-$ + O$_{3}$ $\leftrightharpoons$ O$_{3}^-$ + HO                                              & 9.00e-10 & 0.00    & 0                  & 622 \\
2513 & 2i       & H$_{2}$N$^-$ + HCN $\leftrightharpoons$ CN$^-$ + H$_{3}$N                                         & 4.80e-09 & 0.00    & 0                  & 465 \\
2514 & 2i       & H$_{2}$N$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ CH$_{2}$NO$_{2}^-$ + H$_{3}$N                & 4.61e-09 & 0.00    & 0                  & 462 \\
2515 & 2i       & H$_{2}$N$^-$ + CH$_{3}$NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + CH$_{5}$N                       & 2.23e-10 & 0.00    & 0                  & 462 \\
2516 & 2i       & H$_{2}$N$^-$ + CH$_{5}$N $\leftrightharpoons$ CH$_{4}$N$^-$ + H$_{3}$N                            & 1.01e-10 & 0.00    & 0                  & 600 \\
2517 & 2i       & H$_{2}$N$^-$ + CO$_{2}$ $\leftrightharpoons$ CNO$^-$ + H$_{2}$O                                   & 9.30e-10 & 0.00    & 0                  & 463 \\
2518 & 2i       & H$_{2}$N$^-$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$^-$ + H$_{3}$N                        & 1.84e-09 & 0.00    & 0                  & 464 \\
2519 & 2i       & H$_{2}$N$^-$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^-$ + H$_{3}$N                     & 5.10e-09 & 0.00    & 0                  & 465 \\
2520 & 2i       & H$_{2}$N$^-$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ CN$^-$ + CH$_{2}$O + H$_{2}$ + H$_{2}$        & 1.20e-10 & 0.00    & 0                  & 617 \\
2521 & 2i       & H$_{2}$N$^-$ + C$_{2}$H$_{4}$O $\leftrightharpoons$ C$_{2}$H$_{4}$NO$^-$ + H$_{2}$                & 3.00e-11 & 0.00    & 0                  & 617 \\
2522 & 2i       & H$_{2}$N$^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + H$_{2}$N                                & 1.00e-09 & 0.00    & 0                  & 615 \\
2523 & 2i       & H$_{2}$N$^-$ + N$_{2}$O $\leftrightharpoons$ N$_{3}^-$ + H$_{2}$O                                 & 2.09e-10 & 0.00    & 0                  & 624 \\
2524 & 2i       & H$_{2}$N$^-$ + O$_{2}$ $\leftrightharpoons$ HO$^-$ + HNO                                          & 4.60e-11 & 0.00    & 0                  & 625 \\
2525 & 2i       & NO$^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + NO                                            & 7.40e-10 & 0.00    & 0                  & 626 \\
2526 & 2i       & NO$^-$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^-$ + NO                                              & 5.00e-10 & 0.00    & 0                  & 626 \\
2527 & 2i       & NO$_{2}^-$ + H $\leftrightharpoons$ HNO$_{2}$ + $e^-$                                             & 1.85e-10 & 0.00    & 0                  & 603 \\
2528 & 2i       & NO$_{2}^-$ + H $\leftrightharpoons$ HO$^-$ + NO                                                   & 1.85e-10 & 0.00    & 0                  & 603 \\
2529 & 2i       & NO$_{2}^-$ + HNO$_{3}$ $\leftrightharpoons$ NO$_{3}^-$ + HNO$_{2}$                                & 1.60e-09 & 0.00    & 0                  & 114 \\
2530 & 2i       & NO$_{2}^-$ + O$_{3}$ $\leftrightharpoons$ NO$_{3}^-$ + O$_{2}$                                    & 1.20e-10 & 0.00    & 0                  & 622 \\
2531 & 2i       & NO$_{2}^-$ + O$_{3}$ $\leftrightharpoons$ O$_{3}^-$ + NO$_{2}$                                    & 9.00e-11 & 0.00    & 0                  & 610 \\
2532 & 2i       & O$^-$ + HCN $\leftrightharpoons$ CN$^-$ + HO                                                      & 3.70e-09 & 0.00    & 0                  & 536 \\
2533 & 2i       & O$^-$ + CH$_{4}$ $\leftrightharpoons$ HO$^-$ + CH$_{3}$                                           & 1.10e-10 & 0.00    & 0                  & 627 \\
2534 & 2i       & O$^-$ + CO $\leftrightharpoons$ CO$_{2}$ + $e^-$                                                  & 7.30e-10 & 0.00    & 0                  & 628 \\
2535 & 2i       & O$^-$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$_{2}$O + $e^-$                               & 1.31e-09 & 0.00    & 0                  & 627 \\
2536 & 2i       & O$^-$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$H$^-$ + HO                                     & 8.07e-10 & 0.00    & 0                  & 627 \\
2537 & 2i       & O$^-$ + C$_{2}$H$_{2}$ $\leftrightharpoons$ C$_{2}$HO$^-$ + H                                     & 6.54e-11 & 0.00    & 0                  & 627 \\
2538 & 2i       & O$^-$ + CH$_{3}$CN $\leftrightharpoons$ C$_{2}$H$_{2}$N$^-$ + HO                                  & 3.50e-09 & 0.00    & 0                  & 602 \\
2539 & 2i       & O$^-$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{4}$O + $e^-$                               & 4.10e-10 & 0.00    & 0                  & 627 \\
2540 & 2i       & O$^-$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{2}^-$ + H$_{2}$O                           & 1.89e-10 & 0.00    & 0                  & 627 \\
2541 & 2i       & O$^-$ + C$_{2}$H$_{4}$ $\leftrightharpoons$ C$_{2}$H$_{3}$O$^-$ + H                               & 1.95e-11 & 0.00    & 0                  & 627 \\
2542 & 2i       & O$^-$ + C$_{2}$H$_{6}$ $\leftrightharpoons$ HO$^-$ + C$_{2}$H$_{5}$                               & 7.00e-10 & 0.00    & 0                  & 629 \\
2543 & 2i       & O$^-$ + H$_{2}$ $\leftrightharpoons$ H$_{2}$O + $e^-$                                             & 7.01e-10 & 0.00    & 0                  & 627 \\
2544 & 2i       & O$^-$ + H$_{2}$ $\leftrightharpoons$ HO$^-$ + H                                                   & 2.92e-11 & 0.00    & 0                  & 627 \\
2545 & 2i       & O$^-$ + H$_{3}$N $\leftrightharpoons$ HO$^-$ + H$_{2}$N                                           & 1.50e-09 & 0.00    & 0                  & 611 \\
2546 & 2i       & O$^-$ + N $\leftrightharpoons$ NO + $e^-$                                                         & 2.20e-10 & 0.00    & 0                  & 630 \\
2547 & 2i       & O$^-$ + NO $\leftrightharpoons$ NO$_{2}$ + $e^-$                                                  & 3.10e-10 & -0.83   & 0                  & 631 \\
2548 & 2i       & O$^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + O                                              & 1.25e-09 & 0.00    & 0                  & 632 \\
2549 & 2i       & O$^-$ + N$_{2}$O $\leftrightharpoons$ NO$^-$ + NO                                                 & 2.20e-10 & 0.00    & 0                  & 633 \\
2550 & 2i       & O$^-$ + O $\leftrightharpoons$ O$_{2}$ + $e^-$                                                    & 1.90e-10 & 0.00    & 0                  & 606 \\
2551 & 2i       & O$^-$ + O$_{2}$ $\leftrightharpoons$ O$_{2}^-$ + O                                                & 7.00e-13 & 0.00    & 0                  & 634 \\
2552 & 2i       & O$^-$ + O$_2$(a$^1\Delta_g$) $\leftrightharpoons$ O$_{3}$ + $e^-$                                 & 3.00e-10 & 0.00    & 0                  & 635 \\
2553 & 2i       & O$^-$ + O$_{3}$ $\leftrightharpoons$ O$_{2}$ + O$_{2}$ + $e^-$                                    & 3.01e-10 & 0.00    & 0                  & 636 \\
2554 & 2i       & O$^-$ + O$_{3}$ $\leftrightharpoons$ O$_{3}^-$ + O                                                & 1.99e-10 & 0.00    & 0                  & 636 \\
2555 & 2i       & O$^-$ + O$_{3}$ $\leftrightharpoons$ O$_{2}^-$ + O$_{2}$                                          & 1.02e-11 & 0.00    & 0                  & 636 \\
2556 & 2i       & O$_{2}^-$ + H $\leftrightharpoons$ HO$_{2}$ + $e^-$                                               & 1.40e-09 & 0.00    & 0                  & 603 \\
2557 & 2i       & O$_{2}^-$ + H $\leftrightharpoons$ H$^-$ + O$_{2}$                                                & 1.40e-09 & 0.00    & 0                  & 603 \\
2558 & 2i       & O$_{2}^-$ + N $\leftrightharpoons$ NO$_{2}$ + $e^-$                                               & 4.00e-10 & 0.00    & 0                  & 630 \\
2559 & 2i       & O$_{2}^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{2}^-$ + O$_{2}$                                    & 7.00e-10 & 0.00    & 0                  & 622 \\
2560 & 2i       & O$_{2}^-$ + O $\leftrightharpoons$ O$_{3}$ + $e^-$                                                & 1.50e-10 & 0.00    & 0                  & 603 \\
2561 & 2i       & O$_{2}^-$ + O $\leftrightharpoons$ O$^-$ + O$_2$                                                  & 1.50e-10 & 0.00    & 0                  & 603 \\
2562 & 2i       & O$_{2}^-$ + O$_{3}$ $\leftrightharpoons$ O$_{3}^-$ + O$_{2}$                                      & 7.80e-10 & 0.00    & 0                  & 637 \\
2563 & 2i       & O$_{3}^-$ + CO$_{2}$ $\leftrightharpoons$ CO$_{3}^-$ + O$_{2}$                                    & 5.50e-10 & 0.00    & 0                  & 628 \\
2564 & 2i       & O$_{3}^-$ + H $\leftrightharpoons$ HO$^-$ + O$_{2}$                                               & 8.40e-10 & 0.00    & 0                  & 603 \\
2565 & 2i       & O$_{3}^-$ + NO $\leftrightharpoons$ NO$_{2}^-$ + O$_{2}$                                          & 1.65e-12 & 0.00    & 0                  & 604 \\
2566 & 2i       & O$_{3}^-$ + NO$_{2}$ $\leftrightharpoons$ NO$_{3}^-$ + O$_{2}$                                    & 2.80e-10 & 0.00    & 0                  & 638 \\
2567 & 2i       & O$_{3}^-$ + O $\leftrightharpoons$ O$_{2}^-$ + O$_{2}$                                            & 2.50e-10 & 0.00    & 0                  & 606 \\
2568 & 2i       & Na$^+$ + K $\leftrightharpoons$ K$^+$ + Na                                                        & 1.00e-11 & 0.00    & 0                  & 100 \\
2569 & 2i       & Na + H $\leftrightharpoons$ Na$^+$ + H$^-$                                                        & 1.00e-11 & 0.00    & 50900              & 100 \\
2570 & pi       & C + $\gamma$ $\rightarrow$ C$^+$ + $e^-$                                                          & \nodata  & \nodata & \nodata            & 639 \\
2571 & pi       & C($^1$D) + $\gamma$ $\rightarrow$ C$^+$ + $e^-$                                                   & \nodata  & \nodata & \nodata            & 640 \\
2572 & pi       & C($^1$S) + $\gamma$ $\rightarrow$ C$^+$ + $e^-$                                                   & \nodata  & \nodata & \nodata            & 640 \\
2573 & pi       & H + $\gamma$ $\rightarrow$ H$^+$ + $e^-$                                                          & \nodata  & \nodata & \nodata            & 641 \\
2574 & pi       & He + $\gamma$ $\rightarrow$ He$^+$ + $e^-$                                                        & \nodata  & \nodata & \nodata            & 642 \\
2575 & pi       & N + $\gamma$ $\rightarrow$ N$^+$ + $e^-$                                                          & \nodata  & \nodata & \nodata            & 643 \\
2576 & pi       & O + $\gamma$ $\rightarrow$ O$^+$ + $e^-$                                                          & \nodata  & \nodata & \nodata            & 644 \\
2577 & pi       & O($^1$D) + $\gamma$ $\rightarrow$ O$^+$ + $e^-$                                                   & \nodata  & \nodata & \nodata            & 645 \\
2578 & pi       & O($^1$S) + $\gamma$ $\rightarrow$ O$^+$ + $e^-$                                                   & \nodata  & \nodata & \nodata            & 645 \\
2579 & pi       & H$^-$ + $\gamma$ $\rightarrow$ H$^+$ + $e^-$ + $e^-$                                              & \nodata  & \nodata & \nodata            & 646 \\
2580 & pi       & H$^-$ + $\gamma$ $\rightarrow$ H + $e^-$                                                          & \nodata  & \nodata & \nodata            & 646 \\
2581 & pd       & C$_{2}$ + $\gamma$ $\rightarrow$ C($^1$D) + C($^1$D)                                              & \nodata  & \nodata & \nodata            & 647 \\
2582 & pi       & C$_{2}$ + $\gamma$ $\rightarrow$ C$_{2}^+$ + $e^-$                                                & \nodata  & \nodata & \nodata            & 647 \\
2583 & pi       & CH + $\gamma$ $\rightarrow$ CH$^+$ + $e^-$                                                        & \nodata  & \nodata & \nodata            & 648 \\
2584 & pd       & CH + $\gamma$ $\rightarrow$ C($^1$S) + H                                                          & \nodata  & \nodata & \nodata            & 648 \\
2585 & pd       & CH + $\gamma$ $\rightarrow$ C($^1$D) + H                                                          & \nodata  & \nodata & \nodata            & 648 \\
2586 & pd       & CH + $\gamma$ $\rightarrow$ C + H                                                                 & \nodata  & \nodata & \nodata            & 648 \\
2587 & pd       & CN + $\gamma$ $\rightarrow$ C + N                                                                 & \nodata  & \nodata & \nodata            & 649 \\
2588 & pi       & CO + $\gamma$ $\rightarrow$ CO$^+$ + $e^-$                                                        & \nodata  & \nodata & \nodata            & 650 \\
2589 & pi       & CO + $\gamma$ $\rightarrow$ C$^+$ + O + $e^-$                                                     & \nodata  & \nodata & \nodata            & 651 \\
2590 & pi       & CO + $\gamma$ $\rightarrow$ O$^+$ + C + $e^-$                                                     & \nodata  & \nodata & \nodata            & 651 \\
2591 & pd       & CO + $\gamma$ $\rightarrow$ C + O                                                                 & \nodata  & \nodata & \nodata            & 652 \\
2592 & pd       & CO + $\gamma$ $\rightarrow$ C($^1$D) + O($^1$D)                                                   & \nodata  & \nodata & \nodata            & 652 \\
2593 & pd       & H$_{2}$ + $\gamma$ $\rightarrow$ H + H                                                            & \nodata  & \nodata & \nodata            & 653 \\
2594 & pi       & H$_{2}$ + $\gamma$ $\rightarrow$ H$_{2}^+$ + $e^-$                                                & \nodata  & \nodata & \nodata            & 653 \\
2595 & pi       & H$_{2}$ + $\gamma$ $\rightarrow$ H$^+$ + H + $e^-$                                                & \nodata  & \nodata & \nodata            & 653 \\
2596 & pd       & N$_{2}$ + $\gamma$ $\rightarrow$ N + N                                                            & \nodata  & \nodata & \nodata            & 654 \\
2597 & pi       & N$_{2}$ + $\gamma$ $\rightarrow$ N$^+$ + N + $e^-$                                                & \nodata  & \nodata & \nodata            & 654 \\
2598 & pi       & N$_{2}$ + $\gamma$ $\rightarrow$ N$_{2}^+$ + $e^-$                                                & \nodata  & \nodata & \nodata            & 654 \\
2599 & pi       & NO + $\gamma$ $\rightarrow$ NO$^+$ + $e^-$                                                        & \nodata  & \nodata & \nodata            & 655 \\
2600 & pi       & NO + $\gamma$ $\rightarrow$ O$^+$ + N + $e^-$                                                     & \nodata  & \nodata & \nodata            & 655 \\
2601 & pi       & NO + $\gamma$ $\rightarrow$ N$^+$ + O + $e^-$                                                     & \nodata  & \nodata & \nodata            & 655 \\
2602 & pd       & NO + $\gamma$ $\rightarrow$ N + O                                                                 & \nodata  & \nodata & \nodata            & 655 \\
2603 & pd       & O$_{2}$ + $\gamma$ $\rightarrow$ O + O                                                            & \nodata  & \nodata & \nodata            & 656 \\
2604 & pd       & O$_{2}$ + $\gamma$ $\rightarrow$ O + O($^1$D)                                                     & \nodata  & \nodata & \nodata            & 656 \\
2605 & pi       & O$_{2}$ + $\gamma$ $\rightarrow$ O$^+$ + O + $e^-$                                                & \nodata  & \nodata & \nodata            & 656 \\
2606 & pd       & O$_{2}$ + $\gamma$ $\rightarrow$ O($^1$S) + O($^1$S)                                              & \nodata  & \nodata & \nodata            & 656 \\
2607 & pi       & O$_{2}$ + $\gamma$ $\rightarrow$ O$_{2}^+$ + $e^-$                                                & \nodata  & \nodata & \nodata            & 656 \\
2608 & pd       & HO + $\gamma$ $\rightarrow$ O + H                                                                 & \nodata  & \nodata & \nodata            & 657 \\
2609 & pd       & HO + $\gamma$ $\rightarrow$ O($^1$S) + H                                                          & \nodata  & \nodata & \nodata            & 657 \\
2610 & pi       & HO + $\gamma$ $\rightarrow$ HO$^+$ + $e^-$                                                        & \nodata  & \nodata & \nodata            & 657 \\
2611 & pd       & HO + $\gamma$ $\rightarrow$ O($^1$D) + H                                                          & \nodata  & \nodata & \nodata            & 657 \\
2612 & pd       & CO$_{2}$ + $\gamma$ $\rightarrow$ CO + O($^1$D)                                                   & \nodata  & \nodata & \nodata            & 658 \\
2613 & pi       & CO$_{2}$ + $\gamma$ $\rightarrow$ CO$_{2}^+$ + $e^-$                                              & \nodata  & \nodata & \nodata            & 658 \\
2614 & pi       & CO$_{2}$ + $\gamma$ $\rightarrow$ CO$^+$ + O + $e^-$                                              & \nodata  & \nodata & \nodata            & 658 \\
2615 & pi       & CO$_{2}$ + $\gamma$ $\rightarrow$ O$^+$ + CO + $e^-$                                              & \nodata  & \nodata & \nodata            & 658 \\
2616 & pi       & CO$_{2}$ + $\gamma$ $\rightarrow$ C$^+$ + O$_{2}$ + $e^-$                                         & \nodata  & \nodata & \nodata            & 658 \\
2617 & pd       & CO$_{2}$ + $\gamma$ $\rightarrow$ CO + O                                                          & \nodata  & \nodata & \nodata            & 658 \\
2618 & pd       & H$_{2}$O + $\gamma$ $\rightarrow$ HO + H                                                          & \nodata  & \nodata & \nodata            & 659 \\
2619 & pd       & H$_{2}$O + $\gamma$ $\rightarrow$ H$_{2}$ + O($^1$D)                                              & \nodata  & \nodata & \nodata            & 659 \\
2620 & pd       & H$_{2}$O + $\gamma$ $\rightarrow$ O + H + H                                                       & \nodata  & \nodata & \nodata            & 659 \\
2621 & pi       & H$_{2}$O + $\gamma$ $\rightarrow$ HO$^+$ + H + $e^-$                                              & \nodata  & \nodata & \nodata            & 659 \\
2622 & pi       & H$_{2}$O + $\gamma$ $\rightarrow$ O$^+$ + H$_{2}$ + $e^-$                                         & \nodata  & \nodata & \nodata            & 659 \\
2623 & pi       & H$_{2}$O + $\gamma$ $\rightarrow$ H$^+$ + HO + $e^-$                                              & \nodata  & \nodata & \nodata            & 659 \\
2624 & pi       & H$_{2}$O + $\gamma$ $\rightarrow$ H$_{2}$O$^+$ + $e^-$                                            & \nodata  & \nodata & \nodata            & 659 \\
2625 & pd       & HCN + $\gamma$ $\rightarrow$ CN + H                                                               & \nodata  & \nodata & \nodata            & 660 \\
2626 & pi       & HCN + $\gamma$ $\rightarrow$ CHN$^+$ + $e^-$                                                      & \nodata  & \nodata & \nodata            & 660 \\
2627 & pd       & HO$_{2}$ + $\gamma$ $\rightarrow$ HO + O                                                          & \nodata  & \nodata & \nodata            & 661 \\
2628 & pd       & N$_{2}$O + $\gamma$ $\rightarrow$ N$_{2}$ + O($^1$S)                                              & \nodata  & \nodata & \nodata            & 662 \\
2629 & pd       & N$_{2}$O + $\gamma$ $\rightarrow$ N$_{2}$ + O($^1$D)                                              & \nodata  & \nodata & \nodata            & 662 \\
2630 & pd       & H$_{2}$N + $\gamma$ $\rightarrow$ HN + H                                                          & \nodata  & \nodata & \nodata            & 663 \\
2631 & pi       & NO$_{2}$ + $\gamma$ $\rightarrow$ NO$_{2}^+$ + $e^-$                                              & \nodata  & \nodata & \nodata            & 664 \\
2632 & pd       & NO$_{2}$ + $\gamma$ $\rightarrow$ NO + O($^1$D)                                                   & \nodata  & \nodata & \nodata            & 664 \\
2633 & pd       & NO$_{2}$ + $\gamma$ $\rightarrow$ NO + O                                                          & \nodata  & \nodata & \nodata            & 664 \\
2634 & pd       & O$_{3}$ + $\gamma$ $\rightarrow$ O$_{2}$ + O                                                      & \nodata  & \nodata & \nodata            & 665 \\
2635 & pd       & O$_{3}$ + $\gamma$ $\rightarrow$ O$_{2}$ + O($^1$S)                                               & \nodata  & \nodata & \nodata            & 665 \\
2636 & pi       & C$_{2}$H$_{2}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{2}^+$ + $e^-$                                  & \nodata  & \nodata & \nodata            & 666 \\
2637 & pi       & C$_{2}$H$_{2}$ + $\gamma$ $\rightarrow$ C$_{2}$H$^+$ + H + $e^-$                                  & \nodata  & \nodata & \nodata            & 666 \\
2638 & pd       & C$_{2}$H$_{2}$ + $\gamma$ $\rightarrow$ C$_{2}$ + H$_{2}$                                         & \nodata  & \nodata & \nodata            & 666 \\
2639 & pd       & C$_{2}$H$_{2}$ + $\gamma$ $\rightarrow$ C$_{2}$H + H                                              & \nodata  & \nodata & \nodata            & 666 \\
2640 & pd       & CH$_{2}$O + $\gamma$ $\rightarrow$ CHO + H                                                        & \nodata  & \nodata & \nodata            & 667 \\
2641 & pd       & CH$_{2}$O + $\gamma$ $\rightarrow$ CO + H$_{2}$                                                   & \nodata  & \nodata & \nodata            & 667 \\
2642 & pd       & CH$_{2}$O + $\gamma$ $\rightarrow$ CO + H + H                                                     & \nodata  & \nodata & \nodata            & 667 \\
2643 & pi       & CH$_{2}$O + $\gamma$ $\rightarrow$ CH$_{2}$O$^+$ + $e^-$                                          & \nodata  & \nodata & \nodata            & 667 \\
2644 & pi       & CH$_{2}$O + $\gamma$ $\rightarrow$ CHO$^+$ + H + $e^-$                                            & \nodata  & \nodata & \nodata            & 667 \\
2645 & pi       & CH$_{2}$O + $\gamma$ $\rightarrow$ CO$^+$ + H$_{2}$ + $e^-$                                       & \nodata  & \nodata & \nodata            & 667 \\
2646 & pd       & H$_{2}$O$_{2}$ + $\gamma$ $\rightarrow$ HO + HO                                                   & \nodata  & \nodata & \nodata            & 667 \\
2647 & pd       & HNCO + $\gamma$ $\rightarrow$ HN + CO                                                             & \nodata  & \nodata & \nodata            & 668 \\
2648 & pd       & HNCO + $\gamma$ $\rightarrow$ NCO + H                                                             & \nodata  & \nodata & \nodata            & 668 \\
2649 & pd       & HNO$_{2}$ + $\gamma$ $\rightarrow$ HO + NO                                                        & \nodata  & \nodata & \nodata            & 669 \\
2650 & pd       & H$_{3}$N + $\gamma$ $\rightarrow$ H$_{2}$N + H                                                    & \nodata  & \nodata & \nodata            & 670 \\
2651 & pd       & H$_{3}$N + $\gamma$ $\rightarrow$ HN$^*$ + H$_{2}$                                                & \nodata  & \nodata & \nodata            & 670 \\
2652 & pd       & H$_{3}$N + $\gamma$ $\rightarrow$ HN + H + H                                                      & \nodata  & \nodata & \nodata            & 670 \\
2653 & pi       & H$_{3}$N + $\gamma$ $\rightarrow$ H$_{3}$N$^+$ + $e^-$                                            & \nodata  & \nodata & \nodata            & 670 \\
2654 & pi       & H$_{3}$N + $\gamma$ $\rightarrow$ H$_{2}$N$^+$ + H + $e^-$                                        & \nodata  & \nodata & \nodata            & 670 \\
2655 & pi       & H$_{3}$N + $\gamma$ $\rightarrow$ HN$^+$ + H$_{2}$ + $e^-$                                        & \nodata  & \nodata & \nodata            & 670 \\
2656 & pd       & NO$_{3}$ + $\gamma$ $\rightarrow$ NO$_{2}$ + O                                                    & \nodata  & \nodata & \nodata            & 671 \\
2657 & pd       & NO$_{3}$ + $\gamma$ $\rightarrow$ NO + O$_{2}$                                                    & \nodata  & \nodata & \nodata            & 671 \\
2658 & pd       & CH$_{4}$ + $\gamma$ $\rightarrow$ CH$_{2}^*$ + H$_{2}$                                            & \nodata  & \nodata & \nodata            & 672 \\
2659 & pd       & CH$_{4}$ + $\gamma$ $\rightarrow$ CH$_{3}$ + H                                                    & \nodata  & \nodata & \nodata            & 672 \\
2660 & pd       & CH$_{4}$ + $\gamma$ $\rightarrow$ CH$_{2}$ + H + H                                                & \nodata  & \nodata & \nodata            & 672 \\
2661 & pi       & CH$_{4}$ + $\gamma$ $\rightarrow$ CH$_{4}^+$ + $e^-$                                              & \nodata  & \nodata & \nodata            & 672 \\
2662 & pi       & CH$_{4}$ + $\gamma$ $\rightarrow$ CH$_{3}^+$ + H + $e^-$                                          & \nodata  & \nodata & \nodata            & 672 \\
2663 & pi       & CH$_{4}$ + $\gamma$ $\rightarrow$ CH$_{2}^+$ + H$_{2}$ + $e^-$                                    & \nodata  & \nodata & \nodata            & 672 \\
2664 & pd       & CH$_{4}$ + $\gamma$ $\rightarrow$ CH + H$_{2}$ + H                                                & \nodata  & \nodata & \nodata            & 672 \\
2665 & pd       & HCOOH + $\gamma$ $\rightarrow$ CO$_{2}$ + H$_{2}$                                                 & \nodata  & \nodata & \nodata            & 673 \\
2666 & pi       & HCOOH + $\gamma$ $\rightarrow$ CH$_{2}$O$_{2}^+$ + $e^-$                                          & \nodata  & \nodata & \nodata            & 673 \\
2667 & pi       & HCOOH + $\gamma$ $\rightarrow$ CHO$^+$ + HO + $e^-$                                               & \nodata  & \nodata & \nodata            & 673 \\
2668 & pd       & HCOOH + $\gamma$ $\rightarrow$ CHO + HO                                                           & \nodata  & \nodata & \nodata            & 673 \\
2669 & pd       & HNO$_{3}$ + $\gamma$ $\rightarrow$ NO$_{2}$ + HO                                                  & \nodata  & \nodata & \nodata            & 674 \\
2670 & pi       & C$_{2}$H$_{4}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{4}^+$ + $e^-$                                  & \nodata  & \nodata & \nodata            & 675 \\
2671 & pi       & C$_{2}$H$_{4}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{2}^+$ + H$_{2}$ + $e^-$                        & \nodata  & \nodata & \nodata            & 675 \\
2672 & pi       & C$_{2}$H$_{4}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{3}^+$ + H + $e^-$                              & \nodata  & \nodata & \nodata            & 675 \\
2673 & pd       & C$_{2}$H$_{4}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{2}$ + H + H                                    & \nodata  & \nodata & \nodata            & 675 \\
2674 & pd       & C$_{2}$H$_{4}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{2}$ + H$_{2}$                                  & \nodata  & \nodata & \nodata            & 675 \\
2675 & pd       & C$_{2}$H$_{6}$ + $\gamma$ $\rightarrow$ CH$_{3}$ + CH$_{3}$                                       & \nodata  & \nodata & \nodata            & 676 \\
2676 & pd       & C$_{2}$H$_{6}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{5}$ + H                                        & \nodata  & \nodata & \nodata            & 676 \\
2677 & pd       & C$_{2}$H$_{6}$ + $\gamma$ $\rightarrow$ CH$_{2}^*$ + CH$_{4}$                                     & \nodata  & \nodata & \nodata            & 676 \\
2678 & pi       & C$_{2}$H$_{6}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{6}^+$ + $e^-$                                  & \nodata  & \nodata & \nodata            & 676 \\
2679 & pd       & C$_{2}$H$_{6}$ + $\gamma$ $\rightarrow$ C$_{2}$H$_{4}$ + H$_{2}$                                  & \nodata  & \nodata & \nodata            & 676 \\
2680 & pd       & C$_{2}$H$_{4}$O + $\gamma$ $\rightarrow$ CH$_{4}$ + CO                                            & \nodata  & \nodata & \nodata            & 677 \\
2681 & pd       & C$_{2}$H$_{4}$O + $\gamma$ $\rightarrow$ CH$_{3}$ + CHO                                           & \nodata  & \nodata & \nodata            & 677 \\
2682 & pd       & CH$_{3}$OH + $\gamma$ $\rightarrow$ CH$_{3}$ + HO                                                 & \nodata  & \nodata & \nodata            & 678 \\
2683 & pi       & CH$_{3}$OH + $\gamma$ $\rightarrow$ CH$_{4}$O$^+$ + $e^-$                                         & \nodata  & \nodata & \nodata            & 678 \\
2684 & pd       & CH$_{3}$OH + $\gamma$ $\rightarrow$ CH$_{2}$O + H$_{2}$                                           & \nodata  & \nodata & \nodata            & 678 \\
2685 & pd & C$_4$H$_2$ + $\gamma$ $\rightarrow$ C$_2$H$_2$ + C$_2$                                            & \nodata  & \nodata & \nodata            & 687 \\
2686 & pd & C$_4$H$_2$ + $\gamma$ $\rightarrow$ C$_2$H + C$_2$H                                               & \nodata  & \nodata & \nodata            & 687 \\
2687 & pd & C$_4$H$_2$ + $\gamma$ $\rightarrow$ C$_4$H + H                                                    & \nodata  & \nodata & \nodata            & 687 \\
2688 & pd & C$_4$H$_4$ + $\gamma$ $\rightarrow$ C$_4$H$_2$ + H$_2$                                            & \nodata  & \nodata & \nodata            & 688 \\
2689 & pd & C$_4$H$_4$ + $\gamma$ $\rightarrow$ C$_2$H$_2$ + C$_2$H$_2$                                       & \nodata  & \nodata & \nodata            & 688 \\
2690 & pi       & Na + $\gamma$ $\rightarrow$ Na$^+$ + $e^-$                                                        & \nodata  & \nodata & \nodata            & 679 \\
2691 & pi       & K + $\gamma$ $\rightarrow$ K$^+$ + $e^-$                                                          & \nodata  & \nodata & \nodata            & 680 \\
2692 & pd       & HCl + $\gamma$ $\rightarrow$ H + Cl                                                               & \nodata  & \nodata & \nodata            & 681 \\
2693 & pd       & N$_2$O$_3$ + $\gamma$ $\rightarrow$ NO$_2$ + NO                                                   & \nodata  & \nodata & \nodata            & 684 \\
2694 & cr       & C + CR $\rightarrow$ C$^+$ + $e^-$ + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2695 & cr       & Fe + CR $\rightarrow$ Fe$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2696 & cr       & H + CR $\rightarrow$ H$^+$ + $e^-$ + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2697 & cr       & He + CR $\rightarrow$ He$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2698 & cr       & Mg + CR $\rightarrow$ Mg$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2699 & cr       & N + CR $\rightarrow$ N$^+$ + $e^-$ + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2700 & cr       & O + CR $\rightarrow$ O$^+$ + $e^-$ + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2701 & cr       & Si + CR $\rightarrow$ Si$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2702 & cr       & C$_{2}$ + CR $\rightarrow$ C + C + CR                                                             & \nodata  & \nodata & \nodata            & 682 \\
2703 & cr       & CH + CR $\rightarrow$ C + H + CR                                                                  & \nodata  & \nodata & \nodata            & 682 \\
2704 & cr       & CN + CR $\rightarrow$ C + N + CR                                                                  & \nodata  & \nodata & \nodata            & 682 \\
2705 & cr       & CO + CR $\rightarrow$ C + O + CR                                                                  & \nodata  & \nodata & \nodata            & 682 \\
2706 & cr       & CO + CR $\rightarrow$ CO$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2707 & cr       & H$_{2}$ + CR $\rightarrow$ H + H + CR                                                             & \nodata  & \nodata & \nodata            & 682 \\
2708 & cr       & H$_{2}$ + CR $\rightarrow$ H$^+$ + H + $e^-$ + CR                                                 & \nodata  & \nodata & \nodata            & 682 \\
2709 & cr       & H$_{2}$ + CR $\rightarrow$ H$^+$ + H$^-$ + CR                                                     & \nodata  & \nodata & \nodata            & 682 \\
2710 & cr       & H$_{2}$ + CR $\rightarrow$ H$_{2}^+$ + $e^-$ + CR                                                 & \nodata  & \nodata & \nodata            & 682 \\
2711 & cr       & N$_{2}$ + CR $\rightarrow$ N + N + CR                                                             & \nodata  & \nodata & \nodata            & 682 \\
2712 & cr       & HN + CR $\rightarrow$ N + H + CR                                                                  & \nodata  & \nodata & \nodata            & 682 \\
2713 & cr       & NO + CR $\rightarrow$ N + O + CR                                                                  & \nodata  & \nodata & \nodata            & 682 \\
2714 & cr       & NO + CR $\rightarrow$ NO$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2715 & cr       & O$_{2}$ + CR $\rightarrow$ O + O + CR                                                             & \nodata  & \nodata & \nodata            & 682 \\
2716 & cr       & O$_{2}$ + CR $\rightarrow$ O$_{2}^+$ + $e^-$ + CR                                                 & \nodata  & \nodata & \nodata            & 682 \\
2717 & cr       & HO + CR $\rightarrow$ O + H + CR                                                                  & \nodata  & \nodata & \nodata            & 682 \\
2718 & cr       & SiH + CR $\rightarrow$ Si + H + CR                                                                & \nodata  & \nodata & \nodata            & 682 \\
2719 & cr       & SiO + CR $\rightarrow$ Si + O + CR                                                                & \nodata  & \nodata & \nodata            & 682 \\
2720 & cr       & C$_{2}$H + CR $\rightarrow$ C$_{2}$ + H + CR                                                      & \nodata  & \nodata & \nodata            & 682 \\
2721 & cr       & C$_{2}$N + CR $\rightarrow$ C + CN + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2722 & cr       & C$_{2}$O + CR $\rightarrow$ C$_{2}$ + O + CR                                                      & \nodata  & \nodata & \nodata            & 682 \\
2723 & cr       & C$_{2}$O + CR $\rightarrow$ CO + C + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2724 & cr       & CH$_{2}$ + CR $\rightarrow$ CH$_{2}^+$ + $e^-$ + CR                                               & \nodata  & \nodata & \nodata            & 682 \\
2725 & cr       & CO$_{2}$ + CR $\rightarrow$ CO + O + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2726 & cr       & H$_{2}$O + CR $\rightarrow$ HO + H + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2727 & cr       & HCN + CR $\rightarrow$ CN + H + CR                                                                & \nodata  & \nodata & \nodata            & 682 \\
2728 & cr       & CHO + CR $\rightarrow$ CO + H + CR                                                                & \nodata  & \nodata & \nodata            & 682 \\
2729 & cr       & CHO + CR $\rightarrow$ CHO$^+$ + $e^-$ + CR                                                       & \nodata  & \nodata & \nodata            & 682 \\
2730 & cr       & HNC + CR $\rightarrow$ CN + H + CR                                                                & \nodata  & \nodata & \nodata            & 682 \\
2731 & cr       & HNO + CR $\rightarrow$ HNO$^+$ + $e^-$ + CR                                                       & \nodata  & \nodata & \nodata            & 682 \\
2732 & cr       & N$_{2}$O + CR $\rightarrow$ NO + N + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2733 & cr       & H$_{2}$N + CR $\rightarrow$ HN + H + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2734 & cr       & H$_{2}$N + CR $\rightarrow$ H$_{2}$N$^+$ + $e^-$ + CR                                             & \nodata  & \nodata & \nodata            & 682 \\
2735 & cr       & NO$_{2}$ + CR $\rightarrow$ NO + O + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2736 & cr       & HO$_{2}$ + CR $\rightarrow$ O + HO + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2737 & cr       & HO$_{2}$ + CR $\rightarrow$ O$_{2}$ + H + CR                                                      & \nodata  & \nodata & \nodata            & 682 \\
2738 & cr       & CNO + CR $\rightarrow$ CN + O + CR                                                                & \nodata  & \nodata & \nodata            & 682 \\
2739 & cr       & SiH$_{2}$ + CR $\rightarrow$ SiH + H + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2740 & cr       & C$_{2}$H$_{2}$ + CR $\rightarrow$ C$_{2}$H + H + CR                                               & \nodata  & \nodata & \nodata            & 682 \\
2741 & cr       & C$_{2}$H$_{2}$ + CR $\rightarrow$ C$_{2}$H$_{2}^+$ + $e^-$ + CR                                   & \nodata  & \nodata & \nodata            & 682 \\
2742 & cr       & CH$_{3}$ + CR $\rightarrow$ CH$_{2}$ + H + CR                                                     & \nodata  & \nodata & \nodata            & 682 \\
2743 & cr       & CH$_{3}$ + CR $\rightarrow$ CH$_{3}^+$ + $e^-$ + CR                                               & \nodata  & \nodata & \nodata            & 682 \\
2744 & cr       & CH$_{2}$O + CR $\rightarrow$ CO + H$_{2}$ + CR                                                    & \nodata  & \nodata & \nodata            & 682 \\
2745 & cr       & H$_{2}$O$_{2}$ + CR $\rightarrow$ HO + HO + CR                                                    & \nodata  & \nodata & \nodata            & 682 \\
2746 & cr       & H$_{3}$N + CR $\rightarrow$ HN + H$_{2}$ + CR                                                     & \nodata  & \nodata & \nodata            & 682 \\
2747 & cr       & H$_{3}$N + CR $\rightarrow$ H$_{2}$N + H + CR                                                     & \nodata  & \nodata & \nodata            & 682 \\
2748 & cr       & H$_{3}$N + CR $\rightarrow$ H$_{3}$N$^+$ + $e^-$ + CR                                             & \nodata  & \nodata & \nodata            & 682 \\
2749 & cr       & C$_{2}$H$_{2}$O + CR $\rightarrow$ CH$_{2}$ + CO + CR                                             & \nodata  & \nodata & \nodata            & 682 \\
2750 & cr       & C$_{2}$H$_{2}$O + CR $\rightarrow$ C$_{2}$H$_{2}$O$^+$ + $e^-$ + CR                               & \nodata  & \nodata & \nodata            & 682 \\
2751 & cr       & C$_{2}$H$_{3}$ + CR $\rightarrow$ C$_{2}$H$_{2}$ + H + CR                                         & \nodata  & \nodata & \nodata            & 682 \\
2752 & cr       & CH$_{2}$O$_{2}$ + CR $\rightarrow$ CHO + HO + CR                                                  & \nodata  & \nodata & \nodata            & 682 \\
2753 & cr       & CH$_{2}$O$_{2}$ + CR $\rightarrow$ CH$_{2}$O$_{2}^+$ + $e^-$ + CR                                 & \nodata  & \nodata & \nodata            & 682 \\
2754 & cr       & CH$_{3}$N + CR $\rightarrow$ HCN + H$_{2}$ + CR                                                   & \nodata  & \nodata & \nodata            & 682 \\
2755 & cr       & CH$_{4}$ + CR $\rightarrow$ CH$_{2}$ + H$_{2}$ + CR                                               & \nodata  & \nodata & \nodata            & 682 \\
2756 & cr       & HC$_{3}$N + CR $\rightarrow$ C$_{2}$H + CN + CR                                                   & \nodata  & \nodata & \nodata            & 682 \\
2757 & cr       & SiH$_{4}$ + CR $\rightarrow$ SiH$_{2}$ + H$_{2}$ + CR                                             & \nodata  & \nodata & \nodata            & 682 \\
2758 & cr       & C$_{2}$H$_{3}$N + CR $\rightarrow$ CH$_{3}$ + CN + CR                                             & \nodata  & \nodata & \nodata            & 682 \\
2759 & cr       & C$_{2}$H$_{3}$N + CR $\rightarrow$ C$_{2}$H$_{3}$N$^+$ + $e^-$ + CR                               & \nodata  & \nodata & \nodata            & 682 \\
2760 & cr       & C$_{2}$H$_{4}$ + CR $\rightarrow$ C$_{2}$H$_{2}$ + H$_{2}$ + CR                                   & \nodata  & \nodata & \nodata            & 682 \\
2761 & cr       & C$_{2}$H$_{4}$ + CR $\rightarrow$ C$_{2}$H$_{4}^+$ + $e^-$ + CR                                   & \nodata  & \nodata & \nodata            & 682 \\
2762 & cr       & CH$_{3}$OH + CR $\rightarrow$ CH$_{3}$O$^+$ + H + $e^-$ + CR                                      & \nodata  & \nodata & \nodata            & 682 \\
2763 & cr       & CH$_{3}$OH + CR $\rightarrow$ CH$_{4}$O$^+$ + $e^-$ + CR                                          & \nodata  & \nodata & \nodata            & 682 \\
2764 & cr       & C$_{2}$H$_{4}$O + CR $\rightarrow$ CH$_{3}$ + CHO + CR                                            & \nodata  & \nodata & \nodata            & 682 \\
2765 & cr       & C$_{2}$H$_{4}$O + CR $\rightarrow$ CH$_{4}$ + CO + CR                                             & \nodata  & \nodata & \nodata            & 682 \\
2766 & cr       & C$_{2}$H$_{4}$O + CR $\rightarrow$ C$_{2}$H$_{4}$O$^+$ + $e^-$ + CR                               & \nodata  & \nodata & \nodata            & 682 \\
2767 & cr       & C$_{2}$H$_{5}$ + CR $\rightarrow$ C$_{2}$H$_{4}$ + H + CR                                         & \nodata  & \nodata & \nodata            & 682 \\
2768 & cr       & C$_{3}$H$_{3}$N + CR $\rightarrow$ C$_{2}$H$_{3}$ + CN + CR                                       & \nodata  & \nodata & \nodata            & 682 \\
2769 & cr       & C$_{3}$H$_{4}$ + CR $\rightarrow$ C$_{3}$H$_{3}$ + H + CR                                         & \nodata  & \nodata & \nodata            & 682 \\
2770 & cr       & C$_{3}$H$_{4}$ + CR $\rightarrow$ C$_{3}$H$_{4}^+$ + $e^-$ + CR                                   & \nodata  & \nodata & \nodata            & 682 \\
2771 & cr       & CH$_{5}$N + CR $\rightarrow$ HCN + H$_{2}$ + H + CR                                               & \nodata  & \nodata & \nodata            & 682 \\
2772 & cr       & CH$^+$ + CR $\rightarrow$ C + H$^+$ + CR                                                          & \nodata  & \nodata & \nodata            & 682 \\
2773 & cr       & Cl + CR $\rightarrow$ Cl$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2774 & cr       & K + CR $\rightarrow$ K$^+$ + $e^-$ + CR                                                           & \nodata  & \nodata & \nodata            & 682 \\
2775 & cr       & Na + CR $\rightarrow$ Na$^+$ + $e^-$ + CR                                                         & \nodata  & \nodata & \nodata            & 682 \\
2776 & cr       & NaH + CR $\rightarrow$ Na + H + CR                                                                & \nodata  & \nodata & \nodata            & 682 \\
2777 & dr       & C$_{2}^+$ + $e^-$ $\rightarrow$ C + C                                                             & 8.84e-08 & -0.50   & 0                  & 683 \\
2778 & dr       & CH$^+$ + $e^-$ $\rightarrow$ C + H                                                                & 7.00e-08 & -0.50   & 0                  & 683 \\
2779 & dr       & CN$^+$ + $e^-$ $\rightarrow$ C + N                                                                & 3.38e-07 & -0.55   & 0                  & 683 \\
2780 & dr       & CO$^+$ + $e^-$ $\rightarrow$ O + C                                                                & 2.75e-07 & -0.55   & 0                  & 683 \\
2781 & dr       & H$_{2}^+$ + $e^-$ $\rightarrow$ H + H                                                             & 2.53e-07 & -0.50   & 0                  & 683 \\
2782 & dr       & HeH$^+$ + $e^-$ $\rightarrow$ H + He                                                              & 3.00e-08 & -0.50   & 0                  & 683 \\
2783 & dr       & N$_{2}^+$ + $e^-$ $\rightarrow$ N + N                                                             & 1.80e-07 & -0.39   & 0                  & 683 \\
2784 & dr       & HN$^+$ + $e^-$ $\rightarrow$ N + H                                                                & 1.18e-07 & -0.50   & 0                  & 683 \\
2785 & dr       & NO$^+$ + $e^-$ $\rightarrow$ N + O                                                                & 4.10e-07 & -1.00   & 0                  & 683 \\
2786 & dr       & O$_{2}^+$ + $e^-$ $\rightarrow$ O + O                                                             & 1.95e-07 & -0.70   & 0                  & 683 \\
2787 & dr       & HO$^+$ + $e^-$ $\rightarrow$ O + H                                                                & 6.30e-09 & -0.48   & 0                  & 683 \\
2788 & dr       & SiH$^+$ + $e^-$ $\rightarrow$ Si + H                                                              & 2.00e-07 & -0.50   & 0                  & 683 \\
2789 & dr       & SiO$^+$ + $e^-$ $\rightarrow$ Si + O                                                              & 2.00e-07 & -0.50   & 0                  & 683 \\
2790 & dr       & C$_{2}$H$^+$ + $e^-$ $\rightarrow$ C$_{2}$ + H                                                    & 1.16e-07 & -0.76   & 0                  & 683 \\
2791 & dr       & C$_{2}$H$^+$ + $e^-$ $\rightarrow$ CH + C                                                         & 1.05e-07 & -0.76   & 0                  & 683 \\
2792 & dr       & C$_{2}$H$^+$ + $e^-$ $\rightarrow$ C + C + H                                                      & 4.80e-08 & -0.76   & 0                  & 683 \\
2793 & dr       & C$_{2}$N$^+$ + $e^-$ $\rightarrow$ C + CN                                                         & 1.50e-07 & -0.50   & 0                  & 683 \\
2794 & dr       & C$_{2}$N$^+$ + $e^-$ $\rightarrow$ C$_{2}$ + N                                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2795 & dr       & C$_{2}$O$^+$ + $e^-$ $\rightarrow$ CO + C                                                         & 3.00e-07 & -0.50   & 0                  & 683 \\
2796 & dr       & CH$_{2}^+$ + $e^-$ $\rightarrow$ C + H$_{2}$                                                      & 7.70e-08 & -0.60   & 0                  & 683 \\
2797 & dr       & CH$_{2}^+$ + $e^-$ $\rightarrow$ CH + H                                                           & 1.60e-07 & -0.60   & 0                  & 683 \\
2798 & dr       & CH$_{2}^+$ + $e^-$ $\rightarrow$ C + H + H                                                        & 4.00e-07 & -0.60   & 0                  & 683 \\
2799 & dr       & SiCH$^+$ + $e^-$ $\rightarrow$ Si + CH                                                            & 1.50e-07 & -0.50   & 0                  & 683 \\
2800 & dr       & CO$_{2}^+$ + $e^-$ $\rightarrow$ O + CO                                                           & 4.20e-07 & -0.75   & 0                  & 683 \\
2801 & dr       & H$_{2}$O$^+$ + $e^-$ $\rightarrow$ O + H$_{2}$                                                    & 3.90e-08 & -0.50   & 0                  & 683 \\
2802 & dr       & H$_{2}$O$^+$ + $e^-$ $\rightarrow$ HO + H                                                         & 8.60e-08 & -0.50   & 0                  & 683 \\
2803 & dr       & H$_{2}$O$^+$ + $e^-$ $\rightarrow$ O + H + H                                                      & 3.05e-07 & -0.50   & 0                  & 683 \\
2804 & dr       & H$_{3}^+$ + $e^-$ $\rightarrow$ H + H + H                                                         & 4.36e-08 & -0.52   & 0                  & 683 \\
2805 & dr       & H$_{3}^+$ + $e^-$ $\rightarrow$ H$_{2}$ + H                                                       & 2.34e-08 & -0.52   & 0                  & 683 \\
2806 & dr       & CHN$^+$ + $e^-$ $\rightarrow$ CN + H                                                              & 2.00e-07 & -0.50   & 0                  & 683 \\
2807 & dr       & CHO$^+$ + $e^-$ $\rightarrow$ CO + H                                                              & 2.80e-07 & -0.69   & 0                  & 683 \\
2808 & dr       & CHN$^+$ + $e^-$ $\rightarrow$ CN + H                                                              & 2.00e-07 & -0.50   & 0                  & 683 \\
2809 & dr       & HNO$^+$ + $e^-$ $\rightarrow$ NO + H                                                              & 3.00e-07 & -0.50   & 0                  & 683 \\
2810 & dr       & SiHO$^+$ + $e^-$ $\rightarrow$ Si + HO                                                            & 1.50e-07 & -0.50   & 0                  & 683 \\
2811 & dr       & SiHO$^+$ + $e^-$ $\rightarrow$ SiO + H                                                            & 1.50e-07 & -0.50   & 0                  & 683 \\
2812 & dr       & HN$_{2}^+$ + $e^-$ $\rightarrow$ N$_{2}$ + H                                                      & 9.00e-08 & -0.51   & 0                  & 683 \\
2813 & dr       & HN$_{2}^+$ + $e^-$ $\rightarrow$ HN + N                                                           & 1.00e-08 & -0.51   & 0                  & 683 \\
2814 & dr       & CNO$^+$ + $e^-$ $\rightarrow$ CO + N                                                              & 3.00e-07 & -0.50   & 0                  & 683 \\
2815 & dr       & H$_{2}$N$^+$ + $e^-$ $\rightarrow$ N + H + H                                                      & 2.00e-07 & -0.50   & 0                  & 683 \\
2816 & dr       & H$_{2}$N$^+$ + $e^-$ $\rightarrow$ HN + H                                                         & 1.00e-07 & -0.50   & 0                  & 683 \\
2817 & dr       & NO$_{2}^+$ + $e^-$ $\rightarrow$ O + NO                                                           & 3.00e-07 & -0.50   & 0                  & 683 \\
2818 & dr       & HO$_{2}^+$ + $e^-$ $\rightarrow$ O$_{2}$ + H                                                      & 3.00e-07 & -0.50   & 0                  & 683 \\
2819 & dr       & SiH$_{2}^+$ + $e^-$ $\rightarrow$ Si + H + H                                                      & 2.00e-07 & -0.50   & 0                  & 683 \\
2820 & dr       & SiH$_{2}^+$ + $e^-$ $\rightarrow$ Si + H$_{2}$                                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2821 & dr       & SiH$_{2}^+$ + $e^-$ $\rightarrow$ SiH + H                                                         & 2.00e-07 & -0.50   & 0                  & 683 \\
2822 & dr       & C$_{2}$H$_{2}^+$ + $e^-$ $\rightarrow$ C$_{2}$H + H                                               & 2.90e-07 & -0.50   & 0                  & 683 \\
2823 & dr       & C$_{2}$H$_{2}^+$ + $e^-$ $\rightarrow$ C$_{2}$ + H + H                                            & 1.70e-07 & -0.50   & 0                  & 683 \\
2824 & dr       & C$_{2}$H$_{2}^+$ + $e^-$ $\rightarrow$ CH + CH                                                    & 7.50e-08 & -0.50   & 0                  & 683 \\
2825 & dr       & C$_{2}$H$_{2}^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + C                                               & 2.89e-08 & -0.50   & 0                  & 683 \\
2826 & dr       & C$_{2}$H$_{2}^+$ + $e^-$ $\rightarrow$ C$_{2}$ + H$_{2}$                                          & 1.15e-08 & -0.50   & 0                  & 683 \\
2827 & dr       & C$_{2}$HO$^+$ + $e^-$ $\rightarrow$ CO + C + H                                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2828 & dr       & C$_{2}$HO$^+$ + $e^-$ $\rightarrow$ CO + CH                                                       & 1.00e-07 & -0.50   & 0                  & 683 \\
2829 & dr       & C$_{2}$HO$^+$ + $e^-$ $\rightarrow$ C$_{2}$H + O                                                  & 1.50e-07 & -0.50   & 0                  & 683 \\
2830 & dr       & C$_{2}$HO$^+$ + $e^-$ $\rightarrow$ C$_{2}$O + H                                                  & 1.00e-07 & -0.50   & 0                  & 683 \\
2831 & dr       & C$_{2}$N$_{2}^+$ + $e^-$ $\rightarrow$ CN + CN                                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2832 & dr       & C$_{2}$N$_{2}^+$ + $e^-$ $\rightarrow$ CNC + N                                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2833 & dr       & C$_{2}$HN$^+$ + $e^-$ $\rightarrow$ CH + CN                                                       & 1.50e-07 & -0.50   & 0                  & 683 \\
2834 & dr       & C$_{2}$HN$^+$ + $e^-$ $\rightarrow$ CNC + H                                                       & 1.50e-07 & -0.50   & 0                  & 683 \\
2835 & dr       & C$_{3}$H$^+$ + $e^-$ $\rightarrow$ C$_{2}$H + C                                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2836 & dr       & C$_{3}$N$^+$ + $e^-$ $\rightarrow$ C$_{2}$ + CN                                                   & 3.00e-07 & -0.50   & 0                  & 683 \\
2837 & dr       & SiCH$_{2}^+$ + $e^-$ $\rightarrow$ Si + CH$_{2}$                                                  & 2.00e-07 & -0.50   & 0                  & 683 \\
2838 & dr       & CH$_{3}^+$ + $e^-$ $\rightarrow$ H$_{2}$ + C + H                                                  & 3.00e-07 & -0.30   & 0                  & 683 \\
2839 & dr       & CH$_{3}^+$ + $e^-$ $\rightarrow$ CH + H + H                                                       & 1.60e-07 & -0.30   & 0                  & 683 \\
2840 & dr       & CH$_{3}^+$ + $e^-$ $\rightarrow$ CH + H$_{2}$                                                     & 1.40e-07 & -0.30   & 0                  & 683 \\
2841 & dr       & CH$_{3}^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + H                                                     & 4.00e-07 & -0.30   & 0                  & 683 \\
2842 & dr       & CH$_{2}$O$^+$ + $e^-$ $\rightarrow$ CO + H + H                                                    & 5.00e-07 & -0.50   & 0                  & 683 \\
2843 & dr       & CH$_{2}$O$^+$ + $e^-$ $\rightarrow$ CHO + H                                                       & 1.00e-07 & -0.50   & 0                  & 683 \\
2844 & dr       & H$_{3}$O$^+$ + $e^-$ $\rightarrow$ HO + H + H                                                     & 2.60e-07 & -0.50   & 0                  & 683 \\
2845 & dr       & H$_{3}$O$^+$ + $e^-$ $\rightarrow$ H$_{2}$O + H                                                   & 1.10e-07 & -0.50   & 0                  & 683 \\
2846 & dr       & H$_{3}$O$^+$ + $e^-$ $\rightarrow$ HO + H$_{2}$                                                   & 6.00e-08 & -0.50   & 0                  & 683 \\
2847 & dr       & H$_{3}$O$^+$ + $e^-$ $\rightarrow$ H$_{2}$ + H + O                                                & 5.60e-09 & -0.50   & 0                  & 683 \\
2848 & dr       & CHO$_{2}^+$ + $e^-$ $\rightarrow$ CO + H + O                                                      & 8.10e-07 & -0.64   & 0                  & 683 \\
2849 & dr       & CHO$_{2}^+$ + $e^-$ $\rightarrow$ HO + CO                                                         & 3.20e-07 & -0.64   & 0                  & 683 \\
2850 & dr       & CHO$_{2}^+$ + $e^-$ $\rightarrow$ CO$_{2}$ + H                                                    & 6.00e-08 & -0.64   & 0                  & 683 \\
2851 & dr       & CHNO$^+$ + $e^-$ $\rightarrow$ CO + HN                                                            & 3.00e-07 & -0.50   & 0                  & 683 \\
2852 & dr       & H$_{3}$N$^+$ + $e^-$ $\rightarrow$ HN + H + H                                                     & 1.55e-07 & -0.50   & 0                  & 683 \\
2853 & dr       & H$_{3}$N$^+$ + $e^-$ $\rightarrow$ H$_{2}$N + H                                                   & 1.55e-07 & -0.50   & 0                  & 683 \\
2854 & dr       & SiC$_{2}$H$^+$ + $e^-$ $\rightarrow$ C$_{2}$H + Si                                                & 1.50e-07 & -0.50   & 0                  & 683 \\
2855 & dr       & SiH$_{3}^+$ + $e^-$ $\rightarrow$ SiH + H$_{2}$                                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2856 & dr       & SiH$_{3}^+$ + $e^-$ $\rightarrow$ SiH$_{2}$ + H                                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2857 & dr       & C$_{2}$H$_{2}$N$^+$ + $e^-$ $\rightarrow$ CH + HCN                                                & 3.00e-07 & -0.50   & 0                  & 683 \\
2858 & dr       & C$_{2}$H$_{2}$N$^+$ + $e^-$ $\rightarrow$ CN + CH$_{2}$                                           & 3.00e-07 & -0.50   & 0                  & 683 \\
2859 & dr       & C$_{2}$H$_{2}$N$^+$ + $e^-$ $\rightarrow$ C$_{2}$N + H$_{2}$                                      & 3.00e-07 & -0.50   & 0                  & 683 \\
2860 & dr       & C$_{2}$H$_{2}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$ + H$_{2}$O                                      & 2.00e-07 & -0.50   & 0                  & 683 \\
2861 & dr       & C$_{2}$H$_{2}$O$^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + CO                                           & 2.00e-07 & -0.50   & 0                  & 683 \\
2862 & dr       & C$_{2}$H$_{2}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + O                                      & 2.00e-07 & -0.50   & 0                  & 683 \\
2863 & dr       & C$_{2}$H$_{3}^+$ + $e^-$ $\rightarrow$ C$_{2}$H + H + H                                           & 2.95e-07 & -0.84   & 0                  & 683 \\
2864 & dr       & C$_{2}$H$_{3}^+$ + $e^-$ $\rightarrow$ C$_{2}$H + H$_{2}$                                         & 3.00e-08 & -0.84   & 0                  & 683 \\
2865 & dr       & C$_{2}$H$_{3}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + H                                         & 1.45e-07 & -0.84   & 0                  & 683 \\
2866 & dr       & C$_{2}$H$_{3}^+$ + $e^-$ $\rightarrow$ C$_{2}$ + H + H$_{2}$                                      & 1.50e-08 & -0.84   & 0                  & 683 \\
2867 & dr       & C$_{2}$H$_{3}^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + C                                               & 3.00e-09 & -0.84   & 0                  & 683 \\
2868 & dr       & C$_{2}$H$_{3}^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + CH                                              & 1.50e-08 & -0.84   & 0                  & 683 \\
2869 & dr       & C$_{3}$H$_{2}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + C                                         & 3.00e-08 & -0.50   & 0                  & 683 \\
2870 & dr       & C$_{3}$HN$^+$ + $e^-$ $\rightarrow$ C$_{2}$ + HCN                                                 & 3.00e-07 & -0.50   & 0                  & 683 \\
2871 & dr       & C$_{3}$HN$^+$ + $e^-$ $\rightarrow$ C$_{2}$H + CN                                                 & 1.50e-07 & -0.50   & 0                  & 683 \\
2872 & dr       & CH$_{2}$O$_{2}^+$ + $e^-$ $\rightarrow$ CO$_{2}$ + H + H                                          & 3.00e-07 & -0.50   & 0                  & 683 \\
2873 & dr       & CH$_{4}^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + H + H                                                 & 3.00e-07 & -0.50   & 0                  & 683 \\
2874 & dr       & CH$_{4}^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + H                                                     & 3.00e-07 & -0.50   & 0                  & 683 \\
2875 & dr       & CH$_{3}$O$^+$ + $e^-$ $\rightarrow$ CO + H + H$_{2}$                                              & 2.00e-07 & -0.50   & 0                  & 683 \\
2876 & dr       & CH$_{3}$O$^+$ + $e^-$ $\rightarrow$ CHO + H + H                                                   & 2.00e-07 & -0.50   & 0                  & 683 \\
2877 & dr       & CH$_{3}$O$^+$ + $e^-$ $\rightarrow$ CH$_{2}$O + H                                                 & 2.00e-07 & -0.50   & 0                  & 683 \\
2878 & dr       & SiH$_{3}$O$^+$ + $e^-$ $\rightarrow$ SiO + H$_{2}$ + H                                            & 1.50e-07 & -0.50   & 0                  & 683 \\
2879 & dr       & H$_{4}$N$^+$ + $e^-$ $\rightarrow$ H$_{2}$N + H + H                                               & 3.20e-07 & -0.50   & 0                  & 683 \\
2880 & dr       & H$_{4}$N$^+$ + $e^-$ $\rightarrow$ H$_{2}$N + H$_{2}$                                             & 1.50e-07 & -0.50   & 0                  & 683 \\
2881 & dr       & H$_{4}$N$^+$ + $e^-$ $\rightarrow$ H$_{3}$N + H                                                   & 1.05e-06 & -0.50   & 0                  & 683 \\
2882 & dr       & SiH$_{4}^+$ + $e^-$ $\rightarrow$ SiH$_{2}$ + H$_{2}$                                             & 1.50e-07 & -0.50   & 0                  & 683 \\
2883 & dr       & SiH$_{4}^+$ + $e^-$ $\rightarrow$ SiH$_{3}$ + H                                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2884 & dr       & C$_{2}$H$_{3}$N$^+$ + $e^-$ $\rightarrow$ C$_{2}$N + H$_{2}$ + H                                  & 2.00e-07 & -0.50   & 0                  & 683 \\
2885 & dr       & C$_{2}$H$_{3}$N$^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + HCN                                          & 3.00e-07 & -0.50   & 0                  & 683 \\
2886 & dr       & C$_{2}$H$_{3}$N$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + CN                                           & 2.00e-07 & -0.50   & 0                  & 683 \\
2887 & dr       & C$_{2}$H$_{3}$O$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + CO                                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2888 & dr       & C$_{2}$H$_{3}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$O + H                                     & 1.50e-07 & -0.50   & 0                  & 683 \\
2889 & dr       & C$_{2}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + H + H                                     & 3.70e-07 & -0.76   & 0                  & 683 \\
2890 & dr       & C$_{2}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + H$_{2}$                                   & 3.36e-08 & -0.76   & 0                  & 683 \\
2891 & dr       & C$_{2}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{3}$ + H                                         & 6.16e-08 & -0.76   & 0                  & 683 \\
2892 & dr       & C$_{2}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{2}$H + H$_{2}$ + H                                     & 5.60e-08 & -0.76   & 0                  & 683 \\
2893 & dr       & C$_{2}$H$_{4}^+$ + $e^-$ $\rightarrow$ CH$_{4}$ + C                                               & 5.60e-09 & -0.76   & 0                  & 683 \\
2894 & dr       & C$_{2}$H$_{4}^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + CH                                              & 1.12e-08 & -0.76   & 0                  & 683 \\
2895 & dr       & C$_{2}$H$_{4}^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + CH$_{2}$                                        & 2.24e-08 & -0.76   & 0                  & 683 \\
2896 & dr       & C$_{3}$H$_{2}$N$^+$ + $e^-$ $\rightarrow$ C$_{2}$H + HNC                                          & 7.50e-08 & -0.50   & 0                  & 683 \\
2897 & dr       & C$_{3}$H$_{2}$N$^+$ + $e^-$ $\rightarrow$ HC$_{3}$N + H                                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2898 & dr       & C$_{3}$H$_{3}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + CH                                        & 6.99e-08 & -0.50   & 0                  & 683 \\
2899 & dr       & CH$_{3}$O$_{2}^+$ + $e^-$ $\rightarrow$ CO$_{2}$ + H$_{2}$ + H                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2900 & dr       & CH$_{3}$O$_{2}^+$ + $e^-$ $\rightarrow$ CH$_{2}$O$_{2}$ + H                                       & 1.50e-07 & -0.50   & 0                  & 683 \\
2901 & dr       & CH$_{4}$N$^+$ + $e^-$ $\rightarrow$ CN + H$_{2}$ + H$_{2}$                                        & 3.00e-08 & -0.50   & 0                  & 683 \\
2902 & dr       & CH$_{4}$N$^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + H$_{2}$N                                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2903 & dr       & CH$_{4}$N$^+$ + $e^-$ $\rightarrow$ HCN + H + H$_{2}$                                             & 3.00e-07 & -0.50   & 0                  & 683 \\
2904 & dr       & CH$_{4}$N$^+$ + $e^-$ $\rightarrow$ CH$_{3}$N + H                                                 & 1.50e-07 & -0.50   & 0                  & 683 \\
2905 & dr       & CH$_{4}$O$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + HO                                                 & 3.00e-07 & -0.50   & 0                  & 683 \\
2906 & dr       & CH$_{4}$O$^+$ + $e^-$ $\rightarrow$ CH$_{2}$O + H$_{2}$                                           & 3.00e-07 & -0.50   & 0                  & 683 \\
2907 & dr       & CH$_{5}^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + H$_{2}$                                               & 1.40e-08 & -0.52   & 0                  & 683 \\
2908 & dr       & CH$_{5}^+$ + $e^-$ $\rightarrow$ CH$_{4}$ + H                                                     & 1.40e-08 & -0.52   & 0                  & 683 \\
2909 & dr       & CH$_{5}^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + H + H                                                 & 1.95e-07 & -0.52   & 0                  & 683 \\
2910 & dr       & CH$_{5}^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + H$_{2}$ + H                                           & 4.80e-08 & -0.52   & 0                  & 683 \\
2911 & dr       & CH$_{5}^+$ + $e^-$ $\rightarrow$ CH + H$_{2}$ + H$_{2}$                                           & 3.00e-09 & -0.52   & 0                  & 683 \\
2912 & dr       & SiH$_{5}^+$ + $e^-$ $\rightarrow$ SiH$_{3}$ + H$_{2}$                                             & 1.50e-07 & -0.50   & 0                  & 683 \\
2913 & dr       & SiH$_{5}^+$ + $e^-$ $\rightarrow$ SiH$_{4}$ + H                                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2914 & dr       & C$_{2}$H$_{4}$N$^+$ + $e^-$ $\rightarrow$ CH$_{2}$CN + H + H                                      & 1.50e-07 & -0.50   & 0                  & 683 \\
2915 & dr       & C$_{2}$H$_{4}$N$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{3}$N + H                                     & 1.50e-07 & -0.50   & 0                  & 683 \\
2916 & dr       & C$_{2}$H$_{4}$O$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + CHO                                          & 1.50e-07 & -0.50   & 0                  & 683 \\
2917 & dr       & C$_{2}$H$_{4}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$O + H + H                                 & 1.50e-07 & -0.50   & 0                  & 683 \\
2918 & dr       & C$_{2}$H$_{4}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$O + H$_{2}$                               & 1.50e-07 & -0.50   & 0                  & 683 \\
2919 & dr       & C$_{2}$H$_{5}^+$ + $e^-$ $\rightarrow$ C$_{2}$H + H$_{2}$ + H$_{2}$                               & 1.50e-07 & -0.50   & 0                  & 683 \\
2920 & dr       & C$_{2}$H$_{5}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + H$_{2}$ + H                               & 3.00e-07 & -0.50   & 0                  & 683 \\
2921 & dr       & C$_{2}$H$_{5}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{3}$ + H$_{2}$                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2922 & dr       & C$_{2}$H$_{5}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$ + H                                         & 1.50e-07 & -0.50   & 0                  & 683 \\
2923 & dr       & C$_{3}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{3}$H$_{3}$ + H                                         & 2.57e-06 & -0.67   & 0                  & 683 \\
2924 & dr       & C$_{3}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{3}$ + CH                                        & 2.95e-08 & -0.67   & 0                  & 683 \\
2925 & dr       & C$_{3}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + CH$_{2}$                                  & 1.77e-07 & -0.67   & 0                  & 683 \\
2926 & dr       & C$_{3}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{2}$H + CH$_{3}$                                        & 2.95e-08 & -0.67   & 0                  & 683 \\
2927 & dr       & CH$_{5}$N$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + H$_{2}$N                                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2928 & dr       & CH$_{5}$N$^+$ + $e^-$ $\rightarrow$ CH$_{3}$N + H$_{2}$                                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2929 & dr       & CH$_{5}$O$^+$ + $e^-$ $\rightarrow$ CH$_{2}$O + H$_{2}$ + H                                       & 9.10e-08 & -0.67   & 0                  & 683 \\
2930 & dr       & CH$_{5}$O$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + H$_{2}$O                                           & 8.19e-08 & -0.67   & 0                  & 683 \\
2931 & dr       & CH$_{5}$O$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + HO + H                                             & 4.64e-07 & -0.67   & 0                  & 683 \\
2932 & dr       & CH$_{5}$O$^+$ + $e^-$ $\rightarrow$ CH$_{2}$ + H$_{2}$O + H                                       & 1.91e-07 & -0.67   & 0                  & 683 \\
2933 & dr       & CH$_{5}$O$^+$ + $e^-$ $\rightarrow$ CH$_{3}$OH + H                                                & 2.73e-08 & -0.67   & 0                  & 683 \\
2934 & dr       & C$_{4}$H$_{2}$N$^+$ + $e^-$ $\rightarrow$ HC$_{3}$N + CH                                          & 3.00e-07 & -0.50   & 0                  & 683 \\
2935 & dr       & C$_{2}$H$_{5}$O$^+$ + $e^-$ $\rightarrow$ CH$_{2}$O + CH$_{3}$                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2936 & dr       & C$_{2}$H$_{5}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$O + H$_{2}$ + H                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2937 & dr       & C$_{2}$H$_{5}$O$^+$ + $e^-$ $\rightarrow$ CH$_{4}$ + CO + H                                       & 3.00e-07 & -0.50   & 0                  & 683 \\
2938 & dr       & C$_{2}$H$_{5}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$O + H                                     & 1.50e-07 & -0.50   & 0                  & 683 \\
2939 & dr       & C$_{2}$H$_{6}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$ + H$_{2}$                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2940 & dr       & C$_{2}$H$_{6}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{5}$ + H                                         & 1.50e-07 & -0.50   & 0                  & 683 \\
2941 & dr       & C$_{3}$H$_{5}^+$ + $e^-$ $\rightarrow$ C$_{3}$H$_{3}$ + H$_{2}$                                   & 1.50e-07 & -0.50   & 0                  & 683 \\
2942 & dr       & C$_{3}$H$_{5}^+$ + $e^-$ $\rightarrow$ C$_{3}$H$_{4}$ + H                                         & 1.50e-07 & -0.50   & 0                  & 683 \\
2943 & dr       & C$_{4}$H$_{4}^+$ + $e^-$ $\rightarrow$ C$_{4}$H$_{3}$ + H                                         & 3.30e-07 & -0.50   & 0                  & 683 \\
2944 & dr       & CH$_{6}$N$^+$ + $e^-$ $\rightarrow$ CH$_{3}$N + H$_{2}$ + H                                       & 1.50e-07 & -0.50   & 0                  & 683 \\
2945 & dr       & CH$_{6}$N$^+$ + $e^-$ $\rightarrow$ CH$_{5}$N + H                                                 & 1.50e-07 & -0.50   & 0                  & 683 \\
2946 & dr       & C$_{2}$H$_{6}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$O + H$_{2}$ + H$_{2}$                     & 1.50e-07 & -0.50   & 0                  & 683 \\
2947 & dr       & C$_{2}$H$_{6}$O$^+$ + $e^-$ $\rightarrow$ CH$_{4}$ + CH$_{2}$O                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2948 & dr       & C$_{2}$H$_{6}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$O + H$_{2}$                               & 1.50e-07 & -0.50   & 0                  & 683 \\
2949 & dr       & C$_{2}$H$_{6}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{5}$ + HO                                     & 1.50e-07 & -0.50   & 0                  & 683 \\
2950 & dr       & C$_{2}$H$_{7}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$ + H$_{2}$O + H                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2951 & dr       & C$_{2}$H$_{7}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$O + H$_{2}$ + H                           & 1.50e-07 & -0.50   & 0                  & 683 \\
2952 & dr       & C$_{2}$H$_{7}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{5}$OH + H                                    & 1.50e-07 & -0.50   & 0                  & 683 \\
2953 & dr       & C$_{3}$H$_{6}$O$^+$ + $e^-$ $\rightarrow$ CH$_{3}$ + CH$_{3}$ + CO                                & 1.50e-07 & -0.50   & 0                  & 683 \\
2954 & dr       & C$_{3}$H$_{6}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$O + CH$_{2}$                              & 1.50e-07 & -0.50   & 0                  & 683 \\
2955 & dr       & C$_{3}$H$_{7}$O$^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{4}$O + CH$_{3}$                              & 1.50e-07 & -0.50   & 0                  & 683 \\
2956 & dr       & C$_{4}$H$_{7}^+$ + $e^-$ $\rightarrow$ C$_{3}$H$_{3}$ + CH$_{4}$                                  & 1.95e-07 & -0.50   & 0                  & 683 \\
2957 & dr       & C$_{4}$H$_{7}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{3}$ + C$_{2}$H$_{4}$                            & 2.25e-08 & -0.50   & 0                  & 683 \\
2958 & dr       & C$_{4}$H$_{7}^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{2}$ + C$_{2}$H$_{5}$                            & 2.25e-08 & -0.50   & 0                  & 683 \\
2959 & dr       & C$_2$H$_6$NO$_2^+$ + $e^-$ $\rightarrow$ C$_{2}$H$_{5}$NO$_{2}$ + H                               & 2.34e-08 & -0.52   & 0                  & 683 \\
2960 & dr       & C$_2$H$_7^+$ + $e^-$ $\rightarrow$ C$_2$H$_5$ + H$_2$                                             & 1.50e-07 & -0.50   & 0                  & 683 \\       
2961 & dr       & C$_2$H$_7^+$ + $e^-$ $\rightarrow$ C$_2$H$_6$ + H                                                 & 1.50e-07 & -0.50   & 0                  & 683 \\ 
2962 & dr       & C$_3$H$_6^+$ + $e^-$ $\rightarrow$ C$_3$H$_3$ + H$_2$ + H                                         & 1.50e-07 & -0.50   & 0                  & 683 \\ 
2963 & dr       & C$_3$H$_6^+$ + $e^-$ $\rightarrow$ C$_3$H$_4$ + H$_2$                                             & 1.50e-07 & -0.50   & 0                  & 683 \\ 
2964 & dr       & C$_3$H$_7^+$ + $e^-$ $\rightarrow$ C$_2$H$_2$ + CH$_3$ + H$_2$                                    & 2.53e-08 & -0.73   & 0                  & 683 \\ 
2965 & dr       & C$_3$H$_7^+$ + $e^-$ $\rightarrow$ C$_2$H$_3$ + CH$_3$ + H                                        & 4.37e-08 & -0.73   & 0                  & 683 \\ 
2966 & dr       & C$_3$H$_7^+$ + $e^-$ $\rightarrow$ C$_2$H$_4$ + CH$_2$ + H                                        & 9.20e-09 & -0.73   & 0                  & 683 \\ 
2967 & dr       & C$_3$H$_7^+$ + $e^-$ $\rightarrow$ C$_3$H$_4$ + H$_2$ + H                                         & 6.60e-08 & -0.73   & 0                  & 683 \\ 
2968 & dr       & C$_3$H$_7^+$ + $e^-$ $\rightarrow$ C$_2$H$_6$ + CH                                                & 1.50e-07 & -0.73   & 0                  & 683 \\ 
2969 & dr       & C$_4$H$_2^+$ + $e^-$ $\rightarrow$ C$_2$H + C$_2$H                                                & 2.75e-07 & -0.79   & 0                  & 683 \\ 
2970 & dr       & C$_4$H$_2^+$ + $e^-$ $\rightarrow$ C$_4$H + H                                                     & 8.25e-07 & -0.79   & 0                  & 683 \\ 
2971 & dr       & C$_3$H$_8^+$ + $e^-$ $\rightarrow$ C$_2$H$_6$ + CH$_2$                                            & 1.50e-07 & -0.50   & 0                  & 683 \\ 
2972 & dr       & C$_3$H$_9^+$ + $e^-$ $\rightarrow$ C$_2$H$_6$ + CH$_3$                                            & 1.50e-07 & -0.50   & 0                  & 683 \\ 
2973 & dr       & C$_4$H$_9^+$ + $e^-$ $\rightarrow$ C$_2$H$_6$ + C$_2$H$_3$                                        & 1.50e-07 & -0.50   & 0                  & 683 \\ 
2974 & ra       & H + CH$_3$ $\rightarrow$ CH$_4$ + $\gamma$                                                        & 1.31e-16 & -1.29   & 20                 & 31  \\ 
2975 & ra       & H + C$_2$H$_4$ $\rightarrow$ C$_2$H$_5$ + $\gamma$                                                & 4.46e-17 & -0.53   & 19                 & 31  \\ 
2976 & ra       & H + C$_4$H$_2$ $\rightarrow$ C$_4$H$_3$ + $\gamma$                                                & 5.64e-13 &  2.75   & 50                 & 31  \\ 
2977 & ra       & H + C$_4$H$_3$ $\rightarrow$ C$_4$H$_4$ + $\gamma$                                                & 6.22e-12 & -3.01   & 162                & 31  \\      
2978 & ra       & CH$_3$+ CH$_3$ $\rightarrow$ C$_2$H$_6$ + $\gamma$                                                & 2.96e-14 & -3.23   & 75                 & 31  \\   
2979 & ra       & H$^+$ + $e^-$ $\rightarrow$  H + $\gamma$                                                         & 3.50e-12 & -0.75   & 0                  & 689 \\   
2980 & ra       & He$^+$+ $e^-$ $\rightarrow$ He + $\gamma$                                                         & 5.36e-12 & -0.50   & 0                  & 690 \\    
\enddata
\tablenotetext{*}{Consult Section \ref{sec:thermal-ionization} on how the reaction barrier is calculated.}
\tablerefs{
(1) \citealt{1997KRU/ROT}; (2) \citealt{1992DEA/HAN}; (3) \citealt{1992TSA}; (4) \citealt{1993MIC/BUR}; (5) \citealt{1992BAU/COB}; (6) \citealt{1998DEP/FRI}; (7) \citealt{1986TSA/HAM}; (8) \citealt{1986THI/ROT}; (9) \citealt{1973MYE}; (10) \citealt{2003JAV/NAU}; (11) \citealt{1984CRO/TRO}; (12) \citealt{1995BAU/KLA}; (13) \citealt{1975HUS/YOU}; (14) \citealt{1992LIN/HE}; (15) \citealt{1987WAG/BOW}; (16) \citealt{1996MER/HAN}; (17) \citealt{1997ERE/ZIB}; (18) \citealt{1991TSA/HER}; (19) \citealt{1997ROS/SUT}; (20) \citealt{1997FUL/HIP}; (21) \citealt{Moses2005}; (22) \citealt{1981YUM/ASA}; (23) \citealt{1984HAN/SAL}; (24) \citealt{1978GRA/JOH}; (25) \citealt{1995BOZ/DEA}; (26) \citealt{1986NAT/THI}; (27) \citealt{2005TRO}; (28) \citealt{1990WU/WAN}; (29) \citealt{1997LIF/TAM}; (30) \citealt{Baulch2005}; (31) \citealt{Vuitton2012}; (32) \citealt{2004ATK/BAU}; (33) \citealt{1994BAU/COB}; (34) \citealt{1969MEY/OLS}; (35) \citealt{1979DOR/PCH}; (36) \citealt{1995KLA/SPI}; (37) \citealt{1985SCH/KLO}; (38) \citealt{2005FER/GIR}; (39) \citealt{1985DEA}; (40) \citealt{2006LI/ZHA}; (41) \citealt{1988FRA/BHA}; (42) \citealt{1988KIE/MIT}; (43) \citealt{1988KER/SIN}; (44) \citealt{2005YAN/ZHA}; (45) \citealt{1984WAR}; (46) \citealt{1995CHA/YU}; (47) \citealt{1992CRI/DOV}; (48) \citealt{1962SET/RAB}; (49) \citealt{2007CHA/CHE}; (50) \citealt{1984SAI/KAK}; (51) \citealt{1996IKE/MAC}; (52) \citealt{2008WAK/HID}; (53) \citealt{1962ONE/BEN}; (54) \citealt{1997ATK/BAU}; (55) \citealt{2008HUY/VIO}; (56) \citealt{1991DOM/HOF}; (57) \citealt{2000KOI/KUD}; (58) \citealt{2003ING/SHE}; (59) \citealt{2008YAS/KUB}; (60) \citealt{1999HER}; (61) \citealt{1998LIF/TAM}; (62) \citealt{1993LIF/TAM}; (63) \citealt{2004OEH/DAV}; (64) \citealt{1990SAI/MOC}; (65) \citealt{2003LEE/BOZ}; (66) \citealt{2004MIL/MCC}; (67) \citealt{2008FRI/COL}; (68) \citealt{2005JOS/YOU}; (69) \citealt{2005ALM/FLI}; (70) \citealt{1997ZAS/PET}; (71) \citealt{1998FER/MAR}; (72) \citealt{1993ZAS/SMI}; (73) \citealt{2004TSA}; (74) \citealt{2009COO/DAV}; (75) \citealt{1962IMA/TOY}; (76) \citealt{1927HIN/ASK}; (77) \citealt{1965HUN/KER}; (78) \citealt{2002SHE/BOZ}; (79) \citealt{2003DES/KLI}; (80) \citealt{1993CHU/MAR}; (81) \citealt{2009PET/TUR}; (82) \citealt{1979BAT/RAT}; (83) \citealt{1969BLA/JAC}; (84) \citealt{1995DUA/PAG}; (85) \citealt{1967SPO/BEN}; (86) \citealt{1973GLA/TRO}; (87) \citealt{1956LEV}; (88) \citealt{1975BAT/MCC}; (89) \citealt{2004LI/ZHA}; (90) \citealt{1981NAT/BHA}; (91) \citealt{2000ARE/MAR}; (92) \citealt{1983ZAL/HUN}; (93) \citealt{1994LIF/TAM}; (94) \citealt{2000SAT/HID}; (95) \citealt{1999HOY/OLZ}; (96) \citealt{2005ZHA/ZHA}; (97) \citealt{2004ZHA/ZHA}; (98) \citealt{2006CUR}; (99) \citealt{1984PAT/GOL}; 
(100) \citealt{Lavvas2014}; (101) \citealt{1981BAU/DUX}; (102) \citealt{1989CRO}; (103) \citealt{0-067}; (104) \citealt{2-0151}; (105) \citealt{4-074}; (106) \citealt{4-176}; (107) \citealt{2-2004}; (108) \citealt{2-0045}; (109) \citealt{0-113}; (110) \citealt{2-0016}; (111) \citealt{2-6000}; (112) \citealt{0-070};(113) \citealt{0-103}; (114) \citealt{2-0199}; (115) \citealt{4-004}; (116) See Section \ref{sec:thermal-ionization}; (117) \citealt{2001SU/PIN}; (118) \citealt{1970SLA/FIS}; (119) \citealt{1991DEA/DAV}; (120) \citealt{2003AND/MAR}; (121) \citealt{1967MAY/SCH}; (122) \citealt{1983WHY/PHI}; (123) \citealt{2005CAR/ROD}; (124) \citealt{2005ADA/HAC}; (125) \citealt{1991COH/WES}; (126) \citealt{2005MIL/PIL}; (127) \citealt{1985BAU/BEC}; (128) \citealt{1998SUM/NGU}; (129) \citealt{1981TSU/HAS}; (130) \citealt{1994ROH/WAG}; (131) \citealt{2004NGU/ZHA}; (132) \citealt{2007MOU/SAH}; (133) \citealt{1994BOZ/CHA}; (134) \citealt{2002SU/KUM}; (135) \citealt{1977SHA}; (136) \citealt{1984LOU/HAN}; (137) \citealt{1992MIL/MEL}; (138) \citealt{1984SZE/HAN}; (139) \citealt{1997COR/ESP}; (140) \citealt{1996LIN/DUA}; (141) \citealt{1997HSU/LIN}; (142) \citealt{1993HE/LIU}; (143) \citealt{2006SEN/KLI}; (144) \citealt{Loison2015}; (145) \citealt{1987TSA}; (146) \citealt{1973MOR/NIK}; (147) \citealt{1997BOU/KRI}; (148) \citealt{Knyazev1996}; (149) \citealt{1970JAM/BRO}; (150) \citealt{1990OHM/MIY}; (151) \citealt{2006COL/FRI}; (152) \citealt{1996LI/WIL}; (153) \citealt{1995VAG}; (154) \citealt{2010SIV/MIC}; (155) \citealt{1967LAM/CHR}; (156) \citealt{1983LIF/BEN}; (157) \citealt{1997ZHA/BAU}; (158) \citealt{1977MOO/SLE}; (159) \citealt{1973ADE/WAG}; (160) \citealt{1966MAY/SCH}; (161) \citealt{1996BRO/GAT}; (162) \citealt{1986IBR}; (163) \citealt{Harding1993}; (164) \citealt{1996DUF/SHA}; (165) \citealt{1997BOS/CAN}; (166) \citealt{1975BRU/LIU}; (167) \citealt{1980LIF/FRE}; (168) \citealt{1967AVR/KRA}; (169) \citealt{Sander2011}; (170) \citealt{1987BAR/MAR}; (171) \citealt{1968SAF/JAS}; (172) \citealt{2006CIM/LAR}; (173) \citealt{1971WAG/WAR}; (174) \citealt{1999XU/SUN}; (175) \citealt{2004SUN/ZHA}; (176) \citealt{1972TAK}; (177) \citealt{1967PAR/WIN}; (178) \citealt{1957FOR/EVA}; (179) \citealt{1973ROS/ROS}; (180) \citealt{1968LAM/CHR}; (181) \citealt{1969FAI}; (182) \citealt{1986MUR/ROD}; (183) \citealt{1986FRA}; (184) \citealt{2007ZHU/LIN}; (185) \citealt{1976KOR}; (186) \citealt{1989HAR/WAG}; (187) \citealt{1999KAR/OSH}; (188) \citealt{2000MEA/AND}; (189) \citealt{1987CVE}; (190) \citealt{2005HAC/HOL}; (191) \citealt{1970DEA/KIS}; (192) \citealt{2005HAR/KLI}; (193) \citealt{1998COR/ESP}; (194) \citealt{1985COB/TRO}; (195) \citealt{1983SRI/KAU}; (196) \citealt{1987MAH/MAR}; (197) \citealt{1969WES/DEH}; (198) \citealt{1981GRO/JUS}; (199) \citealt{1969GEH/HOY}; (200) \citealt{1968MAY/SCH};
(201) \citealt{1978BOG/HAN}; (202) \citealt{1993MIY/OHM}; (203) \citealt{1967KAT/CVE}; (204) \citealt{2007WU/LEE}; (205) \citealt{2007TAK/YAM}; (206) \citealt{1962PAT/GRE}; (207) \citealt{1968MEA/GOR}; (208) \citealt{1959PSH/MOR}; (209) \citealt{1972WIL}; (210) \citealt{1999KRU/ROT}; (211) \citealt{2001FON/FER}; (212) \citealt{2008HAR/KLI}; (213) \citealt{1978MAT/NOM}; (214) \citealt{1999GEI/WIE}; (215) \citealt{1998BER/CAL}; (216) \citealt{1977JAC}; (217) \citealt{1984LIC/BER}; (218) \citealt{2009BER/MOI}; (219) \citealt{2001TAO/DIN}; (220) \citealt{Blitz1997}; (221) \citealt{1975MUL/PHI}; (222) \citealt{1999RIM/HER}; (223) \citealt{2009TZE/CHE}; (224) \citealt{2002WAN/ZHA}; (225) \citealt{1993PAR/HER}; (226) \citealt{2007GAN/GLO}; (227) \citealt{1988SAY/LI}; (228) \citealt{2006FEN/HER}; (229) \citealt{2008PAN/XIE}; (230) \citealt{2006SUN/HE}; (231) \citealt{1993SIM/QUE}; (232) \citealt{2007YOU/WAN}; (233) \citealt{1981TSU/KAT}; (234) \citealt{1978ROO/HAN}; (235) \citealt{1961BAL/BOO}; (236) \citealt{1990DAV/KOH}; (237) \citealt{1995QUA/HER}; (238) \citealt{1998XU/SUN}; (239) \citealt{1994ROH/ROM}; (240) \citealt{1988MIL/MEL}; (241) \citealt{2001CAM/MEN}; (242) \citealt{1992GON/THE}; (243) \citealt{1996MEB/LIN}; (244) \citealt{2007SRI/SU}; (245) \citealt{2007JU/HAN}; (246) \citealt{1989MIL/MEL}; (247) \citealt{1970BRE/GLA}; (248) \citealt{2007JAS/KLI}; (249) \citealt{1995HUM/OSE}; (250) \citealt{2007XU/LIN}; (251) \citealt{1996WOO/HAN}; (252) \citealt{1995COR/ESP}; (253) \citealt{1994GRU/NOL};  (254) \citealt{2000FAR/GOL}; (255) \citealt{1977VAN/VAN}; (256) \citealt{2004BRY/KNY}; (257) \citealt{1993ESP/COR}; (258) \citealt{2004ANG}; (259) \citealt{1984LAM/MOZ}; (260) \citealt{2002LIU/DIN}; (261) \citealt{2004LI/WAN}; (262) \citealt{2007SRI/SU}; (263) \citealt{1984BAL/KEE}; (264) \citealt{1991COH}; (265) \citealt{1991NIE/SID}; (266) \citealt{2001ATK/BAU}; (267) \citealt{2003WU/LIU}; (268) \citealt{1985ZAB/HEI}; (269) \citealt{1987SAN/LIN}; (270) \citealt{2004THW/ERI}; (271) \citealt{2007DAM/COL}; (272) \citealt{1993LIN/HE}; (273) \citealt{1999MIL/GLA}; (274) \citealt{1997PAR/LIN}; (275) \citealt{1994VAN/BIA}; (276) \citealt{1979HOW}; (277) \citet{Opansky1996a,Opansky1996b}; (278) \citealt{1994BEN}; (279) \citealt{1994HEN/WAG}; (280) \citealt{2003TOM/GRA}; (281) \citealt{1997MEB/LIN}; (282) \citealt{2004STR/JUS}; (283) \citealt{1961LAI/WOJ}; (284) \citealt{1963MCK/WOJ}; (285) \citealt{1992BEC/KON}; (286) \citealt{1967WIL/BAY}; (287) \citealt{1994ALV/MOO}; (288) \citealt{1992DOM/WAG}; (289) \citealt{1979NAD/SAR}; (290) \citealt{2005ZHU/LIN}; (291) \citealt{1974SCH/SCH}; (292) \citealt{1989BOZ/DEA}; (293) \citealt{2008TAN/WAN}; (294) \citealt{1978REI/ROM}; (295) \citealt{1969SEE}; (296) \citealt{1999MIC/KUM}; (297) \citealt{1998MAR/PIT}; (298) \citealt{2004BOG/BAK}; (299) \citealt{1978SHA}; (300) \citealt{1961NEI/FEK};
(301) \citealt{1990BOZ/DEA}; (302) \citealt{1971BAK/BAL}; (303) \citealt{1973ATK/FIN}; (304) \citealt{2008YAN/LI}; (305) \citealt{1976HAS/FRE}; (306) \citealt{1963MOR/SCH}; (307) \citealt{2003HAW/MAC}; (308) \citealt{1968YEE/THY}; (309) \citealt{1995STO/HUM}; (310) \citealt{1987SAH/HEI}; (311) \citealt{1990HID/NAK}; (312) \citealt{2005DON/DIN}; (313) \citealt{1969BAK/KER}; (314) \citealt{1983HOM/WEL}; (315) \citealt{1986FRA/BHA}; (316) \citealt{1985BOH/DOB}; (317) \citealt{1993MON/ROM}; (318) \citealt{2004XU/LIN}; (319) \citealt{2008HUY/TRU}; (320) \citealt{2006GAO/MAC}; (321) \citealt{2007MAC}; (322) \citealt{1996SUM/PEY}; (323) \citealt{1995GLA/DAM}; (324) \citealt{1982BUL/BUL}; (325) \citealt{1991MER/KOH}; (326) \citealt{1997THA/HSU}; (327) \citealt{2003SON/GOL}; (328) \citealt{1999MEB/LIN}; (329) \citealt{1975ENG/COR}; (330) \citealt{2005CHO/LIN}; (331) \citealt{1988HE/SAN}; (332) \citealt{1975GLA/TRO}; (333) \citealt{1974LLO}; (334) \citealt{1974VAR/SAC}; (335) \citealt{1992BEC/RAH}; (336) \citealt{2008CAR/DEA}; (337) \citealt{1977BOR/ZAM}; (338) \citealt{1960TRE}; (339) \citealt{2005SRI/SU}; (340) \citealt{1979CAN/PEN}; (341) \citealt{1951JOH}; (342) \citealt{2001CHA/HEC}; (343) \citealt{1989ATK/BAU};a(344) \citealt{1967CHR/VOI}; (345) \citealt{1988ANA/HAN}; (346) \citealt{1975FIF}; (347) \citealt{1979LIN/CAL}; (348) \citealt{Hebrard2013}; (349) \citealt{2004LAU/FAH}; (350) \citealt{1994WOO/HAY}; (351) \citealt{1959SKI/RUE}; (352) \citealt{1979TAB/BAU}; (353) \citealt{1983MET/BOO}; (354) \citealt{1981ADA/BAS}; (355) \citealt{1990HAS/KAL}; (356) \citealt{Ceursters2001}; (357) \citealt{1971BAL/LAN}; (358) \citealt{2006SAE/REY}; (359) \citealt{1971DON/DOR}; (360) \citealt{1986SEE/BLO}; (361) \citealt{1968GRA/HER}; (362) \citealt{2000HID/SAT}; (363) \citealt{1963THY/GRA}; (364) \citealt{1980SAN/BUT}; (365) \citealt{1998MUS/LIN}; (366) \citealt{2002BRA/ALV}; (367) \citealt{1995DAE/LAV}; (368) \citealt{1995KUK/JUN}; (369) \citealt{1995LAN/LJU}; (370) \citealt{1995BIG/CAN}; (371) \citealt{1994LAN/LJU}; (372) \citealt{2001SUN/DES}; (373) \citealt{1995PEE/BOU}; (374) \citealt{2003CAR/SUN}; (375) \citealt{2003OSB}; (376) \citealt{2005MEY/HER}; (377) \citealt{1993PET/HAR}; (378) \citealt{2003NIZ/DAG}; (379) \citealt{1999CHA/LIN}; (380) \citealt{1988DUR/AMO}; (381) \citealt{1996KNY/STO}; (382) \citealt{1969LEV/ABA}; (383) \citealt{1988CAN/SMI}; (384) \citealt{1980TAN/GAR}; (385) Moses (priv. comm.); (386) \citealt{1997ADA/DES}; (387) \citealt{1989WAL/JAP}; (388) \citealt{1989FAH/STE}; (389) \citealt{1987SCH/LOS}; (390) \citealt{1978KEL/HEI}; (391) \citealt{1962THY/GRA}; (392) \citealt{1980MOS/POL}; (393) \citealt{1966EDW/KER}; (394) \citealt{1970HOH/FRE}; (395) \citealt{1964LAI/MCK}; (396) \citealt{2005CAR/DEA}; (397) \citealt{1970HOR/NOR}; (398) \citealt{1988HER}; (399) \citealt{1992ATK/BAU}; (400) \citealt{1982VEY/RAY};
(401) \citealt{1958YOU}; (402) \citealt{1981GIL/JOH}; (403) \citealt{2009ZHU/LIN}; (404) \citealt{1985HAS/RIE}; (405) \citealt{1984TUA/CAR}; (406) \citealt{1992EDE/HOY}; (407) \citealt{2005SON/HOU}; (408) \citealt{2007SUZ/TSU}; (409) \citealt{2006SUZ/KAN}; (410) \citealt{1977BAT/MIL}; (411) \citealt{1996RAY/DAE}; (412) \citealt{1981NAT/BHA}; (413) \citealt{1965KLE}; (414) \citealt{1990HAR/KAR}; (415) \citealt{1960WIJ}; (416) \citealt{1962HEI/JOH}; (417) \citealt{1982JEN}; (418) \citealt{1996ALL/LYN}; (419) \citealt{2006BRY/DEL}; (420) \citealt{1988HUS/LEE}; (421) \citealt{1986HUS/MAR}; (422) \citealt{2-8000}; (423) \citealt{0-144}; (424) \citealt{4-034}; (425) \citealt{4-079}; (426) \citealt{4-146}; (427) \citealt{4-107}; (428) \citealt{0-138}; (429) \citealt{4-108}; (430) \citealt{4-454}; (431) \citealt{4-410}; (432) \citealt{4-402}; (433) \citealt{2-6005}; (434) \citealt{0-153}; (435) \citealt{2-0186}; (436) \citealt{4-147}; (437) \citealt{2-0073}; (438) \citealt{2-0075}; (439) \citealt{4-476}; (440) \citealt{4-137}; (441) \citealt{0-014}; (442) \citealt{0-038}; (443) \citealt{4-464}; (444) \citealt{1-024}; (445) \citealt{4-142}; (446) \citealt{4-234}; (447) \citealt{1-030}; (448) \citealt{2-0029}; (449) \citealt{2-2010}; (450) \citealt{2-2005}; (451) \citealt{1-034}; (452) \citealt{2-2003}; (453) \citealt{4-045}; (454) \citealt{4-466}; (455) \citealt{0-026}; (456) \citealt{4-415}; (457) \citealt{2-4002}; (458) \citealt{4-171}; (459) \citealt{4-313}; (460) \citealt{0-145}; (461) \citealt{4-007}; (462) \citealt{2-6030}; (463) \citealt{2-2008}; (464) \citealt{2-6033}; (465) \citealt{2-6027}; (466) \citealt{0-149}; (467) \citealt{4-069}; (468) \citealt{4-268}; (469) \citealt{4-233}; (470) \citealt{0-053}; (471) \citealt{0-181}; (472) \citealt{2-6019}; (473) \citealt{4-482}; (474) \citealt{4-112}; (475) \citealt{2-4004}; (476) \citealt{0-084c}; (477) \citealt{2-2009}; (478) \citealt{4-114}; (479) \citealt{4-236}; (480) \citealt{1-036}; (481) \citealt{1-037}; (482) \citealt{0-020}; (483) \citealt{2-0218}; (484) \citealt{0-011}; (485) \citealt{4-472}; (486) \citealt{1-079}; (487) \citealt{1-075}; (488) \citealt{1-103}; (489) \citealt{0-071}; (490) \citealt{4-219}; (491) \citealt{4-217}; (492) \citealt{4-122}; (493) \citealt{2-6009}; (494) \citealt{1-109}; (495) \citealt{4-220}; (496) \citealt{2-0182}; (497) \citealt{2-6015}; (498) \citealt{Ikezoe1987}; (499) \citealt{4-452}; (500) \citealt{4-232};
(501) \citealt{4-305}; (502) \citealt{0-143}; (503) \citealt{2-0115}; (504) \citealt{4-177}; (505) \citealt{4-125}; (506) \citealt{2-0112}; (507) \citealt{2-0090}; (508) \citealt{Ikezoe1987}; (509) \citealt{4-204}; (510) \citealt{4-052}; (511) \citealt{1-056}; (512) \citealt{4-080}; (513) \citealt{1-130}; (514) \citealt{4-166}; (515) \citealt{1-126}; (516) \citealt{1-035}; (517) \citealt{1-124}; (518) \citealt{1-129}; (519) \citealt{4-121}; (520) \citealt{0-090}; (521) \citealt{4-043}; (522) \citealt{Ikezoe1987}; (523) \citealt{4-065}; (524) \citealt{4-467}; (525) \citealt{4-308}; (526) \citealt{1-149}; (527) \citealt{1-158}; (528) \citealt{4-516}; (529) \citealt{4-197}; (530) \citealt{4-115}; (531) \citealt{4-032}; (532) \citealt{4-050}; (533) \citealt{2-6022}; (534) \citealt{2-0224}; (535) \citealt{0-160}; (536) \citealt{2-6031}; (537) \citealt{4-138}; (538) \citealt{0-042}; (539) \citealt{Ikezoe1987}; (540) \citealt{2-0196}; (541) \citealt{2-0198}; (542) \citealt{0-155}; (543) \citealt{0-163}; (544) \citealt{0-032}; (545) \citealt{4-465}; (546) \citealt{0-012}; (547) \citealt{0-034}; (548) \citealt{0-065}; (549) \citealt{4-390}; (550) \citealt{0-022}; (551) \citealt{4-208}; (552) \citealt{4-260}; (553) \citealt{Ikezoe1987}; (554) \citealt{2-0195}; (555) \citealt{2-4001}; (556) \citealt{2-2001}; (557) \citealt{4-183}; (558) \citealt{4-393}; (559) \citealt{2-0245}; (560) \citealt{4-218}; (561) \citealt{4-223}; (562) \citealt{4-468}; (563) \citealt{2-2006}; (564) \citealt{Ikezoe1987}; (565) \citealt{0-185}; (566) \citealt{4-287}; (567) \citealt{4-059}; (568) \citealt{2-0008,4-425}; (569) \citealt{2-2002}; (570) \citealt{2-8002,4-111}; (571) \citealt{0-016}; (572) \citealt{0-166}; (573) \citealt{4-068}; (574) \citealt{2-2011}; (575) \citealt{4-008}; (576) \citealt{0-208}; (577) \citealt{2-0229}; (578) \citealt{2-0074}; (579) \citealt{2-0021}; (580) \citealt{0-142}; (581) \citealt{0-021}; (582) \citealt{4-135}; (583) \citealt{4-311}; (584) \citealt{2-0222}; (585) \citealt{4-010}; (586) \citealt{2-0171}; (587) \citealt{2-0102}; (588) \citealt{4-133}; (589) \citealt{4-253}; (590) \citealt{2-0054}; (591) \citealt{2-0188}; (592) \citealt{4-241}; (593) \citealt{4-372}; (594) \citealt{4-484}; (595) \citealt{0-137}; (596) \citealt{2-6026}; (597) \citealt{2-0087}; (598) \citealt{4-225}; (599) \citealt{4-446}; (600) \citealt{2-6024};
(601) \citealt{2-6031}; (602) \citealt{Ikezoe1987}; (603) \citealt{2-0203}; (604) \citealt{4-258}; (605) \citealt{2-0136}; (606) \citealt{Ikezoe1987}; (607) \citealt{2-0063}; (608) \citealt{2-6017}; (609) \citealt{2-6004}; (610) \citealt{4-284}; (611) \citealt{2-0201}; (612) \citealt{2-0137}; (613) \citealt{2-0089}; (614) \citealt{2-6023}; (615) \citealt{2-0034}; (616) \citealt{4-070}; (617) \citealt{2-9000}; (618) \citealt{0-031}; (619) \citealt{2-0163}; (620) \citealt{2-6002}; (621) \citealt{2-0024}; (622) \citealt{Ikezoe1987}; (623) \citealt{4-088}; (624) \citealt{4-280}; (625) \citealt{4-327}; (626) \citealt{2-0105}; (627) \citealt{0-177}; (628) \citealt{0-119}; (629) \citealt{2-0055}; (630) \citealt{2-0025}; (631) \citealt{4-203}; (632) \citealt{0-133}; (633) \citealt{0-112}; (634) \citealt{0-122}; (635) \citealt{2-0050}; (636) \citealt{4-281}; (637) \citealt{4-255}; (638) \citealt{2-0124}; 
(639) 0.1 \AA\ -- 370 \AA: \citealt{Verner1993,Verner1995,Verner1996}, 375.8 \AA\ -- 1083 \AA: \citealt{TOPbase}; 
(640) 0 \AA\ -- 120 \AA: \citealt{Barfield1972}, 120 \AA\ -- 310 \AA: \citealt{Henry1970}, 313.3 \AA\ -- 1226 \AA: \citealt{TOPbase}; 
(641) \citealt{Bethe1957}; 
(642) 0 \AA\ -- 20 \AA: \citealt{Verner1993,Verner1995,Verner1996}, 22.78 \AA\ -- 504.26 \AA: \citealt{TOPbase}; 
(643) 0.1 \AA\ -- 250 \AA: \citealt{Verner1993,Verner1995,Verner1996}, 256.8 \AA\ -- 851.3 \AA: \citealt{TOPbase}; 
(644) 0.1 \AA\ -- 230 \AA: \citealt{Verner1993,Verner1995,Verner1996}, 235.9 \AA\ -- 910.44 \AA: \citealt{TOPbase}; 
(645) 1 \AA\ -- 130 \AA: \citealt{Barfield1972}, 130 \AA\ -- 200 \AA: \citealt{Henry1970}, 227.3 \AA\ -- 790.1 \AA: \citealt{TOPbase};
(646) 180 \AA\ -- 16640 \AA: \citealt{Geltman1962,Broad1976};
(647) 0.6 \AA\ -- 918 \AA: \citealt{Barfield1972,Padial1985}, 918 \AA\ -- 1210 \AA: \citealt{Pouilly1983,Padial1985};
(648) 12 \AA\ -- 617 \AA: \citealt{Walker1972}, 827 \AA\ -- 1170 \AA: \citealt{Barsuhn1978,Van1987}, 1200 \AA\ -- 3589.9 \AA: \citealt{Van1987}, branching ratio: \citealt{Barsuhn1978};
(649) 0.61 \AA\ -- 626.8 \AA: \citealt{Barfield1972}, 905.8 \AA\ -- 1108 \AA: \citealt{Lavendy1984,Lavendy1987};
(650) 89.6 \AA\ -- 564.5 \AA: \citealt{Masuoka1981}, 584.3 \AA\ -- 835.29 \AA: \citealt{Cairns1965,Kronebusch1976};
(651) 89.6 \AA\ -- 584 \AA: \citealt{Masuoka1981,Kronebusch1976};
(652) 0 \AA\ -- 1117.8 \AA: \citealt{McElroy1971};
(653) 1 \AA\ -- 200 \AA: $\sigma({\rm H_2}) \approx 2\sigma({\rm H})$, 209.3 \AA\ -- 500 \AA: \citealt{Samson1965,Browning1973}, 500 \AA\ -- 844 \AA: \citealt{Cook1964,Browning1973};
(654) 9.9 \AA\ -- 247.2 \AA: \citealt{Huffman1969}, 303.8 \AA\ -- 1037 \AA: \citealt{Samson1965,Cook1964,Huffman1963,Kronebusch1976};
(655) 1 \AA\ -- 180 \AA: \citealt{Huebner2015}, 180 \AA\ -- 580 \AA: \citealt{Lee1973,Kronebusch1976}, 580 \AA\ -- 1350 \AA: \citealt{Watanabe1967,Kronebusch1976}, 1350 \AA\ -- 1910 \AA: \citealt{Marmo1953};
(656) 1 \AA\ -- 1771.2 \AA: \citealt{Barfield1972,Brion1979}, 1771.2 \AA\ -- 2000 \AA: \citealt{Ackerman1971}, 2000 \AA\ -- 2200 \AA: \citealt{Herman1982}, 2250 \AA\ -- 2423.7 \AA: \citealt{Shardanand1977}, branching ratio: \citealt{Huffman1969,Samson1964,Matsunaga1967,Brion1979};
(657) {\bf Experimental} 0.61 \AA\ -- 625.8 \AA: \citealt{Barfield1972}, 1150 \AA\ -- 1830 \AA: \citealt{Nee1984}, {\bf Theoretical}: \citealt{Van1984};
(658) 2 \AA\ -- 270 \AA: \citealt{Henry1968}, 303.78 \AA\ -- 555.26 \AA: \citealt{Cairns1965}, 580 \AA\ -- 1670 \AA: \citealt{Nakata1965}, branching ratio: \citealt{Kronebusch1976,Nakata1965};
(659) 1 \AA\ -- 100 \AA: \citealt{Barfield1972}, 180 \AA\ -- 700 \AA: \citealt{Phillips1977,Dibeler1966}, 700 \AA\ -- 980.8 \AA: \citealt{Phillips1977,Katayama1973,Watanabe1964}, 980.8 \AA\ -- 1860 \AA: \citealt{Watanabe1964,Watanabe1953}, branching ratio: \citealt{McNesby1962,Slanger1982,Kronebusch1976};
(660) 1 \AA\ -- 1950 \AA: \citealt{Huebner2015};
(661) 1 \AA\ -- 1850 \AA: \citealt{Huebner2015};
(662) 0.61 \AA\ -- 625 \AA: \citealt{Huebner2015,Barfield1972}, 1080 \AA\ -- 1700 \AA: \citealt{Zelikoff1953}, 1730 \AA\ -- 2400 \AA: \citealt{Selwyn1977}, branching ratio: \citealt{Okabe1978};
(663) 1 \AA\ -- 840 \AA: $\sigma({\rm H_2N}) \approx 2\sigma({\rm H}) + \sigma({\rm N})$, 1250 \AA\ -- 1970 \AA: \citealt{Saxon1983};
(664) 0.6 \AA\ -- 940 \AA: \citealt{Huebner2015}, 1080 \AA\ -- 1800 \AA: \citealt{Nakayama1959}, 1850 \AA\ -- 3978 \AA: \citealt{Bass1976}, branching ratio: \citealt{Nakayama1959};
(665) 0.6 \AA\ -- 742 \AA: $\sigma({\rm O_3}) \approx 3\sigma({\rm O})$, 1060 \AA\ -- 1360 \AA: \citealt{Tanaka1953}, 1365 \AA\ -- 2000 \AA: \citealt{Ackerman1971}, 2975 \AA\ -- 3300 \AA: \citealt{Moortgat1975}, 3300 \AA\ -- 8500 \AA: \citealt{Griggs1968};
(666) 600 \AA\ -- 1000 \AA: \citealt{Metzger1964}, 1050 \AA\ -- 2011 \AA: \citealt{Nakayama1964}, branching ratio: \citealt{Schoen1962,Okabe1981,Okabe1983};
(667) 0 \AA\ -- 500 \AA: \citealt{Barfield1972}, 600 \AA\ -- 1760 \AA: \citealt{Mentall1971}, 1760 \AA\ -- 1850 \AA: \citealt{Gentieu1970}, 2000 \AA\ -- 2634.7 \AA: \citealt{Calvert1966}, 2635.7 \AA\ -- 3531.7 \AA: \citealt{Rogers1990}, 3531.7 \AA\ -- 3740 \AA: \citealt{Calvert1966}, branching ratio: \citealt{Clark1978,Mentall1971,Guyon1976};
(668) 0.61 \AA\ -- 627 \AA: \citealt{Barfield1972}, 1200 \AA\ -- 2000 \AA: \citealt{Okabe1970}, 2100 \AA\ -- 2550 \AA: \citealt{Dixon1968};
(669) 0.6 \AA\ -- 940 \AA: \citealt{Barfield1972}, 2000 \AA\ -- 4000 \AA: \citealt{Cox1977}, 3120 \AA\ -- 3900 \AA: \citealt{Stockwell1978};
(670) 1 \AA\ -- 350 \AA: \citealt{Huebner2015}, 374.1 \AA\ -- 1650 \AA: \citealt{Sun1955,Watanabe1965}, 1650 \AA\ -- 2170 \AA: \citealt{Watanabe1954}, 2140 \AA\ -- 2330 \AA: \citealt{Thompson1963}, branching ratio: \citealt{McNesby1962,Schurath1969,Kronebusch1976};
(671) 0.6 \AA\ -- 630 \AA: \citealt{Huebner2015}, 915 \AA\ -- 3980 \AA: $\sigma({\rm NO_3}) \approx \sigma({\rm NO_2})$, 4000 \AA\ -- 7030 \AA: \citealt{Graham1978}, branching ratio: \citealt{Magnotta1980};
(672) 23.6 \AA\ -- 1370 \AA: \citealt{Lukirskii1964,Rustgi1964,Ditchburn1955}, 1380 \AA\ -- 1600 \AA: \citealt{Mount1978}, branching ratio: \citealt{Gorden1967,Calvert1966,Stief1972,Slanger1982,Kronebusch1976};
(673) 1 \AA\ -- 1100 \AA: \citealt{Huebner2015}, branching ratio: \citealt{Gorden1961,Huebner2015};
(674) 0 \AA\ -- 1100 \AA: $\sigma({\rm HNO_3}) \approx \sigma({\rm NO_3})$, 1100 \AA\ -- 1900\AA: \citealt{Okabe1980}, 1900 \AA\ -- 3300\AA: \citealt{Molina1981};
(675) 1 \AA\ -- 100 \AA: $\sigma({\rm C_2H_4}) \approx 2\sigma({\rm C}) + 4\sigma({\rm H})$, 180 \AA\ -- 1065 \AA: \citealt{Lee1973,Schoen1962}, 1065 \AA\ -- 1960 \AA: \citealt{Schoen1962,Zelikoff1953}, branching ratio: \citealt{Lee1973,McNesby1964,Back1967};
(676) 0.61 \AA\ -- 250 \AA: $\sigma({\rm C_2H_4}) \approx 2\sigma({\rm C}) + 6\sigma({\rm H})$, 354 \AA\ -- 1127 \AA: \citealt{Koch1971}, 1160 \AA\ -- 1200 \AA: \citealt{Lombos1967}, 1200 \AA\ -- 1380 \AA: \citealt{Okabe1963}, 1380 \AA\ -- 1600 \AA: \citealt{Mount1978}, branching ratio: \citealt{Lias1970,Huebner2015};
(677) 2000 \AA\ -- 3450 \AA: \citealt{Baulch1982}, branching ratio: \citealt{Weaver1977};
(678) 1200 \AA\ -- 2053 \AA: \citealt{Salahub1971}, branching ratio: \citealt{Porter1959,Huebner2015};
(679) 0.1 \AA\ -- 2412.63 \AA: \citealt{Verner1993,Verner1995,Verner1996};
(680) 0.1 \AA\ -- 2856.34 \AA: \citealt{Verner1993,Verner1995,Verner1996};
(681) 0.61 \AA\ -- 877.46 \AA: \citealt{Barfield1972}, 1050 \AA\ -- 1350 \AA: \citealt{Myer1970}, 1400 \AA\ -- 2200 \AA: \citealt{Inn1975};
(682) \citealt{Harada2010,Rimmer2013}; (683) \citealt{Harada2010}; 
(684) 1 \AA\ -- 3000 \AA: $\sigma({\rm N_2O_3}) \approx \sigma({\rm NO_2}) + \sigma({\rm NO})$, 3000 \AA\ -- 4000 \AA: \citealt{Stockwell1978};
(685) \citealt{Pitts1982}; (686) \citealt{Vakhtin2001}; (687) \citealt{FahrNayak1994,Ferradaz2009,Friedrichs2002,Okabe1981}; (688) \citealt{FahrNayak1996}; (689) \citealt{Prasad1980}; (690) \citealt{Ercolano2006}.
}
\end{deluxetable}
